Towards Transparency in Coreference Resolution: A Quantum-Inspired Approach

Guided by grammatical structure, words compose to form sentences, and guided by discourse structure, sentences compose to form dialogues and documents. The compositional aspect of sentence and discourse units is often overlooked by machine learning algorithms. A recent initiative called Quantum Natural Language Processing (QNLP) learns word meanings as points in a Hilbert space and acts on them via a translation of grammatical structure into Parametrised Quantum Circuits (PQCs). Previous work extended the QNLP translation to discourse structure using points in a closure of Hilbert spaces. In this paper, we evaluate this translation on a Winograd-style pronoun resolution task. We train a Variational Quantum Classifier (VQC) for binary classification and implement an end-to-end pronoun resolution system. The simulations executed on IBMQ software converged with an F1 score of 87.20%. The model outperformed two out of three classical coreference resolution systems and neared state-of-the-art SpanBERT. A mixed quantum-classical model yet improved these results with an F1 score increase of around 6%.

==> graph_results.tex <==
\begin{figure*}
  \centering
  \begin{minipage}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}
\pgfplotsset{width=0.9\textwidth, height=0.8\textwidth}
  \begin{axis}[
  %title=Average Training Loss,
    xlabel={SPSA Iterations},
    ylabel={Loss},
    grid=both,
    ]
    \addplot[gray, line width=0.5pt]
coordinates {
(1, 1.0878)
(10, 0.7869)
(20, 0.7121)
(30, 0.6847)
(40, 0.6695)
(50, 0.6569)
(60, 0.6465)
(70, 0.6364)
(80, 0.6281)
(90, 0.6208)
(100, 0.6159)
(110, 0.6127)
(120, 0.6096)
(130, 0.6061)
(140, 0.6013)
(150, 0.5994)
(160, 0.5949)
(170, 0.5936)
(180, 0.5913)
(190, 0.5882)
(200, 0.5865)
(210, 0.5836)
(220, 0.5823)
(230, 0.581)
(240, 0.579)
(250, 0.5787)
(260, 0.5779)
(270, 0.5769)
(280, 0.5748)
(290, 0.5733)
(300, 0.5727)
(310, 0.5704)
(320, 0.5691)
(330, 0.5684)
(340, 0.5667)
(350, 0.5657)
(360, 0.5638)
(370, 0.5632)
(380, 0.5614)
(390, 0.5601)
(400, 0.5589)
(410, 0.5576)
(420, 0.5571)
(430, 0.5554)
(440, 0.5534)
(450, 0.552)
(460, 0.5534)
(470, 0.5495)
(480, 0.5496)
(490, 0.548)
(500, 0.5468)
(510, 0.5458)
(520, 0.5459)
(530, 0.5448)
(540, 0.5447)
(550, 0.5432)
(560, 0.5421)
(570, 0.5416)
(580, 0.5395)
(590, 0.5386)
(600, 0.538)
(610, 0.5377)
(620, 0.537)
(630, 0.5365)
(640, 0.5353)
(650, 0.5356)
(660, 0.5348)
(670, 0.533)
(680, 0.5313)
(690, 0.5316)
(700, 0.5304)
(710, 0.5302)
(720, 0.5292)
(730, 0.5288)
(740, 0.5285)
(750, 0.5276)
(760, 0.527)
(770, 0.5267)
(780, 0.5265)
(790, 0.5258)
(800, 0.5259)
(810, 0.5231)
(820, 0.5247)
(830, 0.523)
(840, 0.5213)
(850, 0.5223)
(860, 0.5208)
(870, 0.5204)
(880, 0.5201)
(890, 0.5189)
(900, 0.5194)
(910, 0.5194)
(920, 0.5194)
(930, 0.5177)
(940, 0.5164)
(950, 0.5166)
(960, 0.5156)
(970, 0.5152)
(980, 0.5156)
(990, 0.5144)
(1000, 0.5143)
(1010, 0.5135)
(1020, 0.514)
(1030, 0.514)
(1040, 0.5126)
(1050, 0.5132)
(1060, 0.5117)
(1070, 0.5118)
(1080, 0.5115)
(1090, 0.5101)
(1100, 0.51)
(1110, 0.5106)
(1120, 0.509)
(1130, 0.5101)
(1140, 0.5095)
(1150, 0.5082)
(1160, 0.5077)
(1170, 0.5077)
(1180, 0.5084)
(1190, 0.5069)
(1200, 0.5063)
(1210, 0.5071)
(1220, 0.5067)
(1230, 0.5075)
(1240, 0.5066)
(1250, 0.5062)
(1260, 0.506)
(1270, 0.5063)
(1280, 0.5059)
(1290, 0.5047)
(1300, 0.5035)
(1310, 0.5039)
(1320, 0.5035)
(1330, 0.5036)
(1340, 0.5031)
(1350, 0.5015)
(1360, 0.5025)
(1370, 0.4998)
(1380, 0.4995)
(1390, 0.4986)
(1400, 0.4991)
(1410, 0.4986)
(1420, 0.4971)
(1430, 0.4969)
(1440, 0.4965)
(1450, 0.4965)
(1460, 0.4971)
(1470, 0.4955)
(1480, 0.496)
(1490, 0.4967)
(1500, 0.4949)
(1510, 0.4945)
(1520, 0.494)
(1530, 0.4944)
(1540, 0.4938)
(1550, 0.4931)
(1560, 0.4941)
(1570, 0.4937)
(1580, 0.4921)
(1590, 0.4923)
(1600, 0.4927)
(1610, 0.492)
(1620, 0.4936)
(1630, 0.492)
(1640, 0.4917)
(1650, 0.4922)
(1660, 0.4911)
(1670, 0.4908)
(1680, 0.4906)
(1690, 0.4899)
(1700, 0.4901)
(1710, 0.4901)
(1720, 0.4895)
(1730, 0.4897)
(1740, 0.4891)
(1750, 0.4888)
(1760, 0.4886)
(1770, 0.4887)
(1780, 0.4881)
(1790, 0.4878)
(1800, 0.4884)
(1810, 0.4871)
(1820, 0.4882)
(1830, 0.488)
(1840, 0.488)
(1850, 0.4877)
(1860, 0.4874)
(1870, 0.4865)
(1880, 0.4868)
(1890, 0.4862)
(1900, 0.487)
(1910, 0.486)
(1920, 0.4858)
(1930, 0.4858)
(1940, 0.4849)
(1950, 0.4863)
(1960, 0.4862)
(1970, 0.4847)
(1980, 0.4849)
(1990, 0.4853)
(2000, 0.4848)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1101)
(10, 0.8021)
(20, 0.7372)
(30, 0.7145)
(40, 0.6956)
(50, 0.6826)
(60, 0.6677)
(70, 0.6612)
(80, 0.6551)
(90, 0.6478)
(100, 0.6399)
(110, 0.6362)
(120, 0.6317)
(130, 0.6301)
(140, 0.6248)
(150, 0.6245)
(160, 0.6213)
(170, 0.6168)
(180, 0.6152)
(190, 0.6096)
(200, 0.6077)
(210, 0.6057)
(220, 0.604)
(230, 0.6006)
(240, 0.5987)
(250, 0.5969)
(260, 0.5954)
(270, 0.5926)
(280, 0.5911)
(290, 0.5898)
(300, 0.5877)
(310, 0.5866)
(320, 0.5839)
(330, 0.5837)
(340, 0.582)
(350, 0.5808)
(360, 0.5782)
(370, 0.5766)
(380, 0.5748)
(390, 0.5732)
(400, 0.5731)
(410, 0.5709)
(420, 0.5695)
(430, 0.5707)
(440, 0.5692)
(450, 0.5681)
(460, 0.5676)
(470, 0.5661)
(480, 0.5659)
(490, 0.5638)
(500, 0.5635)
(510, 0.5625)
(520, 0.5618)
(530, 0.5619)
(540, 0.5618)
(550, 0.5612)
(560, 0.5617)
(570, 0.5597)
(580, 0.5588)
(590, 0.5583)
(600, 0.557)
(610, 0.5576)
(620, 0.5561)
(630, 0.5544)
(640, 0.5558)
(650, 0.5544)
(660, 0.553)
(670, 0.5526)
(680, 0.5527)
(690, 0.5521)
(700, 0.5517)
(710, 0.5509)
(720, 0.5504)
(730, 0.5496)
(740, 0.5494)
(750, 0.5495)
(760, 0.5488)
(770, 0.5483)
(780, 0.5479)
(790, 0.5464)
(800, 0.5475)
(810, 0.5463)
(820, 0.5453)
(830, 0.5459)
(840, 0.5454)
(850, 0.5453)
(860, 0.5453)
(870, 0.5439)
(880, 0.5446)
(890, 0.5428)
(900, 0.5442)
(910, 0.5438)
(920, 0.5421)
(930, 0.5417)
(940, 0.5419)
(950, 0.5426)
(960, 0.5413)
(970, 0.5418)
(980, 0.5408)
(990, 0.541)
(1000, 0.5404)
(1010, 0.5402)
(1020, 0.5386)
(1030, 0.5384)
(1040, 0.5387)
(1050, 0.5374)
(1060, 0.5388)
(1070, 0.5379)
(1080, 0.5372)
(1090, 0.5377)
(1100, 0.5377)
(1110, 0.5371)
(1120, 0.5367)
(1130, 0.5357)
(1140, 0.5355)
(1150, 0.5364)
(1160, 0.5351)
(1170, 0.5341)
(1180, 0.5346)
(1190, 0.5345)
(1200, 0.5351)
(1210, 0.5337)
(1220, 0.5337)
(1230, 0.533)
(1240, 0.5332)
(1250, 0.5335)
(1260, 0.5319)
(1270, 0.5321)
(1280, 0.5314)
(1290, 0.5314)
(1300, 0.5318)
(1310, 0.5319)
(1320, 0.5308)
(1330, 0.531)
(1340, 0.5302)
(1350, 0.5309)
(1360, 0.531)
(1370, 0.5296)
(1380, 0.5298)
(1390, 0.5289)
(1400, 0.5294)
(1410, 0.529)
(1420, 0.5284)
(1430, 0.5287)
(1440, 0.5283)
(1450, 0.528)
(1460, 0.5282)
(1470, 0.5272)
(1480, 0.5281)
(1490, 0.5272)
(1500, 0.5268)
(1510, 0.5264)
(1520, 0.5267)
(1530, 0.5264)
(1540, 0.5265)
(1550, 0.5262)
(1560, 0.5261)
(1570, 0.5261)
(1580, 0.5249)
(1590, 0.5254)
(1600, 0.5249)
(1610, 0.5252)
(1620, 0.5245)
(1630, 0.5248)
(1640, 0.5242)
(1650, 0.5233)
(1660, 0.5254)
(1670, 0.5237)
(1680, 0.5239)
(1690, 0.5247)
(1700, 0.5235)
(1710, 0.5221)
(1720, 0.5224)
(1730, 0.5245)
(1740, 0.5226)
(1750, 0.5219)
(1760, 0.5229)
(1770, 0.5225)
(1780, 0.5211)
(1790, 0.5217)
(1800, 0.5206)
(1810, 0.5214)
(1820, 0.5204)
(1830, 0.5204)
(1840, 0.5214)
(1850, 0.5203)
(1860, 0.5203)
(1870, 0.5201)
(1880, 0.5199)
(1890, 0.5201)
(1900, 0.5207)
(1910, 0.5206)
(1920, 0.5194)
(1930, 0.5195)
(1940, 0.5193)
(1950, 0.519)
(1960, 0.5184)
(1970, 0.5179)
(1980, 0.5186)
(1990, 0.5178)
(2000, 0.5179)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1654)
(10, 0.7213)
(20, 0.6483)
(30, 0.613)
(40, 0.5891)
(50, 0.5793)
(60, 0.5692)
(70, 0.5587)
(80, 0.5514)
(90, 0.5435)
(100, 0.5373)
(110, 0.5304)
(120, 0.5256)
(130, 0.5227)
(140, 0.5172)
(150, 0.5131)
(160, 0.5105)
(170, 0.5085)
(180, 0.5027)
(190, 0.5)
(200, 0.4975)
(210, 0.4933)
(220, 0.4904)
(230, 0.4879)
(240, 0.4858)
(250, 0.4832)
(260, 0.4839)
(270, 0.4801)
(280, 0.4778)
(290, 0.476)
(300, 0.4728)
(310, 0.4719)
(320, 0.4707)
(330, 0.468)
(340, 0.4667)
(350, 0.4651)
(360, 0.4646)
(370, 0.4634)
(380, 0.4605)
(390, 0.4612)
(400, 0.4594)
(410, 0.4578)
(420, 0.4562)
(430, 0.4559)
(440, 0.4541)
(450, 0.4523)
(460, 0.4532)
(470, 0.4522)
(480, 0.4509)
(490, 0.4497)
(500, 0.4497)
(510, 0.4498)
(520, 0.4462)
(530, 0.4457)
(540, 0.4451)
(550, 0.4444)
(560, 0.4449)
(570, 0.4425)
(580, 0.4425)
(590, 0.4422)
(600, 0.4406)
(610, 0.4403)
(620, 0.4385)
(630, 0.4383)
(640, 0.4375)
(650, 0.4374)
(660, 0.4364)
(670, 0.4364)
(680, 0.4355)
(690, 0.4359)
(700, 0.4342)
(710, 0.4333)
(720, 0.4345)
(730, 0.433)
(740, 0.4322)
(750, 0.4306)
(760, 0.4316)
(770, 0.43)
(780, 0.4305)
(790, 0.4286)
(800, 0.4279)
(810, 0.4284)
(820, 0.4283)
(830, 0.427)
(840, 0.4261)
(850, 0.4262)
(860, 0.426)
(870, 0.4254)
(880, 0.425)
(890, 0.4248)
(900, 0.4253)
(910, 0.4233)
(920, 0.4233)
(930, 0.4225)
(940, 0.4227)
(950, 0.4224)
(960, 0.4217)
(970, 0.421)
(980, 0.42)
(990, 0.4204)
(1000, 0.4197)
(1010, 0.4203)
(1020, 0.419)
(1030, 0.4185)
(1040, 0.4182)
(1050, 0.4182)
(1060, 0.4173)
(1070, 0.4164)
(1080, 0.4165)
(1090, 0.4168)
(1100, 0.4173)
(1110, 0.4161)
(1120, 0.4163)
(1130, 0.4152)
(1140, 0.4146)
(1150, 0.4148)
(1160, 0.4144)
(1170, 0.4138)
(1180, 0.4142)
(1190, 0.4131)
(1200, 0.4134)
(1210, 0.4129)
(1220, 0.4134)
(1230, 0.4118)
(1240, 0.4115)
(1250, 0.4116)
(1260, 0.4114)
(1270, 0.4103)
(1280, 0.4107)
(1290, 0.4096)
(1300, 0.4105)
(1310, 0.4096)
(1320, 0.4094)
(1330, 0.4084)
(1340, 0.4091)
(1350, 0.4082)
(1360, 0.408)
(1370, 0.4076)
(1380, 0.4074)
(1390, 0.4078)
(1400, 0.4069)
(1410, 0.4069)
(1420, 0.4066)
(1430, 0.4069)
(1440, 0.4064)
(1450, 0.4061)
(1460, 0.406)
(1470, 0.4057)
(1480, 0.4052)
(1490, 0.4056)
(1500, 0.4053)
(1510, 0.4051)
(1520, 0.4052)
(1530, 0.4038)
(1540, 0.4039)
(1550, 0.4035)
(1560, 0.4044)
(1570, 0.4037)
(1580, 0.4035)
(1590, 0.4029)
(1600, 0.4028)
(1610, 0.402)
(1620, 0.4019)
(1630, 0.4013)
(1640, 0.4016)
(1650, 0.4013)
(1660, 0.4008)
(1670, 0.401)
(1680, 0.4011)
(1690, 0.4004)
(1700, 0.4008)
(1710, 0.4002)
(1720, 0.3995)
(1730, 0.4002)
(1740, 0.4)
(1750, 0.3991)
(1760, 0.399)
(1770, 0.3988)
(1780, 0.3993)
(1790, 0.399)
(1800, 0.3985)
(1810, 0.3979)
(1820, 0.398)
(1830, 0.398)
(1840, 0.3975)
(1850, 0.3971)
(1860, 0.397)
(1870, 0.3969)
(1880, 0.397)
(1890, 0.3971)
(1900, 0.3969)
(1910, 0.3963)
(1920, 0.3966)
(1930, 0.3966)
(1940, 0.3968)
(1950, 0.3961)
(1960, 0.3955)
(1970, 0.396)
(1980, 0.3956)
(1990, 0.3951)
(2000, 0.3947)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1593)
(10, 0.7933)
(20, 0.7254)
(30, 0.6934)
(40, 0.6685)
(50, 0.6603)
(60, 0.6427)
(70, 0.6363)
(80, 0.6299)
(90, 0.6247)
(100, 0.6159)
(110, 0.6155)
(120, 0.6113)
(130, 0.6091)
(140, 0.6036)
(150, 0.5994)
(160, 0.5981)
(170, 0.5966)
(180, 0.5943)
(190, 0.5926)
(200, 0.5903)
(210, 0.5886)
(220, 0.5852)
(230, 0.5852)
(240, 0.5839)
(250, 0.5818)
(260, 0.5794)
(270, 0.5791)
(280, 0.5772)
(290, 0.5768)
(300, 0.5759)
(310, 0.5747)
(320, 0.5737)
(330, 0.5723)
(340, 0.5709)
(350, 0.5719)
(360, 0.5699)
(370, 0.5684)
(380, 0.568)
(390, 0.5673)
(400, 0.5653)
(410, 0.566)
(420, 0.5635)
(430, 0.5627)
(440, 0.5623)
(450, 0.5604)
(460, 0.5602)
(470, 0.5581)
(480, 0.5575)
(490, 0.5573)
(500, 0.5571)
(510, 0.5562)
(520, 0.5563)
(530, 0.5553)
(540, 0.5557)
(550, 0.5544)
(560, 0.5537)
(570, 0.553)
(580, 0.553)
(590, 0.552)
(600, 0.5521)
(610, 0.5519)
(620, 0.5503)
(630, 0.5501)
(640, 0.5495)
(650, 0.5485)
(660, 0.5502)
(670, 0.5489)
(680, 0.5474)
(690, 0.548)
(700, 0.5466)
(710, 0.5461)
(720, 0.5462)
(730, 0.546)
(740, 0.5453)
(750, 0.5445)
(760, 0.5448)
(770, 0.5439)
(780, 0.5434)
(790, 0.5436)
(800, 0.5436)
(810, 0.5432)
(820, 0.5433)
(830, 0.542)
(840, 0.5425)
(850, 0.542)
(860, 0.5419)
(870, 0.5417)
(880, 0.5412)
(890, 0.5402)
(900, 0.5399)
(910, 0.5395)
(920, 0.5395)
(930, 0.5395)
(940, 0.5391)
(950, 0.5388)
(960, 0.5387)
(970, 0.5378)
(980, 0.5372)
(990, 0.5369)
(1000, 0.5371)
(1010, 0.5376)
(1020, 0.5372)
(1030, 0.5359)
(1040, 0.5366)
(1050, 0.5362)
(1060, 0.5358)
(1070, 0.5355)
(1080, 0.5353)
(1090, 0.5346)
(1100, 0.5346)
(1110, 0.5351)
(1120, 0.5345)
(1130, 0.5338)
(1140, 0.5338)
(1150, 0.5337)
(1160, 0.5331)
(1170, 0.5328)
(1180, 0.5322)
(1190, 0.5325)
(1200, 0.5319)
(1210, 0.5325)
(1220, 0.5321)
(1230, 0.5323)
(1240, 0.5309)
(1250, 0.5319)
(1260, 0.5312)
(1270, 0.5314)
(1280, 0.53)
(1290, 0.5303)
(1300, 0.53)
(1310, 0.5302)
(1320, 0.5295)
(1330, 0.5292)
(1340, 0.5294)
(1350, 0.5294)
(1360, 0.5292)
(1370, 0.5287)
(1380, 0.5282)
(1390, 0.5272)
(1400, 0.5289)
(1410, 0.5283)
(1420, 0.527)
(1430, 0.5279)
(1440, 0.5278)
(1450, 0.5278)
(1460, 0.527)
(1470, 0.5268)
(1480, 0.5266)
(1490, 0.5262)
(1500, 0.5257)
(1510, 0.5269)
(1520, 0.5257)
(1530, 0.5257)
(1540, 0.5253)
(1550, 0.5257)
(1560, 0.5258)
(1570, 0.5259)
(1580, 0.5249)
(1590, 0.5243)
(1600, 0.5247)
(1610, 0.5238)
(1620, 0.5252)
(1630, 0.5246)
(1640, 0.524)
(1650, 0.5246)
(1660, 0.5233)
(1670, 0.5237)
(1680, 0.5242)
(1690, 0.5236)
(1700, 0.5231)
(1710, 0.5239)
(1720, 0.5244)
(1730, 0.5234)
(1740, 0.5223)
(1750, 0.5233)
(1760, 0.5221)
(1770, 0.5233)
(1780, 0.5223)
(1790, 0.5222)
(1800, 0.5221)
(1810, 0.5222)
(1820, 0.5216)
(1830, 0.5218)
(1840, 0.5215)
(1850, 0.5213)
(1860, 0.5213)
(1870, 0.5216)
(1880, 0.5222)
(1890, 0.5213)
(1900, 0.5203)
(1910, 0.5203)
(1920, 0.5197)
(1930, 0.5199)
(1940, 0.5209)
(1950, 0.5206)
(1960, 0.5202)
(1970, 0.5192)
(1980, 0.5191)
(1990, 0.5196)
(2000, 0.5191)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1701)
(10, 0.8006)
(20, 0.7318)
(30, 0.7088)
(40, 0.6853)
(50, 0.6739)
(60, 0.6585)
(70, 0.6486)
(80, 0.6479)
(90, 0.6399)
(100, 0.6399)
(110, 0.632)
(120, 0.6234)
(130, 0.6216)
(140, 0.619)
(150, 0.6157)
(160, 0.61)
(170, 0.6073)
(180, 0.6057)
(190, 0.6036)
(200, 0.6005)
(210, 0.5996)
(220, 0.5987)
(230, 0.5958)
(240, 0.594)
(250, 0.5913)
(260, 0.5907)
(270, 0.5897)
(280, 0.5871)
(290, 0.5853)
(300, 0.5845)
(310, 0.583)
(320, 0.581)
(330, 0.5803)
(340, 0.5773)
(350, 0.5756)
(360, 0.5763)
(370, 0.5735)
(380, 0.572)
(390, 0.5715)
(400, 0.57)
(410, 0.5681)
(420, 0.5681)
(430, 0.5677)
(440, 0.5658)
(450, 0.5657)
(460, 0.5643)
(470, 0.5622)
(480, 0.5622)
(490, 0.5608)
(500, 0.5588)
(510, 0.559)
(520, 0.559)
(530, 0.558)
(540, 0.5562)
(550, 0.5557)
(560, 0.5558)
(570, 0.5544)
(580, 0.555)
(590, 0.554)
(600, 0.5526)
(610, 0.5521)
(620, 0.5513)
(630, 0.5519)
(640, 0.5503)
(650, 0.5493)
(660, 0.5488)
(670, 0.5489)
(680, 0.5484)
(690, 0.5476)
(700, 0.5473)
(710, 0.5468)
(720, 0.5468)
(730, 0.5455)
(740, 0.5454)
(750, 0.5446)
(760, 0.5434)
(770, 0.543)
(780, 0.5422)
(790, 0.5421)
(800, 0.5413)
(810, 0.5412)
(820, 0.5401)
(830, 0.5396)
(840, 0.5394)
(850, 0.5391)
(860, 0.5385)
(870, 0.5375)
(880, 0.5369)
(890, 0.5374)
(900, 0.5371)
(910, 0.5365)
(920, 0.5357)
(930, 0.5349)
(940, 0.5355)
(950, 0.534)
(960, 0.5341)
(970, 0.5343)
(980, 0.5337)
(990, 0.5339)
(1000, 0.5324)
(1010, 0.5316)
(1020, 0.532)
(1030, 0.5321)
(1040, 0.5308)
(1050, 0.5303)
(1060, 0.53)
(1070, 0.5304)
(1080, 0.53)
(1090, 0.5292)
(1100, 0.5283)
(1110, 0.5284)
(1120, 0.5281)
(1130, 0.5276)
(1140, 0.5266)
(1150, 0.5272)
(1160, 0.5274)
(1170, 0.5266)
(1180, 0.5259)
(1190, 0.5256)
(1200, 0.5255)
(1210, 0.5247)
(1220, 0.5242)
(1230, 0.524)
(1240, 0.5235)
(1250, 0.5227)
(1260, 0.5234)
(1270, 0.5235)
(1280, 0.5224)
(1290, 0.5222)
(1300, 0.5212)
(1310, 0.5226)
(1320, 0.5219)
(1330, 0.5214)
(1340, 0.5203)
(1350, 0.52)
(1360, 0.5198)
(1370, 0.5194)
(1380, 0.5204)
(1390, 0.5193)
(1400, 0.5182)
(1410, 0.5192)
(1420, 0.5183)
(1430, 0.5188)
(1440, 0.5173)
(1450, 0.5171)
(1460, 0.5163)
(1470, 0.5164)
(1480, 0.5161)
(1490, 0.5155)
(1500, 0.5163)
(1510, 0.516)
(1520, 0.515)
(1530, 0.5151)
(1540, 0.5152)
(1550, 0.5147)
(1560, 0.5142)
(1570, 0.5143)
(1580, 0.5132)
(1590, 0.5123)
(1600, 0.5133)
(1610, 0.5129)
(1620, 0.5124)
(1630, 0.5123)
(1640, 0.5121)
(1650, 0.5121)
(1660, 0.5117)
(1670, 0.5107)
(1680, 0.5117)
(1690, 0.5104)
(1700, 0.5098)
(1710, 0.5105)
(1720, 0.5108)
(1730, 0.5104)
(1740, 0.5099)
(1750, 0.5091)
(1760, 0.5098)
(1770, 0.5082)
(1780, 0.5094)
(1790, 0.5082)
(1800, 0.5084)
(1810, 0.5078)
(1820, 0.5069)
(1830, 0.5065)
(1840, 0.5071)
(1850, 0.5073)
(1860, 0.5065)
(1870, 0.5061)
(1880, 0.5059)
(1890, 0.5059)
(1900, 0.5059)
(1910, 0.5059)
(1920, 0.5055)
(1930, 0.504)
(1940, 0.5045)
(1950, 0.5042)
(1960, 0.5044)
(1970, 0.5038)
(1980, 0.5043)
(1990, 0.5031)
(2000, 0.5038)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1639)
(10, 0.7897)
(20, 0.7586)
(30, 0.7141)
(40, 0.6962)
(50, 0.6795)
(60, 0.6709)
(70, 0.6693)
(80, 0.6608)
(90, 0.6567)
(100, 0.6527)
(110, 0.65)
(120, 0.6438)
(130, 0.6429)
(140, 0.6387)
(150, 0.6373)
(160, 0.6365)
(170, 0.6329)
(180, 0.631)
(190, 0.63)
(200, 0.6306)
(210, 0.6278)
(220, 0.6274)
(230, 0.6247)
(240, 0.6254)
(250, 0.6223)
(260, 0.6205)
(270, 0.6201)
(280, 0.6202)
(290, 0.6203)
(300, 0.6211)
(310, 0.618)
(320, 0.6174)
(330, 0.6172)
(340, 0.6174)
(350, 0.6139)
(360, 0.6139)
(370, 0.6131)
(380, 0.6134)
(390, 0.6133)
(400, 0.6141)
(410, 0.6106)
(420, 0.6088)
(430, 0.6092)
(440, 0.6093)
(450, 0.6082)
(460, 0.607)
(470, 0.6064)
(480, 0.6053)
(490, 0.6053)
(500, 0.6038)
(510, 0.6036)
(520, 0.6037)
(530, 0.6045)
(540, 0.603)
(550, 0.602)
(560, 0.6022)
(570, 0.6001)
(580, 0.6016)
(590, 0.5999)
(600, 0.5999)
(610, 0.5993)
(620, 0.5976)
(630, 0.5976)
(640, 0.5975)
(650, 0.5971)
(660, 0.5974)
(670, 0.5966)
(680, 0.5969)
(690, 0.596)
(700, 0.5956)
(710, 0.5954)
(720, 0.5933)
(730, 0.5944)
(740, 0.5949)
(750, 0.5943)
(760, 0.5946)
(770, 0.5929)
(780, 0.5931)
(790, 0.5922)
(800, 0.5931)
(810, 0.5922)
(820, 0.5922)
(830, 0.5912)
(840, 0.5911)
(850, 0.5907)
(860, 0.5906)
(870, 0.5901)
(880, 0.5903)
(890, 0.5897)
(900, 0.5894)
(910, 0.5895)
(920, 0.5895)
(930, 0.5883)
(940, 0.5882)
(950, 0.5882)
(960, 0.5875)
(970, 0.5885)
(980, 0.5889)
(990, 0.5865)
(1000, 0.5854)
(1010, 0.5871)
(1020, 0.5863)
(1030, 0.588)
(1040, 0.5858)
(1050, 0.5865)
(1060, 0.5847)
(1070, 0.585)
(1080, 0.5856)
(1090, 0.5847)
(1100, 0.5844)
(1110, 0.5848)
(1120, 0.5848)
(1130, 0.5838)
(1140, 0.5834)
(1150, 0.5819)
(1160, 0.5835)
(1170, 0.5831)
(1180, 0.5826)
(1190, 0.584)
(1200, 0.5823)
(1210, 0.5816)
(1220, 0.5826)
(1230, 0.5816)
(1240, 0.5821)
(1250, 0.5817)
(1260, 0.5819)
(1270, 0.5802)
(1280, 0.5815)
(1290, 0.5814)
(1300, 0.5802)
(1310, 0.5802)
(1320, 0.5815)
(1330, 0.5806)
(1340, 0.5797)
(1350, 0.5802)
(1360, 0.5794)
(1370, 0.579)
(1380, 0.5785)
(1390, 0.5789)
(1400, 0.5787)
(1410, 0.579)
(1420, 0.5785)
(1430, 0.5793)
(1440, 0.5794)
(1450, 0.5783)
(1460, 0.5781)
(1470, 0.5787)
(1480, 0.5785)
(1490, 0.5779)
(1500, 0.5786)
(1510, 0.5771)
(1520, 0.5771)
(1530, 0.5769)
(1540, 0.5778)
(1550, 0.5758)
(1560, 0.5773)
(1570, 0.5765)
(1580, 0.577)
(1590, 0.5767)
(1600, 0.5768)
(1610, 0.5759)
(1620, 0.5773)
(1630, 0.5754)
(1640, 0.5758)
(1650, 0.5759)
(1660, 0.5762)
(1670, 0.5758)
(1680, 0.5749)
(1690, 0.5749)
(1700, 0.5746)
(1710, 0.5744)
(1720, 0.5743)
(1730, 0.5745)
(1740, 0.5749)
(1750, 0.5752)
(1760, 0.5751)
(1770, 0.5742)
(1780, 0.5738)
(1790, 0.5734)
(1800, 0.5737)
(1810, 0.5728)
(1820, 0.5733)
(1830, 0.5731)
(1840, 0.5732)
(1850, 0.5725)
(1860, 0.5725)
(1870, 0.573)
(1880, 0.5724)
(1890, 0.5724)
(1900, 0.5721)
(1910, 0.5722)
(1920, 0.5719)
(1930, 0.5721)
(1940, 0.572)
(1950, 0.5716)
(1960, 0.5714)
(1970, 0.5712)
(1980, 0.5715)
(1990, 0.5712)
(2000, 0.5715)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1549)
(10, 0.7549)
(20, 0.6834)
(30, 0.6586)
(40, 0.6382)
(50, 0.6225)
(60, 0.6094)
(70, 0.6041)
(80, 0.5942)
(90, 0.5908)
(100, 0.5852)
(110, 0.5814)
(120, 0.5782)
(130, 0.5763)
(140, 0.5726)
(150, 0.5703)
(160, 0.5661)
(170, 0.5623)
(180, 0.5612)
(190, 0.5607)
(200, 0.5564)
(210, 0.5536)
(220, 0.552)
(230, 0.552)
(240, 0.5506)
(250, 0.5469)
(260, 0.5478)
(270, 0.548)
(280, 0.5459)
(290, 0.5441)
(300, 0.5424)
(310, 0.5417)
(320, 0.542)
(330, 0.5398)
(340, 0.5395)
(350, 0.5372)
(360, 0.535)
(370, 0.5331)
(380, 0.5344)
(390, 0.5326)
(400, 0.5318)
(410, 0.5314)
(420, 0.5301)
(430, 0.5284)
(440, 0.5282)
(450, 0.5286)
(460, 0.5272)
(470, 0.5252)
(480, 0.5239)
(490, 0.5252)
(500, 0.5256)
(510, 0.5239)
(520, 0.5228)
(530, 0.5222)
(540, 0.5216)
(550, 0.5204)
(560, 0.5208)
(570, 0.5219)
(580, 0.5204)
(590, 0.5207)
(600, 0.5191)
(610, 0.5185)
(620, 0.5185)
(630, 0.5174)
(640, 0.5179)
(650, 0.5162)
(660, 0.5168)
(670, 0.5167)
(680, 0.5162)
(690, 0.5165)
(700, 0.5144)
(710, 0.5147)
(720, 0.5147)
(730, 0.5145)
(740, 0.5135)
(750, 0.5132)
(760, 0.514)
(770, 0.5125)
(780, 0.5135)
(790, 0.5128)
(800, 0.5113)
(810, 0.5098)
(820, 0.5103)
(830, 0.5112)
(840, 0.51)
(850, 0.5106)
(860, 0.5099)
(870, 0.51)
(880, 0.5094)
(890, 0.5087)
(900, 0.5088)
(910, 0.5078)
(920, 0.5082)
(930, 0.5075)
(940, 0.5072)
(950, 0.5066)
(960, 0.5068)
(970, 0.5065)
(980, 0.5055)
(990, 0.5062)
(1000, 0.506)
(1010, 0.5061)
(1020, 0.5048)
(1030, 0.5051)
(1040, 0.5045)
(1050, 0.5041)
(1060, 0.5039)
(1070, 0.5031)
(1080, 0.5037)
(1090, 0.5037)
(1100, 0.5019)
(1110, 0.5024)
(1120, 0.5021)
(1130, 0.5014)
(1140, 0.5015)
(1150, 0.5016)
(1160, 0.5024)
(1170, 0.502)
(1180, 0.5019)
(1190, 0.5013)
(1200, 0.5006)
(1210, 0.4995)
(1220, 0.4985)
(1230, 0.4996)
(1240, 0.4997)
(1250, 0.501)
(1260, 0.5004)
(1270, 0.4996)
(1280, 0.4994)
(1290, 0.4982)
(1300, 0.499)
(1310, 0.4989)
(1320, 0.4974)
(1330, 0.4982)
(1340, 0.4975)
(1350, 0.4974)
(1360, 0.4973)
(1370, 0.4961)
(1380, 0.4963)
(1390, 0.4964)
(1400, 0.4961)
(1410, 0.4956)
(1420, 0.4956)
(1430, 0.4957)
(1440, 0.4951)
(1450, 0.4945)
(1460, 0.4946)
(1470, 0.4947)
(1480, 0.4948)
(1490, 0.4949)
(1500, 0.4941)
(1510, 0.4947)
(1520, 0.4946)
(1530, 0.494)
(1540, 0.4941)
(1550, 0.4937)
(1560, 0.4927)
(1570, 0.4925)
(1580, 0.4927)
(1590, 0.4929)
(1600, 0.4924)
(1610, 0.4922)
(1620, 0.4933)
(1630, 0.4924)
(1640, 0.4922)
(1650, 0.4922)
(1660, 0.4917)
(1670, 0.4912)
(1680, 0.492)
(1690, 0.4917)
(1700, 0.491)
(1710, 0.4917)
(1720, 0.4908)
(1730, 0.4908)
(1740, 0.4908)
(1750, 0.4899)
(1760, 0.4902)
(1770, 0.4903)
(1780, 0.4887)
(1790, 0.4901)
(1800, 0.49)
(1810, 0.4895)
(1820, 0.4894)
(1830, 0.4874)
(1840, 0.4884)
(1850, 0.4877)
(1860, 0.4882)
(1870, 0.4884)
(1880, 0.4877)
(1890, 0.4886)
(1900, 0.4878)
(1910, 0.4872)
(1920, 0.4882)
(1930, 0.4881)
(1940, 0.4867)
(1950, 0.4872)
(1960, 0.4865)
(1970, 0.4866)
(1980, 0.4869)
(1990, 0.4856)
(2000, 0.4858)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1243)
(10, 0.7664)
(20, 0.7183)
(30, 0.6861)
(40, 0.6651)
(50, 0.6525)
(60, 0.6382)
(70, 0.6296)
(80, 0.6226)
(90, 0.6163)
(100, 0.6092)
(110, 0.6061)
(120, 0.6024)
(130, 0.5977)
(140, 0.593)
(150, 0.5875)
(160, 0.587)
(170, 0.5826)
(180, 0.5814)
(190, 0.577)
(200, 0.574)
(210, 0.5713)
(220, 0.5699)
(230, 0.567)
(240, 0.5651)
(250, 0.563)
(260, 0.5624)
(270, 0.5577)
(280, 0.5555)
(290, 0.5544)
(300, 0.5519)
(310, 0.5517)
(320, 0.5485)
(330, 0.5481)
(340, 0.5458)
(350, 0.5441)
(360, 0.5422)
(370, 0.5415)
(380, 0.5395)
(390, 0.5383)
(400, 0.5372)
(410, 0.5366)
(420, 0.5363)
(430, 0.5341)
(440, 0.5339)
(450, 0.5323)
(460, 0.531)
(470, 0.5314)
(480, 0.5302)
(490, 0.5296)
(500, 0.5295)
(510, 0.5278)
(520, 0.526)
(530, 0.5252)
(540, 0.5261)
(550, 0.5247)
(560, 0.5248)
(570, 0.5232)
(580, 0.5233)
(590, 0.5231)
(600, 0.5211)
(610, 0.5197)
(620, 0.5192)
(630, 0.5188)
(640, 0.5186)
(650, 0.5182)
(660, 0.5179)
(670, 0.5166)
(680, 0.5161)
(690, 0.516)
(700, 0.515)
(710, 0.5156)
(720, 0.5144)
(730, 0.5132)
(740, 0.5137)
(750, 0.5134)
(760, 0.5124)
(770, 0.5125)
(780, 0.5114)
(790, 0.511)
(800, 0.5111)
(810, 0.51)
(820, 0.5096)
(830, 0.5091)
(840, 0.5086)
(850, 0.5089)
(860, 0.5087)
(870, 0.5076)
(880, 0.5069)
(890, 0.5065)
(900, 0.5068)
(910, 0.5057)
(920, 0.5054)
(930, 0.5051)
(940, 0.5035)
(950, 0.5048)
(960, 0.5038)
(970, 0.5032)
(980, 0.5025)
(990, 0.502)
(1000, 0.5021)
(1010, 0.5012)
(1020, 0.5008)
(1030, 0.5003)
(1040, 0.5004)
(1050, 0.4997)
(1060, 0.4996)
(1070, 0.4989)
(1080, 0.499)
(1090, 0.4986)
(1100, 0.4982)
(1110, 0.4983)
(1120, 0.4975)
(1130, 0.4966)
(1140, 0.4967)
(1150, 0.4959)
(1160, 0.4958)
(1170, 0.4956)
(1180, 0.4951)
(1190, 0.4947)
(1200, 0.4945)
(1210, 0.4938)
(1220, 0.4944)
(1230, 0.4928)
(1240, 0.493)
(1250, 0.4927)
(1260, 0.4931)
(1270, 0.4924)
(1280, 0.4928)
(1290, 0.4921)
(1300, 0.4914)
(1310, 0.4916)
(1320, 0.4918)
(1330, 0.4905)
(1340, 0.4907)
(1350, 0.4905)
(1360, 0.4889)
(1370, 0.489)
(1380, 0.4884)
(1390, 0.4881)
(1400, 0.4881)
(1410, 0.4878)
(1420, 0.4873)
(1430, 0.4873)
(1440, 0.4873)
(1450, 0.4863)
(1460, 0.4866)
(1470, 0.4849)
(1480, 0.4853)
(1490, 0.4855)
(1500, 0.4853)
(1510, 0.4851)
(1520, 0.485)
(1530, 0.4838)
(1540, 0.4843)
(1550, 0.4845)
(1560, 0.4842)
(1570, 0.483)
(1580, 0.483)
(1590, 0.4826)
(1600, 0.4827)
(1610, 0.4823)
(1620, 0.4814)
(1630, 0.4809)
(1640, 0.4802)
(1650, 0.4812)
(1660, 0.481)
(1670, 0.4799)
(1680, 0.48)
(1690, 0.4796)
(1700, 0.479)
(1710, 0.4797)
(1720, 0.48)
(1730, 0.4787)
(1740, 0.4778)
(1750, 0.4785)
(1760, 0.4794)
(1770, 0.4785)
(1780, 0.4783)
(1790, 0.4788)
(1800, 0.478)
(1810, 0.478)
(1820, 0.4765)
(1830, 0.4761)
(1840, 0.4769)
(1850, 0.4766)
(1860, 0.476)
(1870, 0.4767)
(1880, 0.4763)
(1890, 0.4758)
(1900, 0.4764)
(1910, 0.4754)
(1920, 0.4753)
(1930, 0.4753)
(1940, 0.4745)
(1950, 0.4746)
(1960, 0.4746)
(1970, 0.4737)
(1980, 0.4745)
(1990, 0.4735)
(2000, 0.4734)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1664)
(10, 0.798)
(20, 0.7386)
(30, 0.706)
(40, 0.6838)
(50, 0.6748)
(60, 0.6627)
(70, 0.6538)
(80, 0.6513)
(90, 0.6436)
(100, 0.6396)
(110, 0.635)
(120, 0.6285)
(130, 0.6293)
(140, 0.6261)
(150, 0.6196)
(160, 0.6167)
(170, 0.6127)
(180, 0.6099)
(190, 0.6059)
(200, 0.6032)
(210, 0.6026)
(220, 0.6019)
(230, 0.6007)
(240, 0.5985)
(250, 0.5967)
(260, 0.595)
(270, 0.5945)
(280, 0.5886)
(290, 0.5907)
(300, 0.5893)
(310, 0.5878)
(320, 0.5845)
(330, 0.5826)
(340, 0.5811)
(350, 0.5805)
(360, 0.5793)
(370, 0.5777)
(380, 0.5759)
(390, 0.5775)
(400, 0.5732)
(410, 0.574)
(420, 0.571)
(430, 0.5715)
(440, 0.5702)
(450, 0.5712)
(460, 0.5707)
(470, 0.5679)
(480, 0.5687)
(490, 0.5679)
(500, 0.5678)
(510, 0.5642)
(520, 0.5647)
(530, 0.564)
(540, 0.5638)
(550, 0.5628)
(560, 0.5638)
(570, 0.5612)
(580, 0.5607)
(590, 0.5597)
(600, 0.5613)
(610, 0.5594)
(620, 0.5589)
(630, 0.5578)
(640, 0.5571)
(650, 0.5559)
(660, 0.5561)
(670, 0.5575)
(680, 0.5546)
(690, 0.5539)
(700, 0.5528)
(710, 0.5546)
(720, 0.5529)
(730, 0.5531)
(740, 0.5542)
(750, 0.552)
(760, 0.5501)
(770, 0.5498)
(780, 0.5486)
(790, 0.5491)
(800, 0.5495)
(810, 0.5495)
(820, 0.5478)
(830, 0.548)
(840, 0.5454)
(850, 0.5454)
(860, 0.5453)
(870, 0.5441)
(880, 0.544)
(890, 0.5449)
(900, 0.544)
(910, 0.5426)
(920, 0.5424)
(930, 0.5423)
(940, 0.5436)
(950, 0.5435)
(960, 0.5424)
(970, 0.5402)
(980, 0.5405)
(990, 0.5399)
(1000, 0.5407)
(1010, 0.5398)
(1020, 0.5394)
(1030, 0.5396)
(1040, 0.5382)
(1050, 0.5386)
(1060, 0.5391)
(1070, 0.5382)
(1080, 0.5372)
(1090, 0.536)
(1100, 0.536)
(1110, 0.5364)
(1120, 0.5362)
(1130, 0.5346)
(1140, 0.5343)
(1150, 0.537)
(1160, 0.5334)
(1170, 0.5341)
(1180, 0.5331)
(1190, 0.5336)
(1200, 0.5317)
(1210, 0.5322)
(1220, 0.5333)
(1230, 0.5322)
(1240, 0.5335)
(1250, 0.533)
(1260, 0.5321)
(1270, 0.5309)
(1280, 0.5302)
(1290, 0.5302)
(1300, 0.5306)
(1310, 0.5297)
(1320, 0.5285)
(1330, 0.5298)
(1340, 0.5297)
(1350, 0.5278)
(1360, 0.5272)
(1370, 0.528)
(1380, 0.5283)
(1390, 0.5266)
(1400, 0.5266)
(1410, 0.5256)
(1420, 0.5261)
(1430, 0.5259)
(1440, 0.5251)
(1450, 0.5245)
(1460, 0.5256)
(1470, 0.5248)
(1480, 0.5243)
(1490, 0.5238)
(1500, 0.5236)
(1510, 0.5228)
(1520, 0.5234)
(1530, 0.523)
(1540, 0.5237)
(1550, 0.5227)
(1560, 0.5219)
(1570, 0.5232)
(1580, 0.5218)
(1590, 0.5221)
(1600, 0.5215)
(1610, 0.5217)
(1620, 0.521)
(1630, 0.5198)
(1640, 0.5206)
(1650, 0.5203)
(1660, 0.5205)
(1670, 0.5197)
(1680, 0.52)
(1690, 0.52)
(1700, 0.5193)
(1710, 0.5192)
(1720, 0.5192)
(1730, 0.5184)
(1740, 0.5187)
(1750, 0.5186)
(1760, 0.5179)
(1770, 0.5181)
(1780, 0.5185)
(1790, 0.5185)
(1800, 0.5177)
(1810, 0.5169)
(1820, 0.5168)
(1830, 0.5162)
(1840, 0.5164)
(1850, 0.5163)
(1860, 0.5166)
(1870, 0.5156)
(1880, 0.5162)
(1890, 0.5159)
(1900, 0.5155)
(1910, 0.5148)
(1920, 0.5149)
(1930, 0.5144)
(1940, 0.5143)
(1950, 0.5142)
(1960, 0.5148)
(1970, 0.5139)
(1980, 0.5142)
(1990, 0.5137)
(2000, 0.5138)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1515)
(10, 0.7305)
(20, 0.6555)
(30, 0.6155)
(40, 0.5966)
(50, 0.5708)
(60, 0.5544)
(70, 0.5446)
(80, 0.5352)
(90, 0.5287)
(100, 0.5216)
(110, 0.5162)
(120, 0.5108)
(130, 0.5052)
(140, 0.5016)
(150, 0.4971)
(160, 0.492)
(170, 0.4885)
(180, 0.4863)
(190, 0.4829)
(200, 0.4793)
(210, 0.4775)
(220, 0.474)
(230, 0.4715)
(240, 0.4695)
(250, 0.4687)
(260, 0.4667)
(270, 0.4639)
(280, 0.4624)
(290, 0.4614)
(300, 0.4584)
(310, 0.4575)
(320, 0.4562)
(330, 0.4542)
(340, 0.4534)
(350, 0.451)
(360, 0.4504)
(370, 0.4495)
(380, 0.4479)
(390, 0.4461)
(400, 0.4448)
(410, 0.4436)
(420, 0.4425)
(430, 0.4413)
(440, 0.4403)
(450, 0.4399)
(460, 0.4386)
(470, 0.4367)
(480, 0.4381)
(490, 0.4355)
(500, 0.4348)
(510, 0.4338)
(520, 0.4329)
(530, 0.4324)
(540, 0.4306)
(550, 0.4303)
(560, 0.4289)
(570, 0.4285)
(580, 0.4282)
(590, 0.4281)
(600, 0.4269)
(610, 0.4256)
(620, 0.4257)
(630, 0.4243)
(640, 0.4241)
(650, 0.4235)
(660, 0.4222)
(670, 0.4212)
(680, 0.4215)
(690, 0.4216)
(700, 0.4196)
(710, 0.419)
(720, 0.4182)
(730, 0.4186)
(740, 0.4172)
(750, 0.417)
(760, 0.4168)
(770, 0.4153)
(780, 0.4144)
(790, 0.415)
(800, 0.414)
(810, 0.4144)
(820, 0.4133)
(830, 0.4125)
(840, 0.4118)
(850, 0.411)
(860, 0.41)
(870, 0.409)
(880, 0.4097)
(890, 0.4092)
(900, 0.4087)
(910, 0.4081)
(920, 0.4076)
(930, 0.4066)
(940, 0.4066)
(950, 0.4062)
(960, 0.4054)
(970, 0.4061)
(980, 0.405)
(990, 0.4037)
(1000, 0.4033)
(1010, 0.4032)
(1020, 0.4038)
(1030, 0.4031)
(1040, 0.4018)
(1050, 0.4013)
(1060, 0.4015)
(1070, 0.4006)
(1080, 0.4005)
(1090, 0.3993)
(1100, 0.3995)
(1110, 0.399)
(1120, 0.3985)
(1130, 0.3984)
(1140, 0.3972)
(1150, 0.3976)
(1160, 0.3973)
(1170, 0.3969)
(1180, 0.3972)
(1190, 0.3965)
(1200, 0.3961)
(1210, 0.3949)
(1220, 0.3947)
(1230, 0.394)
(1240, 0.3933)
(1250, 0.3932)
(1260, 0.3927)
(1270, 0.3931)
(1280, 0.3927)
(1290, 0.3915)
(1300, 0.3915)
(1310, 0.3915)
(1320, 0.3905)
(1330, 0.3902)
(1340, 0.3901)
(1350, 0.3898)
(1360, 0.3888)
(1370, 0.3883)
(1380, 0.388)
(1390, 0.3879)
(1400, 0.3876)
(1410, 0.387)
(1420, 0.3866)
(1430, 0.3864)
(1440, 0.3867)
(1450, 0.3855)
(1460, 0.3851)
(1470, 0.384)
(1480, 0.3847)
(1490, 0.3838)
(1500, 0.384)
(1510, 0.383)
(1520, 0.383)
(1530, 0.3831)
(1540, 0.3824)
(1550, 0.3826)
(1560, 0.382)
(1570, 0.3817)
(1580, 0.3812)
(1590, 0.38)
(1600, 0.3801)
(1610, 0.3804)
(1620, 0.3806)
(1630, 0.3798)
(1640, 0.3791)
(1650, 0.3785)
(1660, 0.3777)
(1670, 0.3783)
(1680, 0.3772)
(1690, 0.3776)
(1700, 0.3771)
(1710, 0.3773)
(1720, 0.377)
(1730, 0.3764)
(1740, 0.3761)
(1750, 0.3758)
(1760, 0.3755)
(1770, 0.3746)
(1780, 0.3745)
(1790, 0.3742)
(1800, 0.3734)
(1810, 0.3735)
(1820, 0.3735)
(1830, 0.3729)
(1840, 0.3725)
(1850, 0.373)
(1860, 0.3724)
(1870, 0.3714)
(1880, 0.3721)
(1890, 0.3728)
(1900, 0.3708)
(1910, 0.3701)
(1920, 0.3696)
(1930, 0.3704)
(1940, 0.3706)
(1950, 0.3709)
(1960, 0.3699)
(1970, 0.3696)
(1980, 0.3694)
(1990, 0.3689)
(2000, 0.3698)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1269)
(10, 0.7344)
(20, 0.6687)
(30, 0.6314)
(40, 0.6108)
(50, 0.5965)
(60, 0.5854)
(70, 0.5758)
(80, 0.568)
(90, 0.5602)
(100, 0.555)
(110, 0.5538)
(120, 0.551)
(130, 0.5487)
(140, 0.5412)
(150, 0.5373)
(160, 0.5321)
(170, 0.532)
(180, 0.5246)
(190, 0.525)
(200, 0.5207)
(210, 0.5184)
(220, 0.5172)
(230, 0.5145)
(240, 0.5155)
(250, 0.5119)
(260, 0.5102)
(270, 0.5068)
(280, 0.504)
(290, 0.5037)
(300, 0.5018)
(310, 0.4996)
(320, 0.498)
(330, 0.4948)
(340, 0.4937)
(350, 0.4906)
(360, 0.4879)
(370, 0.4858)
(380, 0.4856)
(390, 0.484)
(400, 0.4832)
(410, 0.4817)
(420, 0.4788)
(430, 0.4797)
(440, 0.4768)
(450, 0.4758)
(460, 0.4756)
(470, 0.4752)
(480, 0.4729)
(490, 0.4728)
(500, 0.4722)
(510, 0.4705)
(520, 0.4697)
(530, 0.4684)
(540, 0.4693)
(550, 0.468)
(560, 0.4673)
(570, 0.4665)
(580, 0.4663)
(590, 0.4655)
(600, 0.4638)
(610, 0.4631)
(620, 0.4631)
(630, 0.4628)
(640, 0.4618)
(650, 0.4616)
(660, 0.4604)
(670, 0.4604)
(680, 0.4585)
(690, 0.4587)
(700, 0.4583)
(710, 0.4581)
(720, 0.4576)
(730, 0.4566)
(740, 0.457)
(750, 0.4561)
(760, 0.4552)
(770, 0.4548)
(780, 0.4548)
(790, 0.4539)
(800, 0.4535)
(810, 0.4523)
(820, 0.4525)
(830, 0.4525)
(840, 0.4513)
(850, 0.4515)
(860, 0.4509)
(870, 0.4503)
(880, 0.4507)
(890, 0.4503)
(900, 0.4488)
(910, 0.4488)
(920, 0.45)
(930, 0.4486)
(940, 0.4486)
(950, 0.4486)
(960, 0.4473)
(970, 0.4465)
(980, 0.4462)
(990, 0.4471)
(1000, 0.4463)
(1010, 0.4447)
(1020, 0.4445)
(1030, 0.4446)
(1040, 0.4453)
(1050, 0.4432)
(1060, 0.4439)
(1070, 0.4433)
(1080, 0.4434)
(1090, 0.4431)
(1100, 0.4416)
(1110, 0.4412)
(1120, 0.4419)
(1130, 0.4425)
(1140, 0.4414)
(1150, 0.441)
(1160, 0.4403)
(1170, 0.4399)
(1180, 0.4399)
(1190, 0.4403)
(1200, 0.4399)
(1210, 0.4396)
(1220, 0.439)
(1230, 0.4393)
(1240, 0.4388)
(1250, 0.4387)
(1260, 0.4385)
(1270, 0.4375)
(1280, 0.439)
(1290, 0.4381)
(1300, 0.4377)
(1310, 0.437)
(1320, 0.4366)
(1330, 0.4363)
(1340, 0.4361)
(1350, 0.4365)
(1360, 0.4367)
(1370, 0.4356)
(1380, 0.4351)
(1390, 0.4359)
(1400, 0.4354)
(1410, 0.4359)
(1420, 0.435)
(1430, 0.4348)
(1440, 0.4355)
(1450, 0.4346)
(1460, 0.4345)
(1470, 0.4337)
(1480, 0.4345)
(1490, 0.4342)
(1500, 0.4334)
(1510, 0.4332)
(1520, 0.4335)
(1530, 0.4324)
(1540, 0.4329)
(1550, 0.4338)
(1560, 0.4326)
(1570, 0.4321)
(1580, 0.432)
(1590, 0.4333)
(1600, 0.4315)
(1610, 0.4318)
(1620, 0.4307)
(1630, 0.4321)
(1640, 0.4308)
(1650, 0.431)
(1660, 0.4303)
(1670, 0.431)
(1680, 0.4307)
(1690, 0.4298)
(1700, 0.4291)
(1710, 0.4294)
(1720, 0.4294)
(1730, 0.4289)
(1740, 0.4294)
(1750, 0.4292)
(1760, 0.4283)
(1770, 0.4282)
(1780, 0.4289)
(1790, 0.428)
(1800, 0.4284)
(1810, 0.4281)
(1820, 0.4271)
(1830, 0.4273)
(1840, 0.4277)
(1850, 0.4273)
(1860, 0.4271)
(1870, 0.4271)
(1880, 0.4277)
(1890, 0.4273)
(1900, 0.4263)
(1910, 0.4271)
(1920, 0.4262)
(1930, 0.4262)
(1940, 0.4262)
(1950, 0.4263)
(1960, 0.4263)
(1970, 0.4251)
(1980, 0.4256)
(1990, 0.425)
(2000, 0.425)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1559)
(10, 0.7906)
(20, 0.7437)
(30, 0.7167)
(40, 0.7016)
(50, 0.691)
(60, 0.6836)
(70, 0.6755)
(80, 0.6665)
(90, 0.6643)
(100, 0.6574)
(110, 0.6522)
(120, 0.648)
(130, 0.6504)
(140, 0.6465)
(150, 0.638)
(160, 0.6415)
(170, 0.6365)
(180, 0.6371)
(190, 0.6332)
(200, 0.6349)
(210, 0.6327)
(220, 0.6327)
(230, 0.6292)
(240, 0.6308)
(250, 0.6259)
(260, 0.6242)
(270, 0.6258)
(280, 0.6244)
(290, 0.6206)
(300, 0.6211)
(310, 0.6216)
(320, 0.6192)
(330, 0.6194)
(340, 0.6161)
(350, 0.616)
(360, 0.6132)
(370, 0.6114)
(380, 0.6112)
(390, 0.61)
(400, 0.6086)
(410, 0.6101)
(420, 0.6098)
(430, 0.6076)
(440, 0.6076)
(450, 0.6059)
(460, 0.6071)
(470, 0.6032)
(480, 0.6062)
(490, 0.6036)
(500, 0.6045)
(510, 0.6039)
(520, 0.6059)
(530, 0.6037)
(540, 0.6037)
(550, 0.6015)
(560, 0.6009)
(570, 0.6008)
(580, 0.6001)
(590, 0.5994)
(600, 0.6008)
(610, 0.5976)
(620, 0.5998)
(630, 0.5994)
(640, 0.5996)
(650, 0.5965)
(660, 0.5966)
(670, 0.5966)
(680, 0.5973)
(690, 0.5966)
(700, 0.5955)
(710, 0.5971)
(720, 0.5949)
(730, 0.5952)
(740, 0.5959)
(750, 0.5957)
(760, 0.5947)
(770, 0.5943)
(780, 0.5922)
(790, 0.5942)
(800, 0.5936)
(810, 0.592)
(820, 0.5931)
(830, 0.5924)
(840, 0.591)
(850, 0.5908)
(860, 0.5908)
(870, 0.5904)
(880, 0.5899)
(890, 0.5907)
(900, 0.5907)
(910, 0.5882)
(920, 0.5905)
(930, 0.5904)
(940, 0.5899)
(950, 0.5884)
(960, 0.5876)
(970, 0.5882)
(980, 0.5878)
(990, 0.5903)
(1000, 0.5888)
(1010, 0.5877)
(1020, 0.5867)
(1030, 0.5874)
(1040, 0.5863)
(1050, 0.5852)
(1060, 0.5853)
(1070, 0.5858)
(1080, 0.584)
(1090, 0.5853)
(1100, 0.5837)
(1110, 0.5834)
(1120, 0.5844)
(1130, 0.5838)
(1140, 0.5836)
(1150, 0.5838)
(1160, 0.5832)
(1170, 0.5833)
(1180, 0.5821)
(1190, 0.5835)
(1200, 0.5817)
(1210, 0.5822)
(1220, 0.5828)
(1230, 0.5822)
(1240, 0.5818)
(1250, 0.5814)
(1260, 0.5814)
(1270, 0.5812)
(1280, 0.5811)
(1290, 0.5824)
(1300, 0.5829)
(1310, 0.5817)
(1320, 0.5802)
(1330, 0.581)
(1340, 0.5786)
(1350, 0.5806)
(1360, 0.5793)
(1370, 0.5809)
(1380, 0.5787)
(1390, 0.5777)
(1400, 0.5788)
(1410, 0.5793)
(1420, 0.5787)
(1430, 0.578)
(1440, 0.5791)
(1450, 0.5779)
(1460, 0.5778)
(1470, 0.5773)
(1480, 0.5773)
(1490, 0.5764)
(1500, 0.5765)
(1510, 0.5776)
(1520, 0.5768)
(1530, 0.577)
(1540, 0.5764)
(1550, 0.5756)
(1560, 0.5772)
(1570, 0.5768)
(1580, 0.5753)
(1590, 0.5749)
(1600, 0.5756)
(1610, 0.5775)
(1620, 0.5757)
(1630, 0.577)
(1640, 0.5759)
(1650, 0.5747)
(1660, 0.5766)
(1670, 0.5747)
(1680, 0.5755)
(1690, 0.5728)
(1700, 0.5742)
(1710, 0.5734)
(1720, 0.5742)
(1730, 0.5723)
(1740, 0.5741)
(1750, 0.5734)
(1760, 0.5741)
(1770, 0.5729)
(1780, 0.5727)
(1790, 0.5734)
(1800, 0.5722)
(1810, 0.5717)
(1820, 0.5724)
(1830, 0.5725)
(1840, 0.5728)
(1850, 0.572)
(1860, 0.5718)
(1870, 0.5728)
(1880, 0.5722)
(1890, 0.5712)
(1900, 0.5713)
(1910, 0.5708)
(1920, 0.5717)
(1930, 0.5712)
(1940, 0.5704)
(1950, 0.5712)
(1960, 0.5694)
(1970, 0.5705)
(1980, 0.5707)
(1990, 0.5701)
(2000, 0.5702)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1156)
(10, 0.7894)
(20, 0.7023)
(30, 0.6692)
(40, 0.6417)
(50, 0.6218)
(60, 0.6105)
(70, 0.5967)
(80, 0.5858)
(90, 0.5733)
(100, 0.5663)
(110, 0.5593)
(120, 0.5532)
(130, 0.5488)
(140, 0.5415)
(150, 0.5357)
(160, 0.5325)
(170, 0.529)
(180, 0.5269)
(190, 0.5213)
(200, 0.5177)
(210, 0.5144)
(220, 0.5133)
(230, 0.5112)
(240, 0.5086)
(250, 0.5069)
(260, 0.5055)
(270, 0.5028)
(280, 0.5014)
(290, 0.4991)
(300, 0.4975)
(310, 0.495)
(320, 0.4921)
(330, 0.4914)
(340, 0.4899)
(350, 0.4877)
(360, 0.486)
(370, 0.4846)
(380, 0.4828)
(390, 0.4817)
(400, 0.48)
(410, 0.4791)
(420, 0.4775)
(430, 0.4756)
(440, 0.4756)
(450, 0.474)
(460, 0.4728)
(470, 0.4715)
(480, 0.4703)
(490, 0.4689)
(500, 0.4693)
(510, 0.4668)
(520, 0.466)
(530, 0.4651)
(540, 0.4652)
(550, 0.4638)
(560, 0.4625)
(570, 0.4613)
(580, 0.4616)
(590, 0.4605)
(600, 0.4593)
(610, 0.4579)
(620, 0.4583)
(630, 0.4574)
(640, 0.457)
(650, 0.4561)
(660, 0.4542)
(670, 0.4544)
(680, 0.4527)
(690, 0.4532)
(700, 0.4516)
(710, 0.4512)
(720, 0.4509)
(730, 0.4503)
(740, 0.4502)
(750, 0.4484)
(760, 0.4486)
(770, 0.4474)
(780, 0.4476)
(790, 0.447)
(800, 0.446)
(810, 0.446)
(820, 0.4453)
(830, 0.4446)
(840, 0.444)
(850, 0.4445)
(860, 0.4435)
(870, 0.4429)
(880, 0.4429)
(890, 0.4425)
(900, 0.4415)
(910, 0.4418)
(920, 0.4408)
(930, 0.4401)
(940, 0.4399)
(950, 0.4398)
(960, 0.439)
(970, 0.4389)
(980, 0.438)
(990, 0.4386)
(1000, 0.4375)
(1010, 0.4371)
(1020, 0.437)
(1030, 0.4361)
(1040, 0.4362)
(1050, 0.436)
(1060, 0.4351)
(1070, 0.4344)
(1080, 0.4348)
(1090, 0.434)
(1100, 0.4347)
(1110, 0.4343)
(1120, 0.4328)
(1130, 0.4328)
(1140, 0.4323)
(1150, 0.4319)
(1160, 0.4317)
(1170, 0.4313)
(1180, 0.4311)
(1190, 0.4307)
(1200, 0.4308)
(1210, 0.4305)
(1220, 0.4299)
(1230, 0.4292)
(1240, 0.43)
(1250, 0.4294)
(1260, 0.4288)
(1270, 0.4286)
(1280, 0.4287)
(1290, 0.4288)
(1300, 0.4274)
(1310, 0.428)
(1320, 0.4272)
(1330, 0.4267)
(1340, 0.4263)
(1350, 0.4267)
(1360, 0.4258)
(1370, 0.4263)
(1380, 0.4253)
(1390, 0.4251)
(1400, 0.4252)
(1410, 0.4247)
(1420, 0.4251)
(1430, 0.4245)
(1440, 0.4244)
(1450, 0.4241)
(1460, 0.4233)
(1470, 0.4233)
(1480, 0.4232)
(1490, 0.4232)
(1500, 0.4222)
(1510, 0.4229)
(1520, 0.4229)
(1530, 0.4217)
(1540, 0.4213)
(1550, 0.4212)
(1560, 0.4212)
(1570, 0.421)
(1580, 0.4203)
(1590, 0.4205)
(1600, 0.4199)
(1610, 0.4204)
(1620, 0.4196)
(1630, 0.4197)
(1640, 0.4195)
(1650, 0.4186)
(1660, 0.4189)
(1670, 0.4187)
(1680, 0.4191)
(1690, 0.4182)
(1700, 0.4183)
(1710, 0.418)
(1720, 0.4176)
(1730, 0.4172)
(1740, 0.418)
(1750, 0.417)
(1760, 0.4172)
(1770, 0.4169)
(1780, 0.4161)
(1790, 0.4158)
(1800, 0.4159)
(1810, 0.4157)
(1820, 0.4157)
(1830, 0.4159)
(1840, 0.415)
(1850, 0.4148)
(1860, 0.4151)
(1870, 0.4145)
(1880, 0.4147)
(1890, 0.4146)
(1900, 0.4142)
(1910, 0.4135)
(1920, 0.4137)
(1930, 0.4137)
(1940, 0.4138)
(1950, 0.4133)
(1960, 0.4129)
(1970, 0.4131)
(1980, 0.4131)
(1990, 0.4126)
(2000, 0.4126)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1411)
(10, 0.7586)
(20, 0.7062)
(30, 0.688)
(40, 0.6685)
(50, 0.6623)
(60, 0.6469)
(70, 0.644)
(80, 0.6346)
(90, 0.6255)
(100, 0.6301)
(110, 0.6211)
(120, 0.6193)
(130, 0.6127)
(140, 0.6119)
(150, 0.607)
(160, 0.6075)
(170, 0.6054)
(180, 0.6013)
(190, 0.6003)
(200, 0.5981)
(210, 0.593)
(220, 0.5914)
(230, 0.5898)
(240, 0.5873)
(250, 0.5835)
(260, 0.5833)
(270, 0.5811)
(280, 0.5795)
(290, 0.5775)
(300, 0.5768)
(310, 0.5752)
(320, 0.5726)
(330, 0.5727)
(340, 0.5711)
(350, 0.5703)
(360, 0.5685)
(370, 0.5661)
(380, 0.5665)
(390, 0.5633)
(400, 0.5651)
(410, 0.5637)
(420, 0.5628)
(430, 0.5607)
(440, 0.5604)
(450, 0.5598)
(460, 0.5601)
(470, 0.5584)
(480, 0.558)
(490, 0.5563)
(500, 0.5552)
(510, 0.5553)
(520, 0.5542)
(530, 0.553)
(540, 0.5545)
(550, 0.5534)
(560, 0.5528)
(570, 0.5498)
(580, 0.5523)
(590, 0.5504)
(600, 0.5494)
(610, 0.5489)
(620, 0.5479)
(630, 0.5464)
(640, 0.5466)
(650, 0.5472)
(660, 0.5471)
(670, 0.5456)
(680, 0.5451)
(690, 0.5452)
(700, 0.5443)
(710, 0.5434)
(720, 0.5434)
(730, 0.5431)
(740, 0.5425)
(750, 0.5416)
(760, 0.5421)
(770, 0.5412)
(780, 0.5413)
(790, 0.5401)
(800, 0.5408)
(810, 0.539)
(820, 0.5381)
(830, 0.5385)
(840, 0.5377)
(850, 0.5376)
(860, 0.5363)
(870, 0.5368)
(880, 0.5355)
(890, 0.5354)
(900, 0.5353)
(910, 0.5347)
(920, 0.5335)
(930, 0.5331)
(940, 0.5331)
(950, 0.5325)
(960, 0.5318)
(970, 0.5304)
(980, 0.5312)
(990, 0.5297)
(1000, 0.5312)
(1010, 0.5302)
(1020, 0.5292)
(1030, 0.5289)
(1040, 0.5286)
(1050, 0.5279)
(1060, 0.5291)
(1070, 0.5281)
(1080, 0.5279)
(1090, 0.5264)
(1100, 0.5275)
(1110, 0.5272)
(1120, 0.5271)
(1130, 0.5264)
(1140, 0.5257)
(1150, 0.5248)
(1160, 0.5244)
(1170, 0.5252)
(1180, 0.525)
(1190, 0.5252)
(1200, 0.5251)
(1210, 0.5238)
(1220, 0.5238)
(1230, 0.5232)
(1240, 0.5232)
(1250, 0.5229)
(1260, 0.5229)
(1270, 0.5222)
(1280, 0.5223)
(1290, 0.5217)
(1300, 0.5215)
(1310, 0.5215)
(1320, 0.5219)
(1330, 0.5204)
(1340, 0.5212)
(1350, 0.5203)
(1360, 0.5214)
(1370, 0.5196)
(1380, 0.5198)
(1390, 0.5187)
(1400, 0.5188)
(1410, 0.5182)
(1420, 0.519)
(1430, 0.5181)
(1440, 0.5182)
(1450, 0.5179)
(1460, 0.5179)
(1470, 0.5173)
(1480, 0.518)
(1490, 0.5163)
(1500, 0.5173)
(1510, 0.5168)
(1520, 0.517)
(1530, 0.5166)
(1540, 0.5164)
(1550, 0.5162)
(1560, 0.5158)
(1570, 0.5156)
(1580, 0.5158)
(1590, 0.5153)
(1600, 0.5148)
(1610, 0.5149)
(1620, 0.5157)
(1630, 0.5151)
(1640, 0.515)
(1650, 0.5151)
(1660, 0.5147)
(1670, 0.5147)
(1680, 0.5129)
(1690, 0.5141)
(1700, 0.5139)
(1710, 0.5128)
(1720, 0.5123)
(1730, 0.513)
(1740, 0.5131)
(1750, 0.5126)
(1760, 0.5124)
(1770, 0.512)
(1780, 0.5115)
(1790, 0.5118)
(1800, 0.5122)
(1810, 0.5117)
(1820, 0.5119)
(1830, 0.5115)
(1840, 0.5111)
(1850, 0.5106)
(1860, 0.5112)
(1870, 0.5121)
(1880, 0.5109)
(1890, 0.5106)
(1900, 0.5104)
(1910, 0.5096)
(1920, 0.5104)
(1930, 0.5086)
(1940, 0.5086)
(1950, 0.5085)
(1960, 0.5096)
(1970, 0.5088)
(1980, 0.5093)
(1990, 0.5093)
(2000, 0.5089)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 1.1675)
(10, 0.8214)
(20, 0.7417)
(30, 0.6955)
(40, 0.676)
(50, 0.6663)
(60, 0.6498)
(70, 0.6395)
(80, 0.6308)
(90, 0.6267)
(100, 0.6203)
(110, 0.6176)
(120, 0.6112)
(130, 0.6077)
(140, 0.6026)
(150, 0.6009)
(160, 0.5991)
(170, 0.5945)
(180, 0.5936)
(190, 0.5887)
(200, 0.5874)
(210, 0.5868)
(220, 0.5842)
(230, 0.581)
(240, 0.5802)
(250, 0.5772)
(260, 0.5779)
(270, 0.5766)
(280, 0.5749)
(290, 0.5733)
(300, 0.5716)
(310, 0.5697)
(320, 0.5689)
(330, 0.5699)
(340, 0.5672)
(350, 0.5666)
(360, 0.5644)
(370, 0.565)
(380, 0.565)
(390, 0.5642)
(400, 0.5625)
(410, 0.5602)
(420, 0.5605)
(430, 0.5596)
(440, 0.5599)
(450, 0.559)
(460, 0.5579)
(470, 0.5571)
(480, 0.5566)
(490, 0.5566)
(500, 0.5565)
(510, 0.5546)
(520, 0.5545)
(530, 0.553)
(540, 0.5532)
(550, 0.5508)
(560, 0.5512)
(570, 0.5495)
(580, 0.5497)
(590, 0.549)
(600, 0.5495)
(610, 0.5485)
(620, 0.5478)
(630, 0.5477)
(640, 0.5469)
(650, 0.5454)
(660, 0.5441)
(670, 0.5441)
(680, 0.5432)
(690, 0.5437)
(700, 0.5428)
(710, 0.5428)
(720, 0.5432)
(730, 0.5413)
(740, 0.5403)
(750, 0.5406)
(760, 0.5403)
(770, 0.54)
(780, 0.5398)
(790, 0.5384)
(800, 0.5384)
(810, 0.538)
(820, 0.5378)
(830, 0.5378)
(840, 0.5373)
(850, 0.5372)
(860, 0.5359)
(870, 0.535)
(880, 0.536)
(890, 0.5346)
(900, 0.5336)
(910, 0.5326)
(920, 0.5328)
(930, 0.5329)
(940, 0.5325)
(950, 0.5322)
(960, 0.5316)
(970, 0.532)
(980, 0.5305)
(990, 0.5299)
(1000, 0.5299)
(1010, 0.5295)
(1020, 0.5287)
(1030, 0.5291)
(1040, 0.5282)
(1050, 0.5288)
(1060, 0.5292)
(1070, 0.5281)
(1080, 0.5268)
(1090, 0.5276)
(1100, 0.5263)
(1110, 0.5259)
(1120, 0.5258)
(1130, 0.526)
(1140, 0.5253)
(1150, 0.524)
(1160, 0.5247)
(1170, 0.5243)
(1180, 0.5242)
(1190, 0.5239)
(1200, 0.5228)
(1210, 0.5233)
(1220, 0.5223)
(1230, 0.5224)
(1240, 0.5218)
(1250, 0.5219)
(1260, 0.5217)
(1270, 0.5211)
(1280, 0.5204)
(1290, 0.521)
(1300, 0.5203)
(1310, 0.52)
(1320, 0.5196)
(1330, 0.5192)
(1340, 0.519)
(1350, 0.5186)
(1360, 0.5181)
(1370, 0.5172)
(1380, 0.518)
(1390, 0.5178)
(1400, 0.5171)
(1410, 0.5153)
(1420, 0.5156)
(1430, 0.5164)
(1440, 0.5147)
(1450, 0.5147)
(1460, 0.514)
(1470, 0.5143)
(1480, 0.514)
(1490, 0.5136)
(1500, 0.5142)
(1510, 0.5128)
(1520, 0.5127)
(1530, 0.5124)
(1540, 0.5113)
(1550, 0.5121)
(1560, 0.5117)
(1570, 0.5105)
(1580, 0.5103)
(1590, 0.511)
(1600, 0.5096)
(1610, 0.5095)
(1620, 0.5096)
(1630, 0.5091)
(1640, 0.509)
(1650, 0.5092)
(1660, 0.5077)
(1670, 0.5082)
(1680, 0.508)
(1690, 0.5072)
(1700, 0.5064)
(1710, 0.5064)
(1720, 0.5057)
(1730, 0.5057)
(1740, 0.5061)
(1750, 0.5046)
(1760, 0.5052)
(1770, 0.5056)
(1780, 0.5044)
(1790, 0.5043)
(1800, 0.5033)
(1810, 0.5034)
(1820, 0.5026)
(1830, 0.5032)
(1840, 0.5032)
(1850, 0.5027)
(1860, 0.5017)
(1870, 0.5016)
(1880, 0.5013)
(1890, 0.5006)
(1900, 0.5009)
(1910, 0.5005)
(1920, 0.5003)
(1930, 0.5005)
(1940, 0.5014)
(1950, 0.4999)
(1960, 0.4996)
(1970, 0.4991)
(1980, 0.4996)
(1990, 0.4991)
(2000, 0.4988)
};
\addplot[blue, line width=1pt]
coordinates {
(1, 1.1440)
(10, 0.7759)
(20, 0.7115)
(30, 0.6797)
(40, 0.6591)
(50, 0.6461)
(60, 0.6331)
(70, 0.6249)
(80, 0.6175)
(90, 0.6109)
(100, 0.6058)
(110, 0.6013)
(120, 0.5965)
(130, 0.5940)
(140, 0.5894)
(150, 0.5855)
(160, 0.5831)
(170, 0.5799)
(180, 0.5775)
(190, 0.5746)
(200, 0.5723)
(210, 0.5699)
(220, 0.5683)
(230, 0.5661)
(240, 0.5649)
(250, 0.5623)
(260, 0.5614)
(270, 0.5597)
(280, 0.5577)
(290, 0.5564)
(300, 0.5550)
(310, 0.5536)
(320, 0.5519)
(330, 0.5509)
(340, 0.5493)
(350, 0.5478)
(360, 0.5462)
(370, 0.5449)
(380, 0.5439)
(390, 0.5430)
(400, 0.5418)
(410, 0.5408)
(420, 0.5395)
(430, 0.5387)
(440, 0.5378)
(450, 0.5369)
(460, 0.5364)
(470, 0.5347)
(480, 0.5344)
(490, 0.5334)
(500, 0.5330)
(510, 0.5318)
(520, 0.5313)
(530, 0.5305)
(540, 0.5303)
(550, 0.5291)
(560, 0.5289)
(570, 0.5276)
(580, 0.5275)
(590, 0.5268)
(600, 0.5261)
(610, 0.5252)
(620, 0.5247)
(630, 0.5241)
(640, 0.5237)
(650, 0.5229)
(660, 0.5224)
(670, 0.5220)
(680, 0.5212)
(690, 0.5211)
(700, 0.5200)
(710, 0.5199)
(720, 0.5194)
(730, 0.5189)
(740, 0.5187)
(750, 0.5179)
(760, 0.5176)
(770, 0.5168)
(780, 0.5165)
(790, 0.5160)
(800, 0.5158)
(810, 0.5150)
(820, 0.5148)
(830, 0.5144)
(840, 0.5135)
(850, 0.5135)
(860, 0.5130)
(870, 0.5123)
(880, 0.5122)
(890, 0.5118)
(900, 0.5116)
(910, 0.5108)
(920, 0.5107)
(930, 0.5101)
(940, 0.5099)
(950, 0.5097)
(960, 0.5090)
(970, 0.5087)
(980, 0.5082)
(990, 0.5080)
(1000, 0.5077)
(1010, 0.5073)
(1020, 0.5068)
(1030, 0.5067)
(1040, 0.5061)
(1050, 0.5058)
(1060, 0.5057)
(1070, 0.5052)
(1080, 0.5049)
(1090, 0.5045)
(1100, 0.5041)
(1110, 0.5040)
(1120, 0.5037)
(1130, 0.5032)
(1140, 0.5028)
(1150, 0.5027)
(1160, 0.5023)
(1170, 0.5020)
(1180, 0.5018)
(1190, 0.5018)
(1200, 0.5012)
(1210, 0.5008)
(1220, 0.5008)
(1230, 0.5003)
(1240, 0.5002)
(1250, 0.5001)
(1260, 0.4998)
(1270, 0.4994)
(1280, 0.4992)
(1290, 0.4989)
(1300, 0.4986)
(1310, 0.4986)
(1320, 0.4980)
(1330, 0.4978)
(1340, 0.4974)
(1350, 0.4972)
(1360, 0.4969)
(1370, 0.4963)
(1380, 0.4961)
(1390, 0.4957)
(1400, 0.4957)
(1410, 0.4954)
(1420, 0.4950)
(1430, 0.4950)
(1440, 0.4948)
(1450, 0.4943)
(1460, 0.4941)
(1470, 0.4936)
(1480, 0.4938)
(1490, 0.4934)
(1500, 0.4932)
(1510, 0.4930)
(1520, 0.4928)
(1530, 0.4924)
(1540, 0.4924)
(1550, 0.4921)
(1560, 0.4921)
(1570, 0.4918)
(1580, 0.4912)
(1590, 0.4911)
(1600, 0.4909)
(1610, 0.4908)
(1620, 0.4908)
(1630, 0.4904)
(1640, 0.4901)
(1650, 0.4900)
(1660, 0.4898)
(1670, 0.4895)
(1680, 0.4895)
(1690, 0.4890)
(1700, 0.4887)
(1710, 0.4886)
(1720, 0.4885)
(1730, 0.4883)
(1740, 0.4882)
(1750, 0.4878)
(1760, 0.4878)
(1770, 0.4875)
(1780, 0.4872)
(1790, 0.4871)
(1800, 0.4869)
(1810, 0.4865)
(1820, 0.4863)
(1830, 0.4861)
(1840, 0.4862)
(1850, 0.4858)
(1860, 0.4857)
(1870, 0.4856)
(1880, 0.4856)
(1890, 0.4854)
(1900, 0.4851)
(1910, 0.4847)
(1920, 0.4846)
(1930, 0.4844)
(1940, 0.4843)
(1950, 0.4843)
(1960, 0.4840)
(1970, 0.4835)
(1980, 0.4838)
(1990, 0.4833)
(2000, 0.4833)
};
   \end{axis}
    \end{tikzpicture}
    
      \end{minipage}%
  \begin{minipage}[b]{0.4\textwidth}
    \centering
\begin{tikzpicture}
\pgfplotsset{width=0.9\textwidth, height=0.8\textwidth}
  \begin{axis}[
  %title=Average Training Accuracy,
    xlabel={SPSA Iterations},
    ylabel={Accuracy},
    grid=both,
    ]
    \addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5197)
(10, 0.5908)
(20, 0.6238)
(30, 0.6296)
(40, 0.6336)
(50, 0.6391)
(60, 0.6467)
(70, 0.6491)
(80, 0.658)
(90, 0.6569)
(100, 0.6638)
(110, 0.6599)
(120, 0.6645)
(130, 0.6638)
(140, 0.667)
(150, 0.6664)
(160, 0.6698)
(170, 0.6761)
(180, 0.6716)
(190, 0.673)
(200, 0.676)
(210, 0.6765)
(220, 0.6781)
(230, 0.6787)
(240, 0.68)
(250, 0.6828)
(260, 0.6807)
(270, 0.6819)
(280, 0.6826)
(290, 0.6852)
(300, 0.6818)
(310, 0.6841)
(320, 0.6832)
(330, 0.6866)
(340, 0.6843)
(350, 0.6842)
(360, 0.6883)
(370, 0.6932)
(380, 0.69)
(390, 0.6889)
(400, 0.6881)
(410, 0.6919)
(420, 0.6933)
(430, 0.696)
(440, 0.6914)
(450, 0.6958)
(460, 0.6981)
(470, 0.7)
(480, 0.6981)
(490, 0.6971)
(500, 0.6996)
(510, 0.7046)
(520, 0.702)
(530, 0.7029)
(540, 0.7075)
(550, 0.7022)
(560, 0.7104)
(570, 0.7064)
(580, 0.7037)
(590, 0.7054)
(600, 0.7042)
(610, 0.709)
(620, 0.7099)
(630, 0.7059)
(640, 0.7102)
(650, 0.7086)
(660, 0.7121)
(670, 0.7158)
(680, 0.7165)
(690, 0.7124)
(700, 0.7147)
(710, 0.7135)
(720, 0.715)
(730, 0.713)
(740, 0.714)
(750, 0.7136)
(760, 0.716)
(770, 0.7158)
(780, 0.7164)
(790, 0.7161)
(800, 0.7172)
(810, 0.7207)
(820, 0.717)
(830, 0.719)
(840, 0.7175)
(850, 0.7201)
(860, 0.7209)
(870, 0.7218)
(880, 0.7191)
(890, 0.7209)
(900, 0.7195)
(910, 0.7207)
(920, 0.7255)
(930, 0.7224)
(940, 0.7265)
(950, 0.722)
(960, 0.7266)
(970, 0.7239)
(980, 0.728)
(990, 0.7251)
(1000, 0.7251)
(1010, 0.7248)
(1020, 0.7249)
(1030, 0.727)
(1040, 0.7229)
(1050, 0.7258)
(1060, 0.726)
(1070, 0.7293)
(1080, 0.727)
(1090, 0.7281)
(1100, 0.7277)
(1110, 0.7298)
(1120, 0.7292)
(1130, 0.7275)
(1140, 0.7282)
(1150, 0.7289)
(1160, 0.7297)
(1170, 0.7291)
(1180, 0.7305)
(1190, 0.7311)
(1200, 0.7334)
(1210, 0.7287)
(1220, 0.732)
(1230, 0.7296)
(1240, 0.7293)
(1250, 0.7333)
(1260, 0.7309)
(1270, 0.7314)
(1280, 0.7317)
(1290, 0.7309)
(1300, 0.7326)
(1310, 0.7307)
(1320, 0.7325)
(1330, 0.7307)
(1340, 0.7319)
(1350, 0.7377)
(1360, 0.7345)
(1370, 0.7362)
(1380, 0.737)
(1390, 0.7334)
(1400, 0.7365)
(1410, 0.7327)
(1420, 0.7353)
(1430, 0.7322)
(1440, 0.7341)
(1450, 0.7371)
(1460, 0.7317)
(1470, 0.7383)
(1480, 0.7375)
(1490, 0.7364)
(1500, 0.7368)
(1510, 0.7341)
(1520, 0.7331)
(1530, 0.7384)
(1540, 0.742)
(1550, 0.7384)
(1560, 0.735)
(1570, 0.7358)
(1580, 0.7395)
(1590, 0.7415)
(1600, 0.7413)
(1610, 0.7387)
(1620, 0.7381)
(1630, 0.7432)
(1640, 0.7369)
(1650, 0.7391)
(1660, 0.7419)
(1670, 0.7406)
(1680, 0.739)
(1690, 0.742)
(1700, 0.739)
(1710, 0.7401)
(1720, 0.7384)
(1730, 0.7427)
(1740, 0.7405)
(1750, 0.7396)
(1760, 0.7432)
(1770, 0.7395)
(1780, 0.7423)
(1790, 0.739)
(1800, 0.7437)
(1810, 0.7394)
(1820, 0.7398)
(1830, 0.7418)
(1840, 0.742)
(1850, 0.7413)
(1860, 0.7442)
(1870, 0.7395)
(1880, 0.7426)
(1890, 0.743)
(1900, 0.7409)
(1910, 0.7471)
(1920, 0.7426)
(1930, 0.7414)
(1940, 0.7426)
(1950, 0.743)
(1960, 0.7407)
(1970, 0.7419)
(1980, 0.7424)
(1990, 0.7425)
(2000, 0.7419)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5067)
(10, 0.5915)
(20, 0.6216)
(30, 0.6338)
(40, 0.6462)
(50, 0.6455)
(60, 0.6554)
(70, 0.6559)
(80, 0.6582)
(90, 0.6638)
(100, 0.667)
(110, 0.6698)
(120, 0.6695)
(130, 0.6703)
(140, 0.6714)
(150, 0.6768)
(160, 0.6784)
(170, 0.6766)
(180, 0.6844)
(190, 0.6787)
(200, 0.6872)
(210, 0.686)
(220, 0.6906)
(230, 0.6877)
(240, 0.6863)
(250, 0.6888)
(260, 0.6856)
(270, 0.6905)
(280, 0.6906)
(290, 0.6915)
(300, 0.6952)
(310, 0.6962)
(320, 0.6956)
(330, 0.6954)
(340, 0.6941)
(350, 0.6949)
(360, 0.6975)
(370, 0.6969)
(380, 0.7013)
(390, 0.7009)
(400, 0.7012)
(410, 0.6982)
(420, 0.7052)
(430, 0.7043)
(440, 0.7006)
(450, 0.7058)
(460, 0.7073)
(470, 0.7071)
(480, 0.704)
(490, 0.7075)
(500, 0.7049)
(510, 0.7064)
(520, 0.7067)
(530, 0.7065)
(540, 0.7066)
(550, 0.7096)
(560, 0.7101)
(570, 0.7121)
(580, 0.7107)
(590, 0.7136)
(600, 0.7116)
(610, 0.7175)
(620, 0.7146)
(630, 0.7089)
(640, 0.7118)
(650, 0.7105)
(660, 0.7136)
(670, 0.7108)
(680, 0.7145)
(690, 0.7181)
(700, 0.7149)
(710, 0.7092)
(720, 0.7133)
(730, 0.716)
(740, 0.7144)
(750, 0.716)
(760, 0.7143)
(770, 0.7146)
(780, 0.7137)
(790, 0.7153)
(800, 0.7163)
(810, 0.7148)
(820, 0.7102)
(830, 0.7176)
(840, 0.7155)
(850, 0.7152)
(860, 0.7118)
(870, 0.717)
(880, 0.7138)
(890, 0.7197)
(900, 0.7146)
(910, 0.7157)
(920, 0.7175)
(930, 0.7179)
(940, 0.7173)
(950, 0.7155)
(960, 0.7163)
(970, 0.7189)
(980, 0.7225)
(990, 0.72)
(1000, 0.7227)
(1010, 0.7193)
(1020, 0.7194)
(1030, 0.7226)
(1040, 0.725)
(1050, 0.7184)
(1060, 0.72)
(1070, 0.7207)
(1080, 0.7213)
(1090, 0.7224)
(1100, 0.7197)
(1110, 0.7232)
(1120, 0.721)
(1130, 0.7202)
(1140, 0.7212)
(1150, 0.723)
(1160, 0.7237)
(1170, 0.7253)
(1180, 0.7236)
(1190, 0.7214)
(1200, 0.7261)
(1210, 0.7218)
(1220, 0.723)
(1230, 0.7256)
(1240, 0.7271)
(1250, 0.7237)
(1260, 0.7242)
(1270, 0.7284)
(1280, 0.7264)
(1290, 0.723)
(1300, 0.7273)
(1310, 0.7271)
(1320, 0.7249)
(1330, 0.7254)
(1340, 0.7272)
(1350, 0.7256)
(1360, 0.7235)
(1370, 0.7283)
(1380, 0.726)
(1390, 0.727)
(1400, 0.7294)
(1410, 0.7301)
(1420, 0.7287)
(1430, 0.7283)
(1440, 0.7247)
(1450, 0.7275)
(1460, 0.7293)
(1470, 0.7264)
(1480, 0.7262)
(1490, 0.7317)
(1500, 0.724)
(1510, 0.7281)
(1520, 0.7281)
(1530, 0.7305)
(1540, 0.7285)
(1550, 0.7281)
(1560, 0.7282)
(1570, 0.7291)
(1580, 0.7314)
(1590, 0.7283)
(1600, 0.727)
(1610, 0.7305)
(1620, 0.7282)
(1630, 0.7248)
(1640, 0.7277)
(1650, 0.7307)
(1660, 0.7284)
(1670, 0.7256)
(1680, 0.729)
(1690, 0.7318)
(1700, 0.73)
(1710, 0.7284)
(1720, 0.7292)
(1730, 0.7248)
(1740, 0.7304)
(1750, 0.7293)
(1760, 0.7318)
(1770, 0.7326)
(1780, 0.7337)
(1790, 0.729)
(1800, 0.7303)
(1810, 0.7334)
(1820, 0.7334)
(1830, 0.7336)
(1840, 0.7356)
(1850, 0.734)
(1860, 0.731)
(1870, 0.7333)
(1880, 0.7321)
(1890, 0.7302)
(1900, 0.7304)
(1910, 0.7324)
(1920, 0.7294)
(1930, 0.7335)
(1940, 0.7298)
(1950, 0.7352)
(1960, 0.7322)
(1970, 0.734)
(1980, 0.7353)
(1990, 0.732)
(2000, 0.7364)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.53)
(10, 0.5831)
(20, 0.6066)
(30, 0.6102)
(40, 0.6201)
(50, 0.6202)
(60, 0.6294)
(70, 0.6295)
(80, 0.6361)
(90, 0.638)
(100, 0.6413)
(110, 0.6467)
(120, 0.648)
(130, 0.6546)
(140, 0.656)
(150, 0.6584)
(160, 0.6537)
(170, 0.6627)
(180, 0.6629)
(190, 0.6652)
(200, 0.6634)
(210, 0.6715)
(220, 0.6692)
(230, 0.671)
(240, 0.6743)
(250, 0.6743)
(260, 0.6799)
(270, 0.6756)
(280, 0.6776)
(290, 0.6861)
(300, 0.683)
(310, 0.6819)
(320, 0.6844)
(330, 0.6855)
(340, 0.6863)
(350, 0.6886)
(360, 0.685)
(370, 0.6899)
(380, 0.6916)
(390, 0.6963)
(400, 0.6908)
(410, 0.6936)
(420, 0.6919)
(430, 0.6957)
(440, 0.6955)
(450, 0.6951)
(460, 0.6967)
(470, 0.697)
(480, 0.6962)
(490, 0.6986)
(500, 0.6959)
(510, 0.6975)
(520, 0.702)
(530, 0.6974)
(540, 0.7003)
(550, 0.6974)
(560, 0.6994)
(570, 0.702)
(580, 0.7024)
(590, 0.7046)
(600, 0.7029)
(610, 0.701)
(620, 0.7037)
(630, 0.7019)
(640, 0.7015)
(650, 0.7033)
(660, 0.7031)
(670, 0.7056)
(680, 0.7041)
(690, 0.7033)
(700, 0.7056)
(710, 0.7089)
(720, 0.7031)
(730, 0.7057)
(740, 0.71)
(750, 0.7073)
(760, 0.7083)
(770, 0.7088)
(780, 0.7063)
(790, 0.7135)
(800, 0.7076)
(810, 0.7083)
(820, 0.7069)
(830, 0.7102)
(840, 0.7119)
(850, 0.7116)
(860, 0.7111)
(870, 0.7108)
(880, 0.7157)
(890, 0.7111)
(900, 0.712)
(910, 0.7102)
(920, 0.7133)
(930, 0.7097)
(940, 0.7107)
(950, 0.7117)
(960, 0.7097)
(970, 0.7112)
(980, 0.7151)
(990, 0.713)
(1000, 0.7143)
(1010, 0.7134)
(1020, 0.7173)
(1030, 0.713)
(1040, 0.7164)
(1050, 0.7193)
(1060, 0.7145)
(1070, 0.7168)
(1080, 0.7158)
(1090, 0.7161)
(1100, 0.7118)
(1110, 0.7142)
(1120, 0.7156)
(1130, 0.7174)
(1140, 0.7162)
(1150, 0.7162)
(1160, 0.7154)
(1170, 0.7168)
(1180, 0.717)
(1190, 0.7146)
(1200, 0.7146)
(1210, 0.7165)
(1220, 0.7176)
(1230, 0.7197)
(1240, 0.7165)
(1250, 0.7188)
(1260, 0.7215)
(1270, 0.7159)
(1280, 0.7213)
(1290, 0.7219)
(1300, 0.7219)
(1310, 0.7182)
(1320, 0.7195)
(1330, 0.7204)
(1340, 0.7206)
(1350, 0.7203)
(1360, 0.7187)
(1370, 0.7237)
(1380, 0.7198)
(1390, 0.724)
(1400, 0.7222)
(1410, 0.7219)
(1420, 0.7234)
(1430, 0.721)
(1440, 0.7226)
(1450, 0.7233)
(1460, 0.7205)
(1470, 0.7223)
(1480, 0.7222)
(1490, 0.7217)
(1500, 0.7223)
(1510, 0.7213)
(1520, 0.7233)
(1530, 0.7248)
(1540, 0.7212)
(1550, 0.7249)
(1560, 0.7231)
(1570, 0.7231)
(1580, 0.7253)
(1590, 0.7255)
(1600, 0.7227)
(1610, 0.7297)
(1620, 0.7282)
(1630, 0.7253)
(1640, 0.7248)
(1650, 0.7218)
(1660, 0.7252)
(1670, 0.7254)
(1680, 0.728)
(1690, 0.7287)
(1700, 0.7246)
(1710, 0.7281)
(1720, 0.7276)
(1730, 0.726)
(1740, 0.7263)
(1750, 0.7271)
(1760, 0.7286)
(1770, 0.7259)
(1780, 0.7267)
(1790, 0.7244)
(1800, 0.7257)
(1810, 0.7299)
(1820, 0.727)
(1830, 0.7267)
(1840, 0.7272)
(1850, 0.7288)
(1860, 0.7274)
(1870, 0.7288)
(1880, 0.7269)
(1890, 0.7271)
(1900, 0.7278)
(1910, 0.7282)
(1920, 0.7255)
(1930, 0.7293)
(1940, 0.7257)
(1950, 0.7302)
(1960, 0.7292)
(1970, 0.7283)
(1980, 0.7297)
(1990, 0.7285)
(2000, 0.7269)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5208)
(10, 0.63)
(20, 0.6616)
(30, 0.6854)
(40, 0.6909)
(50, 0.6999)
(60, 0.705)
(70, 0.7083)
(80, 0.7201)
(90, 0.7225)
(100, 0.7225)
(110, 0.7284)
(120, 0.7305)
(130, 0.7351)
(140, 0.7348)
(150, 0.7401)
(160, 0.7349)
(170, 0.7414)
(180, 0.7438)
(190, 0.7457)
(200, 0.7432)
(210, 0.747)
(220, 0.7495)
(230, 0.7509)
(240, 0.7501)
(250, 0.7508)
(260, 0.7552)
(270, 0.7529)
(280, 0.7584)
(290, 0.7607)
(300, 0.7592)
(310, 0.7565)
(320, 0.7602)
(330, 0.7628)
(340, 0.7647)
(350, 0.758)
(360, 0.7643)
(370, 0.7659)
(380, 0.7659)
(390, 0.7634)
(400, 0.7672)
(410, 0.7682)
(420, 0.7692)
(430, 0.7708)
(440, 0.7715)
(450, 0.7685)
(460, 0.7705)
(470, 0.7701)
(480, 0.774)
(490, 0.7694)
(500, 0.7717)
(510, 0.7695)
(520, 0.7769)
(530, 0.7743)
(540, 0.7746)
(550, 0.7754)
(560, 0.774)
(570, 0.7789)
(580, 0.7767)
(590, 0.7785)
(600, 0.7785)
(610, 0.7791)
(620, 0.7779)
(630, 0.7785)
(640, 0.7817)
(650, 0.7817)
(660, 0.7793)
(670, 0.7791)
(680, 0.7838)
(690, 0.7798)
(700, 0.7862)
(710, 0.7809)
(720, 0.7807)
(730, 0.7806)
(740, 0.7838)
(750, 0.7858)
(760, 0.7826)
(770, 0.7835)
(780, 0.7824)
(790, 0.7867)
(800, 0.783)
(810, 0.7825)
(820, 0.7836)
(830, 0.7876)
(840, 0.7873)
(850, 0.7839)
(860, 0.7835)
(870, 0.7841)
(880, 0.7829)
(890, 0.7875)
(900, 0.7862)
(910, 0.7879)
(920, 0.7876)
(930, 0.788)
(940, 0.7882)
(950, 0.7888)
(960, 0.7858)
(970, 0.7884)
(980, 0.7861)
(990, 0.7908)
(1000, 0.791)
(1010, 0.7886)
(1020, 0.789)
(1030, 0.7933)
(1040, 0.7928)
(1050, 0.7903)
(1060, 0.7888)
(1070, 0.7911)
(1080, 0.7953)
(1090, 0.7894)
(1100, 0.7903)
(1110, 0.7923)
(1120, 0.7923)
(1130, 0.7908)
(1140, 0.7923)
(1150, 0.7898)
(1160, 0.7915)
(1170, 0.7952)
(1180, 0.7917)
(1190, 0.7949)
(1200, 0.7954)
(1210, 0.7931)
(1220, 0.7886)
(1230, 0.793)
(1240, 0.7949)
(1250, 0.793)
(1260, 0.7966)
(1270, 0.7958)
(1280, 0.7967)
(1290, 0.799)
(1300, 0.796)
(1310, 0.7934)
(1320, 0.7956)
(1330, 0.796)
(1340, 0.7968)
(1350, 0.798)
(1360, 0.7973)
(1370, 0.7968)
(1380, 0.798)
(1390, 0.7968)
(1400, 0.7976)
(1410, 0.7953)
(1420, 0.8004)
(1430, 0.7988)
(1440, 0.7988)
(1450, 0.793)
(1460, 0.7972)
(1470, 0.7975)
(1480, 0.7977)
(1490, 0.7997)
(1500, 0.7973)
(1510, 0.7981)
(1520, 0.7978)
(1530, 0.8018)
(1540, 0.7979)
(1550, 0.7962)
(1560, 0.7998)
(1570, 0.7971)
(1580, 0.7975)
(1590, 0.7982)
(1600, 0.7998)
(1610, 0.8007)
(1620, 0.8025)
(1630, 0.8028)
(1640, 0.7997)
(1650, 0.8004)
(1660, 0.7978)
(1670, 0.7988)
(1680, 0.8007)
(1690, 0.7991)
(1700, 0.8006)
(1710, 0.8022)
(1720, 0.8005)
(1730, 0.7997)
(1740, 0.802)
(1750, 0.7991)
(1760, 0.8035)
(1770, 0.803)
(1780, 0.8011)
(1790, 0.8005)
(1800, 0.8021)
(1810, 0.8035)
(1820, 0.8015)
(1830, 0.8001)
(1840, 0.8029)
(1850, 0.8036)
(1860, 0.8037)
(1870, 0.8027)
(1880, 0.8045)
(1890, 0.8031)
(1900, 0.8051)
(1910, 0.8046)
(1920, 0.8054)
(1930, 0.8035)
(1940, 0.8056)
(1950, 0.803)
(1960, 0.8009)
(1970, 0.8052)
(1980, 0.8038)
(1990, 0.8054)
(2000, 0.8037)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5001)
(10, 0.5844)
(20, 0.6042)
(30, 0.6131)
(40, 0.6247)
(50, 0.6309)
(60, 0.633)
(70, 0.6451)
(80, 0.6438)
(90, 0.6448)
(100, 0.6459)
(110, 0.6462)
(120, 0.6542)
(130, 0.6539)
(140, 0.6523)
(150, 0.6596)
(160, 0.6602)
(170, 0.6621)
(180, 0.6653)
(190, 0.6606)
(200, 0.6712)
(210, 0.6712)
(220, 0.6695)
(230, 0.6671)
(240, 0.6756)
(250, 0.6739)
(260, 0.6771)
(270, 0.6736)
(280, 0.6746)
(290, 0.6789)
(300, 0.6799)
(310, 0.6793)
(320, 0.6784)
(330, 0.6776)
(340, 0.6837)
(350, 0.6831)
(360, 0.6847)
(370, 0.6867)
(380, 0.6883)
(390, 0.6885)
(400, 0.6927)
(410, 0.6868)
(420, 0.6892)
(430, 0.6924)
(440, 0.6917)
(450, 0.6928)
(460, 0.6906)
(470, 0.6919)
(480, 0.6911)
(490, 0.6935)
(500, 0.6957)
(510, 0.6965)
(520, 0.6931)
(530, 0.6983)
(540, 0.6985)
(550, 0.6967)
(560, 0.698)
(570, 0.6974)
(580, 0.7019)
(590, 0.7011)
(600, 0.7007)
(610, 0.6997)
(620, 0.6973)
(630, 0.7005)
(640, 0.7012)
(650, 0.7008)
(660, 0.6987)
(670, 0.7032)
(680, 0.7026)
(690, 0.7025)
(700, 0.7004)
(710, 0.7034)
(720, 0.7042)
(730, 0.708)
(740, 0.7065)
(750, 0.7005)
(760, 0.7075)
(770, 0.7094)
(780, 0.7043)
(790, 0.7047)
(800, 0.7071)
(810, 0.7049)
(820, 0.7101)
(830, 0.7082)
(840, 0.7066)
(850, 0.7064)
(860, 0.7056)
(870, 0.7111)
(880, 0.7093)
(890, 0.7134)
(900, 0.7117)
(910, 0.7095)
(920, 0.713)
(930, 0.7166)
(940, 0.7149)
(950, 0.712)
(960, 0.7139)
(970, 0.7126)
(980, 0.7102)
(990, 0.7144)
(1000, 0.7128)
(1010, 0.7168)
(1020, 0.7144)
(1030, 0.7147)
(1040, 0.7162)
(1050, 0.7141)
(1060, 0.7115)
(1070, 0.7139)
(1080, 0.7172)
(1090, 0.713)
(1100, 0.7174)
(1110, 0.7184)
(1120, 0.7191)
(1130, 0.7181)
(1140, 0.7212)
(1150, 0.7188)
(1160, 0.7215)
(1170, 0.7191)
(1180, 0.7183)
(1190, 0.7189)
(1200, 0.7176)
(1210, 0.7189)
(1220, 0.7209)
(1230, 0.7215)
(1240, 0.7184)
(1250, 0.7215)
(1260, 0.7208)
(1270, 0.7206)
(1280, 0.7209)
(1290, 0.716)
(1300, 0.7235)
(1310, 0.719)
(1320, 0.7188)
(1330, 0.7199)
(1340, 0.7214)
(1350, 0.7232)
(1360, 0.721)
(1370, 0.7267)
(1380, 0.7265)
(1390, 0.723)
(1400, 0.7232)
(1410, 0.7242)
(1420, 0.7205)
(1430, 0.7288)
(1440, 0.7262)
(1450, 0.7238)
(1460, 0.7267)
(1470, 0.7248)
(1480, 0.7226)
(1490, 0.7253)
(1500, 0.7295)
(1510, 0.7272)
(1520, 0.7244)
(1530, 0.7234)
(1540, 0.7248)
(1550, 0.7265)
(1560, 0.7249)
(1570, 0.727)
(1580, 0.7315)
(1590, 0.7313)
(1600, 0.7273)
(1610, 0.7265)
(1620, 0.7312)
(1630, 0.73)
(1640, 0.7307)
(1650, 0.7318)
(1660, 0.7303)
(1670, 0.73)
(1680, 0.7301)
(1690, 0.7317)
(1700, 0.7304)
(1710, 0.7273)
(1720, 0.733)
(1730, 0.7293)
(1740, 0.7321)
(1750, 0.7363)
(1760, 0.7352)
(1770, 0.7339)
(1780, 0.73)
(1790, 0.7323)
(1800, 0.7324)
(1810, 0.7342)
(1820, 0.7374)
(1830, 0.7338)
(1840, 0.7359)
(1850, 0.7349)
(1860, 0.735)
(1870, 0.7333)
(1880, 0.7369)
(1890, 0.736)
(1900, 0.7368)
(1910, 0.7357)
(1920, 0.7375)
(1930, 0.7364)
(1940, 0.7342)
(1950, 0.739)
(1960, 0.736)
(1970, 0.7396)
(1980, 0.7383)
(1990, 0.7379)
(2000, 0.7359)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5044)
(10, 0.5802)
(20, 0.5944)
(30, 0.6078)
(40, 0.6173)
(50, 0.6198)
(60, 0.6246)
(70, 0.6255)
(80, 0.6262)
(90, 0.6343)
(100, 0.6331)
(110, 0.6303)
(120, 0.6361)
(130, 0.6359)
(140, 0.6433)
(150, 0.6427)
(160, 0.6394)
(170, 0.6441)
(180, 0.6435)
(190, 0.6434)
(200, 0.6493)
(210, 0.6415)
(220, 0.6443)
(230, 0.6474)
(240, 0.6474)
(250, 0.6488)
(260, 0.6555)
(270, 0.6554)
(280, 0.6501)
(290, 0.6501)
(300, 0.6507)
(310, 0.6544)
(320, 0.655)
(330, 0.6509)
(340, 0.6524)
(350, 0.6556)
(360, 0.6506)
(370, 0.6564)
(380, 0.657)
(390, 0.655)
(400, 0.6486)
(410, 0.6551)
(420, 0.6574)
(430, 0.6601)
(440, 0.6559)
(450, 0.6596)
(460, 0.662)
(470, 0.659)
(480, 0.6586)
(490, 0.6642)
(500, 0.6585)
(510, 0.6631)
(520, 0.6605)
(530, 0.6612)
(540, 0.6647)
(550, 0.6673)
(560, 0.6675)
(570, 0.6628)
(580, 0.6646)
(590, 0.6635)
(600, 0.6664)
(610, 0.669)
(620, 0.6634)
(630, 0.6657)
(640, 0.6656)
(650, 0.6631)
(660, 0.6688)
(670, 0.6693)
(680, 0.6677)
(690, 0.6662)
(700, 0.6718)
(710, 0.6704)
(720, 0.6643)
(730, 0.6687)
(740, 0.6693)
(750, 0.6679)
(760, 0.6704)
(770, 0.6698)
(780, 0.67)
(790, 0.6669)
(800, 0.6689)
(810, 0.6703)
(820, 0.6732)
(830, 0.6741)
(840, 0.6716)
(850, 0.6704)
(860, 0.6702)
(870, 0.6726)
(880, 0.6682)
(890, 0.6713)
(900, 0.673)
(910, 0.6771)
(920, 0.6787)
(930, 0.6743)
(940, 0.6763)
(950, 0.6727)
(960, 0.6742)
(970, 0.6771)
(980, 0.6722)
(990, 0.6687)
(1000, 0.6761)
(1010, 0.674)
(1020, 0.6729)
(1030, 0.6768)
(1040, 0.6759)
(1050, 0.6777)
(1060, 0.6783)
(1070, 0.6753)
(1080, 0.676)
(1090, 0.6759)
(1100, 0.6721)
(1110, 0.6724)
(1120, 0.6774)
(1130, 0.6765)
(1140, 0.6724)
(1150, 0.6762)
(1160, 0.678)
(1170, 0.6814)
(1180, 0.6718)
(1190, 0.6778)
(1200, 0.6751)
(1210, 0.6763)
(1220, 0.6778)
(1230, 0.6802)
(1240, 0.6811)
(1250, 0.6777)
(1260, 0.6767)
(1270, 0.6808)
(1280, 0.6812)
(1290, 0.6733)
(1300, 0.6776)
(1310, 0.6765)
(1320, 0.6805)
(1330, 0.6747)
(1340, 0.6803)
(1350, 0.6779)
(1360, 0.6728)
(1370, 0.6772)
(1380, 0.6767)
(1390, 0.6787)
(1400, 0.6792)
(1410, 0.6744)
(1420, 0.6776)
(1430, 0.6807)
(1440, 0.676)
(1450, 0.6782)
(1460, 0.676)
(1470, 0.6814)
(1480, 0.6773)
(1490, 0.6832)
(1500, 0.682)
(1510, 0.6783)
(1520, 0.6784)
(1530, 0.68)
(1540, 0.6769)
(1550, 0.6784)
(1560, 0.6806)
(1570, 0.6804)
(1580, 0.6771)
(1590, 0.6777)
(1600, 0.6809)
(1610, 0.6816)
(1620, 0.6795)
(1630, 0.6786)
(1640, 0.6813)
(1650, 0.6832)
(1660, 0.6791)
(1670, 0.6793)
(1680, 0.679)
(1690, 0.6799)
(1700, 0.6825)
(1710, 0.682)
(1720, 0.682)
(1730, 0.6789)
(1740, 0.677)
(1750, 0.6817)
(1760, 0.6795)
(1770, 0.6803)
(1780, 0.6817)
(1790, 0.6823)
(1800, 0.6812)
(1810, 0.6838)
(1820, 0.6805)
(1830, 0.6787)
(1840, 0.6817)
(1850, 0.6812)
(1860, 0.6777)
(1870, 0.6828)
(1880, 0.6807)
(1890, 0.6804)
(1900, 0.6843)
(1910, 0.6814)
(1920, 0.6837)
(1930, 0.6799)
(1940, 0.6815)
(1950, 0.6802)
(1960, 0.6804)
(1970, 0.6793)
(1980, 0.6791)
(1990, 0.6825)
(2000, 0.6829)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5224)
(10, 0.5918)
(20, 0.6059)
(30, 0.6155)
(40, 0.6297)
(50, 0.6388)
(60, 0.6447)
(70, 0.6522)
(80, 0.6505)
(90, 0.6668)
(100, 0.6665)
(110, 0.6724)
(120, 0.6743)
(130, 0.6735)
(140, 0.6744)
(150, 0.6796)
(160, 0.6799)
(170, 0.6779)
(180, 0.6831)
(190, 0.6891)
(200, 0.6872)
(210, 0.6866)
(220, 0.6866)
(230, 0.6905)
(240, 0.6948)
(250, 0.6944)
(260, 0.6868)
(270, 0.6971)
(280, 0.6958)
(290, 0.6962)
(300, 0.6982)
(310, 0.701)
(320, 0.7011)
(330, 0.704)
(340, 0.706)
(350, 0.7112)
(360, 0.7118)
(370, 0.7108)
(380, 0.7166)
(390, 0.7138)
(400, 0.7143)
(410, 0.7157)
(420, 0.7145)
(430, 0.7162)
(440, 0.7163)
(450, 0.7155)
(460, 0.7199)
(470, 0.7206)
(480, 0.7218)
(490, 0.7217)
(500, 0.7209)
(510, 0.7195)
(520, 0.7218)
(530, 0.7256)
(540, 0.7253)
(550, 0.7262)
(560, 0.7292)
(570, 0.7262)
(580, 0.7282)
(590, 0.7278)
(600, 0.7313)
(610, 0.7294)
(620, 0.7314)
(630, 0.7297)
(640, 0.7318)
(650, 0.7314)
(660, 0.7303)
(670, 0.7332)
(680, 0.7334)
(690, 0.7331)
(700, 0.7332)
(710, 0.7347)
(720, 0.7314)
(730, 0.7328)
(740, 0.7335)
(750, 0.7315)
(760, 0.7359)
(770, 0.7329)
(780, 0.7387)
(790, 0.7362)
(800, 0.7384)
(810, 0.7336)
(820, 0.7356)
(830, 0.7325)
(840, 0.7364)
(850, 0.7367)
(860, 0.7383)
(870, 0.7357)
(880, 0.7353)
(890, 0.741)
(900, 0.7346)
(910, 0.739)
(920, 0.7416)
(930, 0.7379)
(940, 0.7409)
(950, 0.7412)
(960, 0.7433)
(970, 0.7417)
(980, 0.7494)
(990, 0.743)
(1000, 0.7394)
(1010, 0.7426)
(1020, 0.7427)
(1030, 0.7427)
(1040, 0.7445)
(1050, 0.7468)
(1060, 0.7409)
(1070, 0.7471)
(1080, 0.7446)
(1090, 0.7447)
(1100, 0.7437)
(1110, 0.747)
(1120, 0.7445)
(1130, 0.7489)
(1140, 0.7468)
(1150, 0.7472)
(1160, 0.7487)
(1170, 0.7499)
(1180, 0.7501)
(1190, 0.7485)
(1200, 0.7483)
(1210, 0.7493)
(1220, 0.7488)
(1230, 0.7462)
(1240, 0.7492)
(1250, 0.7516)
(1260, 0.7498)
(1270, 0.749)
(1280, 0.7498)
(1290, 0.7495)
(1300, 0.7522)
(1310, 0.7489)
(1320, 0.749)
(1330, 0.7509)
(1340, 0.7538)
(1350, 0.75)
(1360, 0.7525)
(1370, 0.7519)
(1380, 0.7526)
(1390, 0.749)
(1400, 0.7534)
(1410, 0.7519)
(1420, 0.7519)
(1430, 0.7544)
(1440, 0.7529)
(1450, 0.7549)
(1460, 0.755)
(1470, 0.7553)
(1480, 0.7532)
(1490, 0.7564)
(1500, 0.7551)
(1510, 0.7564)
(1520, 0.7555)
(1530, 0.7576)
(1540, 0.7555)
(1550, 0.7551)
(1560, 0.7547)
(1570, 0.7599)
(1580, 0.7587)
(1590, 0.7549)
(1600, 0.758)
(1610, 0.7599)
(1620, 0.7616)
(1630, 0.7581)
(1640, 0.7594)
(1650, 0.7616)
(1660, 0.76)
(1670, 0.7597)
(1680, 0.7599)
(1690, 0.7594)
(1700, 0.7613)
(1710, 0.7592)
(1720, 0.7591)
(1730, 0.7577)
(1740, 0.7586)
(1750, 0.7564)
(1760, 0.7621)
(1770, 0.7615)
(1780, 0.7614)
(1790, 0.7583)
(1800, 0.7607)
(1810, 0.7585)
(1820, 0.7614)
(1830, 0.7601)
(1840, 0.7606)
(1850, 0.7616)
(1860, 0.7595)
(1870, 0.7609)
(1880, 0.7636)
(1890, 0.761)
(1900, 0.7608)
(1910, 0.7596)
(1920, 0.7632)
(1930, 0.7613)
(1940, 0.7606)
(1950, 0.762)
(1960, 0.7626)
(1970, 0.7614)
(1980, 0.7604)
(1990, 0.7608)
(2000, 0.7628)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.508)
(10, 0.5718)
(20, 0.5997)
(30, 0.6289)
(40, 0.6281)
(50, 0.6294)
(60, 0.6384)
(70, 0.6449)
(80, 0.6492)
(90, 0.6542)
(100, 0.6553)
(110, 0.6616)
(120, 0.6703)
(130, 0.666)
(140, 0.6701)
(150, 0.678)
(160, 0.6756)
(170, 0.6768)
(180, 0.6786)
(190, 0.6817)
(200, 0.6861)
(210, 0.6856)
(220, 0.6851)
(230, 0.6887)
(240, 0.6885)
(250, 0.6905)
(260, 0.6925)
(270, 0.6897)
(280, 0.6892)
(290, 0.692)
(300, 0.6976)
(310, 0.7002)
(320, 0.6941)
(330, 0.6981)
(340, 0.6954)
(350, 0.6978)
(360, 0.6996)
(370, 0.6975)
(380, 0.6998)
(390, 0.6965)
(400, 0.7042)
(410, 0.7039)
(420, 0.7033)
(430, 0.7033)
(440, 0.7038)
(450, 0.699)
(460, 0.7004)
(470, 0.7016)
(480, 0.705)
(490, 0.7053)
(500, 0.6996)
(510, 0.705)
(520, 0.7059)
(530, 0.7081)
(540, 0.7101)
(550, 0.7103)
(560, 0.7078)
(570, 0.7093)
(580, 0.7096)
(590, 0.7103)
(600, 0.7077)
(610, 0.7084)
(620, 0.7096)
(630, 0.7145)
(640, 0.7151)
(650, 0.7128)
(660, 0.7127)
(670, 0.715)
(680, 0.7119)
(690, 0.7126)
(700, 0.7139)
(710, 0.7145)
(720, 0.7131)
(730, 0.7154)
(740, 0.7206)
(750, 0.7159)
(760, 0.7192)
(770, 0.7156)
(780, 0.7211)
(790, 0.7215)
(800, 0.7184)
(810, 0.7181)
(820, 0.7179)
(830, 0.7193)
(840, 0.7176)
(850, 0.721)
(860, 0.7213)
(870, 0.7227)
(880, 0.7239)
(890, 0.7224)
(900, 0.7201)
(910, 0.7188)
(920, 0.7256)
(930, 0.7259)
(940, 0.7251)
(950, 0.724)
(960, 0.7287)
(970, 0.7273)
(980, 0.7268)
(990, 0.7277)
(1000, 0.7294)
(1010, 0.7269)
(1020, 0.7292)
(1030, 0.7284)
(1040, 0.7289)
(1050, 0.725)
(1060, 0.7281)
(1070, 0.7283)
(1080, 0.7319)
(1090, 0.728)
(1100, 0.7301)
(1110, 0.73)
(1120, 0.7255)
(1130, 0.7262)
(1140, 0.7304)
(1150, 0.7302)
(1160, 0.7309)
(1170, 0.7332)
(1180, 0.7314)
(1190, 0.7316)
(1200, 0.7287)
(1210, 0.7329)
(1220, 0.7317)
(1230, 0.733)
(1240, 0.7338)
(1250, 0.7338)
(1260, 0.7356)
(1270, 0.7378)
(1280, 0.7383)
(1290, 0.7355)
(1300, 0.7351)
(1310, 0.7368)
(1320, 0.7361)
(1330, 0.7348)
(1340, 0.7368)
(1350, 0.7332)
(1360, 0.7373)
(1370, 0.7346)
(1380, 0.7353)
(1390, 0.7367)
(1400, 0.7362)
(1410, 0.7375)
(1420, 0.736)
(1430, 0.7381)
(1440, 0.7399)
(1450, 0.7421)
(1460, 0.7378)
(1470, 0.735)
(1480, 0.7391)
(1490, 0.7393)
(1500, 0.74)
(1510, 0.7356)
(1520, 0.7382)
(1530, 0.7393)
(1540, 0.7397)
(1550, 0.7415)
(1560, 0.7385)
(1570, 0.7433)
(1580, 0.7406)
(1590, 0.7383)
(1600, 0.7397)
(1610, 0.7428)
(1620, 0.7379)
(1630, 0.7407)
(1640, 0.7417)
(1650, 0.7394)
(1660, 0.744)
(1670, 0.7401)
(1680, 0.7447)
(1690, 0.7428)
(1700, 0.7421)
(1710, 0.7464)
(1720, 0.745)
(1730, 0.747)
(1740, 0.7478)
(1750, 0.7481)
(1760, 0.7468)
(1770, 0.7455)
(1780, 0.7465)
(1790, 0.749)
(1800, 0.7448)
(1810, 0.7486)
(1820, 0.7477)
(1830, 0.7501)
(1840, 0.7482)
(1850, 0.7511)
(1860, 0.7457)
(1870, 0.7438)
(1880, 0.7481)
(1890, 0.7473)
(1900, 0.7512)
(1910, 0.7467)
(1920, 0.7491)
(1930, 0.7524)
(1940, 0.7497)
(1950, 0.7526)
(1960, 0.7473)
(1970, 0.749)
(1980, 0.7474)
(1990, 0.7487)
(2000, 0.751)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.519)
(10, 0.6338)
(20, 0.6644)
(30, 0.6837)
(40, 0.6856)
(50, 0.7033)
(60, 0.7105)
(70, 0.7174)
(80, 0.7179)
(90, 0.719)
(100, 0.7252)
(110, 0.7272)
(120, 0.7309)
(130, 0.7363)
(140, 0.7357)
(150, 0.7414)
(160, 0.7429)
(170, 0.746)
(180, 0.7468)
(190, 0.7498)
(200, 0.7539)
(210, 0.7544)
(220, 0.7565)
(230, 0.7579)
(240, 0.7562)
(250, 0.757)
(260, 0.7604)
(270, 0.763)
(280, 0.7641)
(290, 0.7657)
(300, 0.7622)
(310, 0.7661)
(320, 0.7689)
(330, 0.7653)
(340, 0.7719)
(350, 0.7706)
(360, 0.7729)
(370, 0.7695)
(380, 0.7754)
(390, 0.7754)
(400, 0.7769)
(410, 0.7777)
(420, 0.7773)
(430, 0.7765)
(440, 0.7798)
(450, 0.7796)
(460, 0.7796)
(470, 0.7803)
(480, 0.7801)
(490, 0.7811)
(500, 0.7812)
(510, 0.7849)
(520, 0.7852)
(530, 0.787)
(540, 0.7831)
(550, 0.7842)
(560, 0.7839)
(570, 0.7863)
(580, 0.787)
(590, 0.7865)
(600, 0.7904)
(610, 0.7895)
(620, 0.7853)
(630, 0.7879)
(640, 0.7884)
(650, 0.7893)
(660, 0.7911)
(670, 0.7901)
(680, 0.7903)
(690, 0.7906)
(700, 0.7976)
(710, 0.7951)
(720, 0.7917)
(730, 0.7933)
(740, 0.7958)
(750, 0.7949)
(760, 0.795)
(770, 0.7945)
(780, 0.7946)
(790, 0.796)
(800, 0.7942)
(810, 0.7976)
(820, 0.7957)
(830, 0.7986)
(840, 0.7993)
(850, 0.801)
(860, 0.7996)
(870, 0.7991)
(880, 0.7981)
(890, 0.801)
(900, 0.7984)
(910, 0.7977)
(920, 0.8005)
(930, 0.7996)
(940, 0.8009)
(950, 0.8058)
(960, 0.8007)
(970, 0.8008)
(980, 0.8014)
(990, 0.8046)
(1000, 0.806)
(1010, 0.8038)
(1020, 0.8052)
(1030, 0.8062)
(1040, 0.8065)
(1050, 0.8034)
(1060, 0.8049)
(1070, 0.8072)
(1080, 0.8054)
(1090, 0.8078)
(1100, 0.8046)
(1110, 0.8086)
(1120, 0.8087)
(1130, 0.8089)
(1140, 0.8117)
(1150, 0.8104)
(1160, 0.8084)
(1170, 0.8118)
(1180, 0.8087)
(1190, 0.8078)
(1200, 0.8069)
(1210, 0.8098)
(1220, 0.8109)
(1230, 0.808)
(1240, 0.8124)
(1250, 0.8092)
(1260, 0.8129)
(1270, 0.8128)
(1280, 0.8125)
(1290, 0.8119)
(1300, 0.8118)
(1310, 0.8104)
(1320, 0.8144)
(1330, 0.8119)
(1340, 0.8142)
(1350, 0.8113)
(1360, 0.8153)
(1370, 0.8171)
(1380, 0.8154)
(1390, 0.8164)
(1400, 0.8151)
(1410, 0.8161)
(1420, 0.8185)
(1430, 0.8164)
(1440, 0.8192)
(1450, 0.8149)
(1460, 0.8156)
(1470, 0.8159)
(1480, 0.8165)
(1490, 0.8177)
(1500, 0.8191)
(1510, 0.8191)
(1520, 0.8182)
(1530, 0.8148)
(1540, 0.8154)
(1550, 0.8219)
(1560, 0.8202)
(1570, 0.8201)
(1580, 0.8218)
(1590, 0.8206)
(1600, 0.8188)
(1610, 0.818)
(1620, 0.8194)
(1630, 0.8182)
(1640, 0.8197)
(1650, 0.8204)
(1660, 0.8213)
(1670, 0.8237)
(1680, 0.8225)
(1690, 0.8199)
(1700, 0.8207)
(1710, 0.8223)
(1720, 0.8263)
(1730, 0.8218)
(1740, 0.8216)
(1750, 0.8218)
(1760, 0.8224)
(1770, 0.826)
(1780, 0.824)
(1790, 0.8231)
(1800, 0.8249)
(1810, 0.825)
(1820, 0.8219)
(1830, 0.8256)
(1840, 0.8235)
(1850, 0.8274)
(1860, 0.8226)
(1870, 0.8279)
(1880, 0.8275)
(1890, 0.8229)
(1900, 0.8244)
(1910, 0.8249)
(1920, 0.8274)
(1930, 0.8234)
(1940, 0.8256)
(1950, 0.825)
(1960, 0.8283)
(1970, 0.8274)
(1980, 0.8257)
(1990, 0.8265)
(2000, 0.8275)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5101)
(10, 0.6227)
(20, 0.6522)
(30, 0.6636)
(40, 0.6759)
(50, 0.6828)
(60, 0.6885)
(70, 0.6968)
(80, 0.7033)
(90, 0.7086)
(100, 0.7066)
(110, 0.7097)
(120, 0.7131)
(130, 0.7072)
(140, 0.7166)
(150, 0.7179)
(160, 0.7176)
(170, 0.7237)
(180, 0.726)
(190, 0.7241)
(200, 0.7258)
(210, 0.7298)
(220, 0.732)
(230, 0.7335)
(240, 0.7328)
(250, 0.7347)
(260, 0.7369)
(270, 0.7338)
(280, 0.742)
(290, 0.7439)
(300, 0.7454)
(310, 0.7405)
(320, 0.7467)
(330, 0.7494)
(340, 0.7447)
(350, 0.7496)
(360, 0.7488)
(370, 0.7535)
(380, 0.7494)
(390, 0.7546)
(400, 0.7517)
(410, 0.7548)
(420, 0.7542)
(430, 0.7588)
(440, 0.7586)
(450, 0.7623)
(460, 0.7594)
(470, 0.7589)
(480, 0.7606)
(490, 0.7606)
(500, 0.7638)
(510, 0.7643)
(520, 0.7654)
(530, 0.7653)
(540, 0.7614)
(550, 0.7645)
(560, 0.764)
(570, 0.768)
(580, 0.7657)
(590, 0.7667)
(600, 0.7681)
(610, 0.7654)
(620, 0.7659)
(630, 0.7673)
(640, 0.7652)
(650, 0.7717)
(660, 0.7717)
(670, 0.7693)
(680, 0.7692)
(690, 0.7708)
(700, 0.7719)
(710, 0.77)
(720, 0.7729)
(730, 0.7758)
(740, 0.7727)
(750, 0.7712)
(760, 0.7727)
(770, 0.7689)
(780, 0.7727)
(790, 0.7735)
(800, 0.7735)
(810, 0.7772)
(820, 0.7741)
(830, 0.7718)
(840, 0.7781)
(850, 0.7793)
(860, 0.777)
(870, 0.7774)
(880, 0.7753)
(890, 0.7768)
(900, 0.7795)
(910, 0.7739)
(920, 0.7795)
(930, 0.7752)
(940, 0.7775)
(950, 0.7786)
(960, 0.7789)
(970, 0.782)
(980, 0.7811)
(990, 0.7762)
(1000, 0.7802)
(1010, 0.7816)
(1020, 0.7816)
(1030, 0.7798)
(1040, 0.7812)
(1050, 0.7818)
(1060, 0.782)
(1070, 0.7839)
(1080, 0.7847)
(1090, 0.7804)
(1100, 0.78)
(1110, 0.783)
(1120, 0.781)
(1130, 0.7827)
(1140, 0.7814)
(1150, 0.7827)
(1160, 0.7812)
(1170, 0.7832)
(1180, 0.7808)
(1190, 0.7813)
(1200, 0.7808)
(1210, 0.7861)
(1220, 0.7845)
(1230, 0.781)
(1240, 0.7866)
(1250, 0.784)
(1260, 0.7855)
(1270, 0.7878)
(1280, 0.7863)
(1290, 0.787)
(1300, 0.7846)
(1310, 0.786)
(1320, 0.7895)
(1330, 0.7857)
(1340, 0.7857)
(1350, 0.7873)
(1360, 0.7858)
(1370, 0.791)
(1380, 0.7903)
(1390, 0.7866)
(1400, 0.7871)
(1410, 0.7862)
(1420, 0.7879)
(1430, 0.788)
(1440, 0.7872)
(1450, 0.7906)
(1460, 0.7888)
(1470, 0.7888)
(1480, 0.7876)
(1490, 0.7884)
(1500, 0.7903)
(1510, 0.7866)
(1520, 0.7866)
(1530, 0.7904)
(1540, 0.7886)
(1550, 0.7884)
(1560, 0.7895)
(1570, 0.7908)
(1580, 0.7896)
(1590, 0.789)
(1600, 0.7896)
(1610, 0.7934)
(1620, 0.7903)
(1630, 0.7927)
(1640, 0.7956)
(1650, 0.7877)
(1660, 0.7932)
(1670, 0.793)
(1680, 0.7908)
(1690, 0.7935)
(1700, 0.7896)
(1710, 0.7908)
(1720, 0.7899)
(1730, 0.7932)
(1740, 0.7895)
(1750, 0.7931)
(1760, 0.7932)
(1770, 0.7928)
(1780, 0.7922)
(1790, 0.7957)
(1800, 0.7938)
(1810, 0.7924)
(1820, 0.7919)
(1830, 0.7924)
(1840, 0.7949)
(1850, 0.7937)
(1860, 0.7967)
(1870, 0.7953)
(1880, 0.7922)
(1890, 0.7956)
(1900, 0.7944)
(1910, 0.7922)
(1920, 0.7915)
(1930, 0.793)
(1940, 0.7963)
(1950, 0.7947)
(1960, 0.7953)
(1970, 0.7967)
(1980, 0.7974)
(1990, 0.7941)
(2000, 0.7965)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5145)
(10, 0.6078)
(20, 0.6456)
(30, 0.6524)
(40, 0.665)
(50, 0.667)
(60, 0.6812)
(70, 0.6789)
(80, 0.6831)
(90, 0.6908)
(100, 0.6938)
(110, 0.6976)
(120, 0.6952)
(130, 0.6979)
(140, 0.7027)
(150, 0.7021)
(160, 0.7052)
(170, 0.7034)
(180, 0.7104)
(190, 0.7096)
(200, 0.7133)
(210, 0.7155)
(220, 0.7117)
(230, 0.7127)
(240, 0.7117)
(250, 0.7149)
(260, 0.7185)
(270, 0.7162)
(280, 0.7159)
(290, 0.7217)
(300, 0.7205)
(310, 0.7164)
(320, 0.7213)
(330, 0.7266)
(340, 0.7192)
(350, 0.728)
(360, 0.7241)
(370, 0.722)
(380, 0.7251)
(390, 0.727)
(400, 0.7275)
(410, 0.7258)
(420, 0.7288)
(430, 0.7301)
(440, 0.7282)
(450, 0.7314)
(460, 0.732)
(470, 0.7287)
(480, 0.7309)
(490, 0.7286)
(500, 0.727)
(510, 0.7277)
(520, 0.7364)
(530, 0.7317)
(540, 0.7322)
(550, 0.7333)
(560, 0.733)
(570, 0.736)
(580, 0.7364)
(590, 0.7326)
(600, 0.7372)
(610, 0.7366)
(620, 0.7361)
(630, 0.735)
(640, 0.7385)
(650, 0.7393)
(660, 0.7359)
(670, 0.7353)
(680, 0.7381)
(690, 0.7371)
(700, 0.7372)
(710, 0.7378)
(720, 0.7364)
(730, 0.738)
(740, 0.7368)
(750, 0.7389)
(760, 0.7433)
(770, 0.7394)
(780, 0.7415)
(790, 0.7426)
(800, 0.741)
(810, 0.7434)
(820, 0.7423)
(830, 0.7416)
(840, 0.7437)
(850, 0.743)
(860, 0.7428)
(870, 0.7397)
(880, 0.7457)
(890, 0.7421)
(900, 0.7404)
(910, 0.7414)
(920, 0.7416)
(930, 0.7456)
(940, 0.7429)
(950, 0.7418)
(960, 0.7445)
(970, 0.7413)
(980, 0.7452)
(990, 0.7436)
(1000, 0.7467)
(1010, 0.7454)
(1020, 0.7453)
(1030, 0.7457)
(1040, 0.7467)
(1050, 0.7478)
(1060, 0.7468)
(1070, 0.7469)
(1080, 0.7424)
(1090, 0.7438)
(1100, 0.7481)
(1110, 0.7446)
(1120, 0.7476)
(1130, 0.7465)
(1140, 0.75)
(1150, 0.7451)
(1160, 0.7458)
(1170, 0.7476)
(1180, 0.7491)
(1190, 0.75)
(1200, 0.7479)
(1210, 0.7475)
(1220, 0.7513)
(1230, 0.7486)
(1240, 0.7513)
(1250, 0.7489)
(1260, 0.7487)
(1270, 0.7517)
(1280, 0.7506)
(1290, 0.7491)
(1300, 0.7488)
(1310, 0.7511)
(1320, 0.7502)
(1330, 0.749)
(1340, 0.7509)
(1350, 0.7512)
(1360, 0.7511)
(1370, 0.7552)
(1380, 0.7557)
(1390, 0.7522)
(1400, 0.7489)
(1410, 0.75)
(1420, 0.7515)
(1430, 0.7505)
(1440, 0.7513)
(1450, 0.7514)
(1460, 0.7516)
(1470, 0.7497)
(1480, 0.7518)
(1490, 0.7509)
(1500, 0.7515)
(1510, 0.7499)
(1520, 0.7532)
(1530, 0.754)
(1540, 0.7526)
(1550, 0.7582)
(1560, 0.7555)
(1570, 0.7549)
(1580, 0.7543)
(1590, 0.7566)
(1600, 0.754)
(1610, 0.757)
(1620, 0.7565)
(1630, 0.7543)
(1640, 0.7545)
(1650, 0.7506)
(1660, 0.7555)
(1670, 0.7564)
(1680, 0.7545)
(1690, 0.7564)
(1700, 0.7545)
(1710, 0.7547)
(1720, 0.7557)
(1730, 0.7547)
(1740, 0.7546)
(1750, 0.7553)
(1760, 0.7524)
(1770, 0.7529)
(1780, 0.7553)
(1790, 0.7508)
(1800, 0.7574)
(1810, 0.7528)
(1820, 0.7571)
(1830, 0.7567)
(1840, 0.7564)
(1850, 0.7556)
(1860, 0.7563)
(1870, 0.7579)
(1880, 0.7571)
(1890, 0.7569)
(1900, 0.7575)
(1910, 0.7508)
(1920, 0.7565)
(1930, 0.7576)
(1940, 0.7602)
(1950, 0.7563)
(1960, 0.7603)
(1970, 0.7609)
(1980, 0.7566)
(1990, 0.7597)
(2000, 0.7568)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5064)
(10, 0.5756)
(20, 0.583)
(30, 0.5997)
(40, 0.608)
(50, 0.6109)
(60, 0.6181)
(70, 0.6365)
(80, 0.6358)
(90, 0.641)
(100, 0.6431)
(110, 0.6402)
(120, 0.6426)
(130, 0.6442)
(140, 0.6438)
(150, 0.6499)
(160, 0.6488)
(170, 0.6554)
(180, 0.6454)
(190, 0.6501)
(200, 0.6504)
(210, 0.6468)
(220, 0.6529)
(230, 0.6487)
(240, 0.6502)
(250, 0.6596)
(260, 0.6573)
(270, 0.6549)
(280, 0.6572)
(290, 0.662)
(300, 0.6652)
(310, 0.6603)
(320, 0.6667)
(330, 0.6683)
(340, 0.6643)
(350, 0.6664)
(360, 0.6651)
(370, 0.6693)
(380, 0.6677)
(390, 0.667)
(400, 0.6678)
(410, 0.6715)
(420, 0.67)
(430, 0.6674)
(440, 0.6715)
(450, 0.6686)
(460, 0.6694)
(470, 0.677)
(480, 0.67)
(490, 0.6748)
(500, 0.6742)
(510, 0.6704)
(520, 0.6669)
(530, 0.6687)
(540, 0.6713)
(550, 0.6723)
(560, 0.6719)
(570, 0.6766)
(580, 0.669)
(590, 0.6744)
(600, 0.669)
(610, 0.673)
(620, 0.6713)
(630, 0.6744)
(640, 0.6723)
(650, 0.6792)
(660, 0.6738)
(670, 0.6773)
(680, 0.6766)
(690, 0.6743)
(700, 0.6721)
(710, 0.6766)
(720, 0.6785)
(730, 0.6801)
(740, 0.6803)
(750, 0.6784)
(760, 0.6783)
(770, 0.676)
(780, 0.6779)
(790, 0.6789)
(800, 0.6837)
(810, 0.6831)
(820, 0.6772)
(830, 0.6787)
(840, 0.6822)
(850, 0.6787)
(860, 0.6843)
(870, 0.6813)
(880, 0.6811)
(890, 0.6802)
(900, 0.6797)
(910, 0.6804)
(920, 0.6846)
(930, 0.6801)
(940, 0.6828)
(950, 0.678)
(960, 0.6855)
(970, 0.6822)
(980, 0.6877)
(990, 0.6862)
(1000, 0.6825)
(1010, 0.6834)
(1020, 0.6854)
(1030, 0.6815)
(1040, 0.6814)
(1050, 0.6782)
(1060, 0.6854)
(1070, 0.6851)
(1080, 0.6856)
(1090, 0.6891)
(1100, 0.6929)
(1110, 0.688)
(1120, 0.6878)
(1130, 0.6861)
(1140, 0.6877)
(1150, 0.6897)
(1160, 0.6873)
(1170, 0.6875)
(1180, 0.6846)
(1190, 0.6866)
(1200, 0.6885)
(1210, 0.6889)
(1220, 0.6911)
(1230, 0.6839)
(1240, 0.6895)
(1250, 0.6896)
(1260, 0.6904)
(1270, 0.6897)
(1280, 0.6898)
(1290, 0.6872)
(1300, 0.6902)
(1310, 0.6878)
(1320, 0.6908)
(1330, 0.6895)
(1340, 0.6941)
(1350, 0.6918)
(1360, 0.6887)
(1370, 0.6937)
(1380, 0.6927)
(1390, 0.6931)
(1400, 0.6905)
(1410, 0.6923)
(1420, 0.6909)
(1430, 0.6904)
(1440, 0.6918)
(1450, 0.6919)
(1460, 0.6909)
(1470, 0.6917)
(1480, 0.69)
(1490, 0.6941)
(1500, 0.6927)
(1510, 0.6967)
(1520, 0.6938)
(1530, 0.6924)
(1540, 0.6935)
(1550, 0.6928)
(1560, 0.6926)
(1570, 0.6967)
(1580, 0.6918)
(1590, 0.6926)
(1600, 0.6922)
(1610, 0.6908)
(1620, 0.6921)
(1630, 0.6979)
(1640, 0.6918)
(1650, 0.693)
(1660, 0.6904)
(1670, 0.6917)
(1680, 0.6944)
(1690, 0.6926)
(1700, 0.6936)
(1710, 0.6951)
(1720, 0.6966)
(1730, 0.6971)
(1740, 0.6956)
(1750, 0.6962)
(1760, 0.694)
(1770, 0.6982)
(1780, 0.6977)
(1790, 0.7009)
(1800, 0.6948)
(1810, 0.6969)
(1820, 0.6978)
(1830, 0.7)
(1840, 0.6974)
(1850, 0.6964)
(1860, 0.6955)
(1870, 0.6953)
(1880, 0.693)
(1890, 0.6963)
(1900, 0.6957)
(1910, 0.6968)
(1920, 0.6947)
(1930, 0.694)
(1940, 0.6984)
(1950, 0.696)
(1960, 0.6961)
(1970, 0.6964)
(1980, 0.6941)
(1990, 0.6946)
(2000, 0.6992)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5252)
(10, 0.5857)
(20, 0.6173)
(30, 0.6452)
(40, 0.6588)
(50, 0.6716)
(60, 0.6822)
(70, 0.6823)
(80, 0.6938)
(90, 0.7035)
(100, 0.7072)
(110, 0.7121)
(120, 0.7171)
(130, 0.7201)
(140, 0.7224)
(150, 0.7281)
(160, 0.7253)
(170, 0.7281)
(180, 0.7312)
(190, 0.7351)
(200, 0.7385)
(210, 0.7432)
(220, 0.744)
(230, 0.7445)
(240, 0.7444)
(250, 0.7462)
(260, 0.745)
(270, 0.7462)
(280, 0.7489)
(290, 0.7492)
(300, 0.7502)
(310, 0.7537)
(320, 0.7496)
(330, 0.7545)
(340, 0.7542)
(350, 0.7546)
(360, 0.755)
(370, 0.7565)
(380, 0.7621)
(390, 0.7624)
(400, 0.763)
(410, 0.7631)
(420, 0.7608)
(430, 0.7629)
(440, 0.7664)
(450, 0.769)
(460, 0.7686)
(470, 0.7686)
(480, 0.7685)
(490, 0.7703)
(500, 0.7703)
(510, 0.7702)
(520, 0.7694)
(530, 0.7736)
(540, 0.7701)
(550, 0.7711)
(560, 0.7734)
(570, 0.7757)
(580, 0.7744)
(590, 0.7752)
(600, 0.7726)
(610, 0.7826)
(620, 0.7773)
(630, 0.7755)
(640, 0.7752)
(650, 0.7769)
(660, 0.7821)
(670, 0.7782)
(680, 0.782)
(690, 0.7804)
(700, 0.7813)
(710, 0.7805)
(720, 0.7795)
(730, 0.7818)
(740, 0.7843)
(750, 0.7809)
(760, 0.7783)
(770, 0.7843)
(780, 0.7857)
(790, 0.7824)
(800, 0.783)
(810, 0.782)
(820, 0.7839)
(830, 0.7804)
(840, 0.7829)
(850, 0.7858)
(860, 0.7821)
(870, 0.7861)
(880, 0.7845)
(890, 0.7855)
(900, 0.7834)
(910, 0.7857)
(920, 0.785)
(930, 0.7884)
(940, 0.787)
(950, 0.7845)
(960, 0.7887)
(970, 0.7869)
(980, 0.7847)
(990, 0.7901)
(1000, 0.7848)
(1010, 0.7876)
(1020, 0.787)
(1030, 0.7909)
(1040, 0.7852)
(1050, 0.7862)
(1060, 0.787)
(1070, 0.789)
(1080, 0.7885)
(1090, 0.7866)
(1100, 0.7881)
(1110, 0.7903)
(1120, 0.7913)
(1130, 0.7922)
(1140, 0.7913)
(1150, 0.7904)
(1160, 0.7928)
(1170, 0.7877)
(1180, 0.7909)
(1190, 0.7926)
(1200, 0.7909)
(1210, 0.7915)
(1220, 0.7911)
(1230, 0.7948)
(1240, 0.7892)
(1250, 0.7934)
(1260, 0.7938)
(1270, 0.7897)
(1280, 0.7934)
(1290, 0.7927)
(1300, 0.7937)
(1310, 0.7914)
(1320, 0.7931)
(1330, 0.7919)
(1340, 0.7946)
(1350, 0.7924)
(1360, 0.7952)
(1370, 0.7894)
(1380, 0.7916)
(1390, 0.7937)
(1400, 0.7946)
(1410, 0.7938)
(1420, 0.7954)
(1430, 0.7948)
(1440, 0.7954)
(1450, 0.7916)
(1460, 0.7974)
(1470, 0.7971)
(1480, 0.7977)
(1490, 0.7993)
(1500, 0.7973)
(1510, 0.7966)
(1520, 0.7978)
(1530, 0.7962)
(1540, 0.7998)
(1550, 0.7967)
(1560, 0.7984)
(1570, 0.7954)
(1580, 0.7984)
(1590, 0.7975)
(1600, 0.7974)
(1610, 0.7982)
(1620, 0.7945)
(1630, 0.7967)
(1640, 0.8025)
(1650, 0.7992)
(1660, 0.8004)
(1670, 0.7991)
(1680, 0.7974)
(1690, 0.7997)
(1700, 0.7979)
(1710, 0.7992)
(1720, 0.8005)
(1730, 0.7988)
(1740, 0.802)
(1750, 0.7994)
(1760, 0.7995)
(1770, 0.7991)
(1780, 0.8003)
(1790, 0.8021)
(1800, 0.7992)
(1810, 0.7997)
(1820, 0.8001)
(1830, 0.8003)
(1840, 0.8)
(1850, 0.806)
(1860, 0.7984)
(1870, 0.7992)
(1880, 0.7993)
(1890, 0.8041)
(1900, 0.8047)
(1910, 0.7987)
(1920, 0.8016)
(1930, 0.8007)
(1940, 0.7986)
(1950, 0.801)
(1960, 0.8006)
(1970, 0.8009)
(1980, 0.8049)
(1990, 0.8033)
(2000, 0.7992)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5196)
(10, 0.5887)
(20, 0.6095)
(30, 0.6243)
(40, 0.6358)
(50, 0.6392)
(60, 0.6471)
(70, 0.6467)
(80, 0.6508)
(90, 0.6536)
(100, 0.6535)
(110, 0.6606)
(120, 0.6583)
(130, 0.669)
(140, 0.6574)
(150, 0.6696)
(160, 0.6645)
(170, 0.6657)
(180, 0.6739)
(190, 0.6773)
(200, 0.6721)
(210, 0.6747)
(220, 0.6744)
(230, 0.6756)
(240, 0.6758)
(250, 0.6795)
(260, 0.6795)
(270, 0.6781)
(280, 0.6809)
(290, 0.6826)
(300, 0.6856)
(310, 0.6839)
(320, 0.6848)
(330, 0.6851)
(340, 0.6877)
(350, 0.6908)
(360, 0.6899)
(370, 0.6928)
(380, 0.694)
(390, 0.6962)
(400, 0.694)
(410, 0.6909)
(420, 0.6954)
(430, 0.6941)
(440, 0.6946)
(450, 0.6961)
(460, 0.6983)
(470, 0.6965)
(480, 0.698)
(490, 0.6955)
(500, 0.6983)
(510, 0.6965)
(520, 0.7007)
(530, 0.6976)
(540, 0.7006)
(550, 0.7)
(560, 0.7015)
(570, 0.7038)
(580, 0.702)
(590, 0.6971)
(600, 0.7012)
(610, 0.7018)
(620, 0.7041)
(630, 0.7036)
(640, 0.7037)
(650, 0.7076)
(660, 0.7071)
(670, 0.7021)
(680, 0.7039)
(690, 0.7068)
(700, 0.7102)
(710, 0.7128)
(720, 0.7085)
(730, 0.7079)
(740, 0.7099)
(750, 0.7086)
(760, 0.7083)
(770, 0.7105)
(780, 0.7103)
(790, 0.7073)
(800, 0.7061)
(810, 0.7124)
(820, 0.7093)
(830, 0.7121)
(840, 0.7124)
(850, 0.709)
(860, 0.7144)
(870, 0.7132)
(880, 0.7142)
(890, 0.7126)
(900, 0.7147)
(910, 0.7145)
(920, 0.7143)
(930, 0.7149)
(940, 0.7159)
(950, 0.7148)
(960, 0.7161)
(970, 0.7162)
(980, 0.7202)
(990, 0.7143)
(1000, 0.7183)
(1010, 0.7149)
(1020, 0.7188)
(1030, 0.7201)
(1040, 0.7194)
(1050, 0.7175)
(1060, 0.7182)
(1070, 0.7222)
(1080, 0.721)
(1090, 0.7188)
(1100, 0.718)
(1110, 0.7204)
(1120, 0.7226)
(1130, 0.7226)
(1140, 0.722)
(1150, 0.7183)
(1160, 0.7234)
(1170, 0.7205)
(1180, 0.7188)
(1190, 0.719)
(1200, 0.7219)
(1210, 0.7208)
(1220, 0.7258)
(1230, 0.7248)
(1240, 0.72)
(1250, 0.722)
(1260, 0.7236)
(1270, 0.7197)
(1280, 0.7226)
(1290, 0.7223)
(1300, 0.7246)
(1310, 0.7233)
(1320, 0.7192)
(1330, 0.724)
(1340, 0.7219)
(1350, 0.7251)
(1360, 0.7262)
(1370, 0.7264)
(1380, 0.7219)
(1390, 0.7237)
(1400, 0.7225)
(1410, 0.7255)
(1420, 0.7215)
(1430, 0.7266)
(1440, 0.7269)
(1450, 0.7289)
(1460, 0.726)
(1470, 0.7289)
(1480, 0.7281)
(1490, 0.725)
(1500, 0.7276)
(1510, 0.7281)
(1520, 0.727)
(1530, 0.7293)
(1540, 0.7285)
(1550, 0.7259)
(1560, 0.7275)
(1570, 0.7314)
(1580, 0.7255)
(1590, 0.73)
(1600, 0.7292)
(1610, 0.7292)
(1620, 0.7269)
(1630, 0.7278)
(1640, 0.7275)
(1650, 0.728)
(1660, 0.7268)
(1670, 0.7274)
(1680, 0.7261)
(1690, 0.7303)
(1700, 0.7264)
(1710, 0.7283)
(1720, 0.7326)
(1730, 0.7299)
(1740, 0.7303)
(1750, 0.7279)
(1760, 0.729)
(1770, 0.7316)
(1780, 0.7291)
(1790, 0.7282)
(1800, 0.7313)
(1810, 0.7308)
(1820, 0.7316)
(1830, 0.728)
(1840, 0.7279)
(1850, 0.7274)
(1860, 0.7276)
(1870, 0.7315)
(1880, 0.7277)
(1890, 0.7306)
(1900, 0.7324)
(1910, 0.7276)
(1920, 0.7297)
(1930, 0.7331)
(1940, 0.7338)
(1950, 0.7311)
(1960, 0.7332)
(1970, 0.7321)
(1980, 0.7339)
(1990, 0.7331)
(2000, 0.7338)
};

\addplot[gray, line width=0.5pt]
coordinates {
(1, 0.5106)
(10, 0.5719)
(20, 0.603)
(30, 0.6134)
(40, 0.6237)
(50, 0.6278)
(60, 0.6328)
(70, 0.6432)
(80, 0.6406)
(90, 0.648)
(100, 0.6455)
(110, 0.6494)
(120, 0.6519)
(130, 0.656)
(140, 0.6491)
(150, 0.6614)
(160, 0.6624)
(170, 0.6636)
(180, 0.667)
(190, 0.6725)
(200, 0.6743)
(210, 0.6702)
(220, 0.6751)
(230, 0.6766)
(240, 0.6749)
(250, 0.6744)
(260, 0.6781)
(270, 0.6736)
(280, 0.6813)
(290, 0.6772)
(300, 0.6762)
(310, 0.6839)
(320, 0.6846)
(330, 0.6823)
(340, 0.6865)
(350, 0.6852)
(360, 0.69)
(370, 0.6887)
(380, 0.6899)
(390, 0.6919)
(400, 0.6895)
(410, 0.6889)
(420, 0.6921)
(430, 0.6859)
(440, 0.6916)
(450, 0.6911)
(460, 0.6903)
(470, 0.6958)
(480, 0.6926)
(490, 0.699)
(500, 0.6984)
(510, 0.6924)
(520, 0.6996)
(530, 0.6948)
(540, 0.6943)
(550, 0.7004)
(560, 0.6966)
(570, 0.7007)
(580, 0.7003)
(590, 0.7023)
(600, 0.7006)
(610, 0.7042)
(620, 0.7046)
(630, 0.7026)
(640, 0.7068)
(650, 0.7055)
(660, 0.7021)
(670, 0.7028)
(680, 0.705)
(690, 0.7065)
(700, 0.7045)
(710, 0.7067)
(720, 0.707)
(730, 0.7085)
(740, 0.7048)
(750, 0.7097)
(760, 0.7084)
(770, 0.7135)
(780, 0.7094)
(790, 0.7127)
(800, 0.7089)
(810, 0.7106)
(820, 0.7138)
(830, 0.7097)
(840, 0.7157)
(850, 0.7173)
(860, 0.7098)
(870, 0.714)
(880, 0.713)
(890, 0.7074)
(900, 0.7126)
(910, 0.7135)
(920, 0.716)
(930, 0.7152)
(940, 0.7136)
(950, 0.7115)
(960, 0.7113)
(970, 0.7139)
(980, 0.7152)
(990, 0.7141)
(1000, 0.7154)
(1010, 0.7196)
(1020, 0.715)
(1030, 0.7177)
(1040, 0.7165)
(1050, 0.7203)
(1060, 0.7214)
(1070, 0.7191)
(1080, 0.7217)
(1090, 0.7218)
(1100, 0.7218)
(1110, 0.7198)
(1120, 0.7204)
(1130, 0.7218)
(1140, 0.721)
(1150, 0.7217)
(1160, 0.7223)
(1170, 0.7204)
(1180, 0.7232)
(1190, 0.7228)
(1200, 0.7235)
(1210, 0.724)
(1220, 0.7184)
(1230, 0.721)
(1240, 0.7229)
(1250, 0.7224)
(1260, 0.7247)
(1270, 0.7272)
(1280, 0.7218)
(1290, 0.7247)
(1300, 0.7221)
(1310, 0.7236)
(1320, 0.7257)
(1330, 0.7255)
(1340, 0.7258)
(1350, 0.7246)
(1360, 0.7243)
(1370, 0.7263)
(1380, 0.7289)
(1390, 0.7269)
(1400, 0.7292)
(1410, 0.7281)
(1420, 0.7274)
(1430, 0.7304)
(1440, 0.7251)
(1450, 0.7295)
(1460, 0.7259)
(1470, 0.7259)
(1480, 0.7263)
(1490, 0.727)
(1500, 0.7298)
(1510, 0.731)
(1520, 0.7283)
(1530, 0.7285)
(1540, 0.7308)
(1550, 0.7255)
(1560, 0.7303)
(1570, 0.7302)
(1580, 0.7356)
(1590, 0.7308)
(1600, 0.7289)
(1610, 0.731)
(1620, 0.7309)
(1630, 0.7312)
(1640, 0.7311)
(1650, 0.7314)
(1660, 0.7352)
(1670, 0.729)
(1680, 0.7328)
(1690, 0.7319)
(1700, 0.7319)
(1710, 0.7348)
(1720, 0.7341)
(1730, 0.7348)
(1740, 0.7348)
(1750, 0.7323)
(1760, 0.7342)
(1770, 0.7323)
(1780, 0.7349)
(1790, 0.7325)
(1800, 0.7368)
(1810, 0.7331)
(1820, 0.7369)
(1830, 0.7328)
(1840, 0.7365)
(1850, 0.7353)
(1860, 0.7359)
(1870, 0.7371)
(1880, 0.7366)
(1890, 0.7352)
(1900, 0.7328)
(1910, 0.7364)
(1920, 0.7355)
(1930, 0.7366)
(1940, 0.7341)
(1950, 0.7354)
(1960, 0.7315)
(1970, 0.7393)
(1980, 0.7354)
(1990, 0.7356)
(2000, 0.7363)
};
\addplot[red, line width=1pt]
coordinates {
(1, 0.5145)
(10, 0.5940)
(20, 0.6195)
(30, 0.6338)
(40, 0.6429)
(50, 0.6484)
(60, 0.6558)
(70, 0.6608)
(80, 0.6645)
(90, 0.6697)
(100, 0.6714)
(110, 0.6741)
(120, 0.6771)
(130, 0.6789)
(140, 0.6798)
(150, 0.6848)
(160, 0.6839)
(170, 0.6869)
(180, 0.6889)
(190, 0.6904)
(200, 0.6928)
(210, 0.6934)
(220, 0.6946)
(230, 0.6954)
(240, 0.6962)
(250, 0.6980)
(260, 0.6993)
(270, 0.6988)
(280, 0.7006)
(290, 0.7029)
(300, 0.7034)
(310, 0.7039)
(320, 0.7050)
(330, 0.7062)
(340, 0.7064)
(350, 0.7079)
(360, 0.7085)
(370, 0.7100)
(380, 0.7116)
(390, 0.7119)
(400, 0.7118)
(410, 0.7124)
(420, 0.7135)
(430, 0.7143)
(440, 0.7145)
(450, 0.7153)
(460, 0.7162)
(470, 0.7169)
(480, 0.7166)
(490, 0.7178)
(500, 0.7173)
(510, 0.7179)
(520, 0.7195)
(530, 0.7195)
(540, 0.7200)
(550, 0.7207)
(560, 0.7214)
(570, 0.7228)
(580, 0.7222)
(590, 0.7226)
(600, 0.7228)
(610, 0.7244)
(620, 0.7235)
(630, 0.7235)
(640, 0.7246)
(650, 0.7254)
(660, 0.7255)
(670, 0.7258)
(680, 0.7266)
(690, 0.7263)
(700, 0.7277)
(710, 0.7277)
(720, 0.7266)
(730, 0.7284)
(740, 0.7291)
(750, 0.7281)
(760, 0.7292)
(770, 0.7292)
(780, 0.7297)
(790, 0.7303)
(800, 0.7298)
(810, 0.7306)
(820, 0.7301)
(830, 0.7308)
(840, 0.7319)
(850, 0.7320)
(860, 0.7315)
(870, 0.7324)
(880, 0.7320)
(890, 0.7329)
(900, 0.7320)
(910, 0.7324)
(920, 0.7350)
(930, 0.7341)
(940, 0.7347)
(950, 0.7335)
(960, 0.7349)
(970, 0.7350)
(980, 0.7364)
(990, 0.7355)
(1000, 0.7363)
(1010, 0.7362)
(1020, 0.7365)
(1030, 0.7374)
(1040, 0.7373)
(1050, 0.7368)
(1060, 0.7369)
(1070, 0.7384)
(1080, 0.7386)
(1090, 0.7377)
(1100, 0.7378)
(1110, 0.7388)
(1120, 0.7389)
(1130, 0.7391)
(1140, 0.7396)
(1150, 0.7392)
(1160, 0.7400)
(1170, 0.7406)
(1180, 0.7394)
(1190, 0.7399)
(1200, 0.7400)
(1210, 0.7404)
(1220, 0.7409)
(1230, 0.7407)
(1240, 0.7415)
(1250, 0.7415)
(1260, 0.7424)
(1270, 0.7426)
(1280, 0.7429)
(1290, 0.7416)
(1300, 0.7428)
(1310, 0.7416)
(1320, 0.7427)
(1330, 0.7420)
(1340, 0.7437)
(1350, 0.7433)
(1360, 0.7429)
(1370, 0.7450)
(1380, 0.7446)
(1390, 0.7441)
(1400, 0.7444)
(1410, 0.7440)
(1420, 0.7445)
(1430, 0.7453)
(1440, 0.7448)
(1450, 0.7452)
(1460, 0.7447)
(1470, 0.7453)
(1480, 0.7449)
(1490, 0.7464)
(1500, 0.7464)
(1510, 0.7458)
(1520, 0.7456)
(1530, 0.7468)
(1540, 0.7464)
(1550, 0.7466)
(1560, 0.7466)
(1570, 0.7477)
(1580, 0.7479)
(1590, 0.7475)
(1600, 0.7471)
(1610, 0.7485)
(1620, 0.7479)
(1630, 0.7482)
(1640, 0.7483)
(1650, 0.7479)
(1660, 0.7486)
(1670, 0.7480)
(1680, 0.7486)
(1690, 0.7493)
(1700, 0.7483)
(1710, 0.7493)
(1720, 0.7500)
(1730, 0.7491)
(1740, 0.7495)
(1750, 0.7496)
(1760, 0.7504)
(1770, 0.7503)
(1780, 0.7505)
(1790, 0.7499)
(1800, 0.7506)
(1810, 0.7508)
(1820, 0.7511)
(1830, 0.7507)
(1840, 0.7514)
(1850, 0.7519)
(1860, 0.7505)
(1870, 0.7513)
(1880, 0.7513)
(1890, 0.7513)
(1900, 0.7519)
(1910, 0.7509)
(1920, 0.7516)
(1930, 0.7517)
(1940, 0.7518)
(1950, 0.7523)
(1960, 0.7516)
(1970, 0.7528)
(1980, 0.7523)
(1990, 0.7523)
(2000, 0.7527)
};    
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Performance of 15 different runs of a classical simulation of the training set showing the average training loss (blue) and the average training accuracy (red).}
\label{training_per}
\end{figure*}

==> tikz/example1_a.tikz <==
\begin{tikzpicture}[baseline={(0.base)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (69) at (1.35, -0.5) {$The~students$};
		\node [style=new style 0] (70) at (1.35, -1.5) {$p_2$};
		\node [style=none, fill=white, anchor=west] (190) at (0.5333, -2.2) {$N$};
		\node [style=none] (191) at (1.1833, -1.75) {};
		\node [style=none] (192) at (1.1833, -1.9) {};
		\node [style=none, fill=white, anchor=west] (193) at (1.95, -2.2) {$N$};
		\node [style=none] (194) at (1.6, -1.75) {};
		\node [style=none] (195) at (1.6, -2.15) {};
		\node [style=none, fill=white, anchor=west] (196) at (2.6166, -1.2) {$N$};
		\node [style=none] (197) at (3.2666, -0.75) {};
		\node [style=none] (198) at (3.2666, -1.9) {};
		\node [style=none] (199) at (3.7666, -0.75) {};
		\node [style=none] (200) at (3.7666, -1.9) {};
		\node [style=none, fill=white, anchor=west] (201) at (4.6166, -1.2) {$N$};
		\node [style=none] (202) at (4.2666, -0.75) {};
		\node [style=none] (203) at (4.2666, -1.9) {};
		\node [style=none, fill=white, anchor=west] (204) at (6.6166, -1.2) {$N$};
		\node [style=none] (205) at (6.2666, -0.75) {};
		\node [style=none] (206) at (6.2666, -1.9) {};
		\node [style=none, fill=white, anchor=west] (207) at (7.7833, -1.2) {$N$};
		\node [style=none] (208) at (8.4333, -0.75) {};
		\node [style=none] (209) at (8.4333, -1.9) {};
		\node [style=none, fill=white, anchor=west] (210) at (9.1999, -1.2) {$N$};
		\node [style=none] (211) at (8.8499, -0.75) {};
		\node [style=none] (212) at (8.8499, -1.4) {};
		\node [style=none, fill=white, anchor=west] (213) at (10.1166, -1.2) {$N$};
		\node [style=none] (214) at (10.7666, -0.75) {};
		\node [style=none] (215) at (10.7666, -1.4) {};
		\node [style=none] (216) at (11.0166, -0.75) {};
		\node [style=none] (217) at (11.0166, -1.9) {};
		\node [style=none, fill=white, anchor=west] (218) at (11.6166, -1.2) {$N$};
		\node [style=none] (219) at (11.2666, -0.75) {};
		\node [style=none] (220) at (11.2666, -1.4) {};
		\node [style=none, fill=white, anchor=west] (221) at (12.6166, -1.2) {$N$};
		\node [style=none] (222) at (13.2666, -0.75) {};
		\node [style=none] (223) at (13.2666, -1.4) {};
		\node [style=none] (224) at (2.4333, -2.65) {};
		\node [style=none] (225) at (1.85, -3.15) {};
		\node [style=none] (226) at (3.2666, -3.15) {};
		\node [style=none] (227) at (9.9333, -2.15) {};
		\node [style=none] (228) at (12.2666, -2.15) {};
		\node [style=none] (229) at (1.1833, -3.15) {};
		\node [style=none] (230) at (1.5166, -3.65) {};
		\node [style=none] (231) at (3.5166, -3.65) {};
		\node [style=none] (232) at (3.7666, -3.15) {};
		\node [style=none] (233) at (3.2666, -4.15) {};
		\node [style=none] (234) at (3.7666, -4.15) {};
		\node [style=none] (235) at (4.0166, -4.65) {};
		\node [style=none] (236) at (4.2666, -4.15) {};
		\node [style=none] (237) at (3.7666, -5.15) {};
		\node [style=none] (238) at (4.2666, -5.15) {};
		\node [style=none] (239) at (5.2666, -5.65) {};
		\node [style=none] (240) at (6.2666, -5.15) {};
		\node [style=none] (241) at (4.2666, -6.15) {};
		\node [style=none] (242) at (6.2666, -6.15) {};
		\node [style=none] (243) at (3.7666, -6.15) {};
		\node [style=none] (244) at (4.0166, -6.65) {};
		\node [style=none] (245) at (7.3499, -6.65) {};
		\node [style=none] (246) at (8.4333, -6.15) {};
		\node [style=none] (247) at (3.2666, -6.4) {};
		\node [style=none] (249) at (11.0166, -6.65) {};
		\node [style=none, fill=white, anchor=west] (253) at (7.6166, -8.25) {$S$};
		\node [style=element] (255) at (3.7666, -0.5) {$read$};
		\node [style=element] (256) at (6.2666, -0.5) {$the~books$};
		\node [style=element] (257) at (8.7666, -0.5) {$They$};
		\node [style=element] (258) at (11.0166, -0.5) {$were$};
		\node [style=element] (259) at (13.5166, -0.5) {$learning$};
		\node [style=none] (341) at (3.6833, -7) {};
		\node [style=none] (342) at (10.6833, -7) {};
		\node [style=none] (343) at (7.1833, -7.25) {};
		\node [style=none] (344) at (7.1833, -8.5) {};
		\node [circle, fill=black, scale=0.309] (345) at (7.1833, -7.25) {};
		\node [style=none, fill=white, anchor=west] (346) at (0.2666, -1.2) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickArr] (69) to (70);
		\draw [in=90, out=-90] (191.center) to (192.center);
		\draw [in=90, out=-90] (194.center) to (195.center);
		\draw [in=90, out=-90] (197.center) to (198.center);
		\draw [in=90, out=-90] (199.center) to (200.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (206.center);
		\draw [in=90, out=-90] (208.center) to (209.center);
		\draw [in=90, out=-90] (211.center) to (212.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=90, out=-90] (216.center) to (217.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (223.center);
		\draw [in=180, out=-90, looseness=1.08] (195.center) to (224.center);
		\draw [in=0, out=-90, looseness=1.08] (198.center) to (224.center);
		\draw [in=90, out=180, looseness=1.08] (224.center) to (225.center);
		\draw [in=90, out=0, looseness=1.08] (224.center) to (226.center);
		\draw [in=180, out=-90, looseness=1.08] (212.center) to (227.center);
		\draw [in=0, out=-90, looseness=1.08] (215.center) to (227.center);
		\draw [in=180, out=-90, looseness=0.94] (220.center) to (228.center);
		\draw [in=0, out=-90, looseness=0.94] (223.center) to (228.center);
		\draw [in=180, out=-90, looseness=1.16] (229.center) to (230.center);
		\draw [in=0, out=-90, looseness=1.16] (225.center) to (230.center);
		\draw [in=90, out=-90] (192.center) to (229.center);
		\draw [in=180, out=-90, looseness=0.94] (226.center) to (231.center);
		\draw [in=0, out=-90, looseness=0.94] (232.center) to (231.center);
		\draw [in=90, out=180, looseness=0.94] (231.center) to (233.center);
		\draw [in=90, out=0, looseness=0.94] (231.center) to (234.center);
		\draw [in=90, out=-90] (200.center) to (232.center);
		\draw [in=180, out=-90, looseness=0.94] (234.center) to (235.center);
		\draw [in=0, out=-90, looseness=0.94] (236.center) to (235.center);
		\draw [in=90, out=180, looseness=0.94] (235.center) to (237.center);
		\draw [in=90, out=0, looseness=0.94] (235.center) to (238.center);
		\draw [in=90, out=-90] (203.center) to (236.center);
		\draw [in=180, out=-90, looseness=0.94] (238.center) to (239.center);
		\draw [in=0, out=-90, looseness=0.94] (240.center) to (239.center);
		\draw [in=90, out=180, looseness=0.94] (239.center) to (241.center);
		\draw [in=90, out=0, looseness=0.94] (239.center) to (242.center);
		\draw [in=90, out=-90] (206.center) to (240.center);
		\draw [in=180, out=-90, looseness=0.94] (243.center) to (244.center);
		\draw [in=0, out=-90, looseness=0.94] (241.center) to (244.center);
		\draw [in=90, out=-90] (237.center) to (243.center);
		\draw [in=180, out=-90, looseness=0.88] (242.center) to (245.center);
		\draw [in=0, out=-90, looseness=0.88] (246.center) to (245.center);
		\draw [in=90, out=-90] (209.center) to (246.center);
		\draw [in=90, out=-90] (233.center) to (247.center);
		\draw [in=90, out=-90] (217.center) to (249.center);
		\draw [in=90, out=-90] (343.center) to (344.center);
		\draw [in=180, out=-30, looseness=0.25] (341.center) to (343.center);
		\draw [in=0, out=-150, looseness=0.25] (342.center) to (343.center);
		\draw [bend right, looseness=1.25] (247.center) to (341.center);
		\draw [bend left] (249.center) to (342.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example1_b.tikz <==
\begin{tikzpicture}[baseline={(0.base)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, fill=white, anchor=west] (190) at (0.2833, -1.7) {$N$};
		\node [style=none] (191) at (0.9333, -1.25) {};
		\node [style=none] (192) at (0.9333, -1.65) {};
		\node [style=none, fill=white, anchor=west] (193) at (1.7, -1.7) {$N$};
		\node [style=none] (194) at (1.6, -1.25) {};
		\node [style=none] (195) at (1.6, -1.65) {};
		\node [style=none, fill=white, anchor=west] (196) at (2.6166, -1.7) {$N$};
		\node [style=none] (197) at (3.2666, -1.25) {};
		\node [style=none] (198) at (3.2666, -1.65) {};
		\node [style=none] (199) at (3.7666, -1.25) {};
		\node [style=none] (200) at (3.7666, -1.65) {};
		\node [style=none, fill=white, anchor=west] (201) at (4.3666, -1.7) {$N$};
		\node [style=none] (202) at (4.2666, -1.25) {};
		\node [style=none] (203) at (4.2666, -1.65) {};
		\node [style=none, fill=white, anchor=west] (204) at (6.3666, -1.7) {$N$};
		\node [style=none] (205) at (6.2666, -1.25) {};
		\node [style=none] (206) at (6.2666, -1.65) {};
		\node [style=none, fill=white, anchor=west] (207) at (7.7833, -1.7) {$N$};
		\node [style=none] (208) at (8.4333, -1.25) {};
		\node [style=none] (209) at (8.4333, -1.65) {};
		\node [style=none, fill=white, anchor=west] (210) at (9.1999, -1.7) {$N$};
		\node [style=none] (211) at (8.8499, -1.25) {};
		\node [style=none] (212) at (8.8499, -1.65) {};
		\node [style=none, fill=white, anchor=west] (213) at (10.1166, -1.7) {$N$};
		\node [style=none] (214) at (10.7666, -1.25) {};
		\node [style=none] (215) at (10.7666, -1.65) {};
		\node [style=none] (216) at (11.0166, -1.25) {};
		\node [style=none] (217) at (11.0166, -1.65) {};
		\node [style=none, fill=white, anchor=west] (218) at (11.3666, -1.7) {$N$};
		\node [style=none] (219) at (11.2666, -1.25) {};
		\node [style=none] (220) at (11.2666, -1.65) {};
		\node [style=none, fill=white, anchor=west] (221) at (12.6166, -1.7) {$N$};
		\node [style=none] (222) at (13.2666, -1.25) {};
		\node [style=none] (223) at (13.2666, -1.65) {};
		\node [style=none] (224) at (2.4333, -2.15) {};
		\node [style=none] (225) at (1.6, -2.65) {};
		\node [style=none] (226) at (3.2666, -2.65) {};
		\node [style=none] (227) at (9.6833, -2.4) {};
		\node [style=none] (228) at (12.2666, -2.4) {};
		\node [style=none] (229) at (0.9333, -2.65) {};
		\node [style=none] (230) at (1.2666, -3.15) {};
		\node [style=none] (231) at (3.5166, -3.15) {};
		\node [style=none] (232) at (3.7666, -2.65) {};
		\node [style=none] (233) at (3.2666, -3.65) {};
		\node [style=none] (234) at (3.7666, -3.65) {};
		\node [style=none] (235) at (4.0166, -4.15) {};
		\node [style=none] (236) at (4.2666, -3.65) {};
		\node [style=none] (237) at (3.7666, -4.65) {};
		\node [style=none] (238) at (4.2666, -4.65) {};
		\node [style=none] (239) at (5.2666, -5.15) {};
		\node [style=none] (240) at (6.2666, -4.65) {};
		\node [style=none] (241) at (4.2666, -5.65) {};
		\node [style=none] (242) at (6.2666, -5.65) {};
		\node [style=none] (243) at (3.7666, -5.65) {};
		\node [style=none] (244) at (4.0166, -6.15) {};
		\node [style=none] (245) at (7.3499, -6.15) {};
		\node [style=none] (246) at (8.4333, -5.65) {};
		\node [style=none] (247) at (3.2666, -5.9) {};
		\node [style=none] (249) at (11.0166, -6.15) {};
		\node [style=none, fill=white, anchor=west] (253) at (7.6166, -7.75) {$S$};
		\node [style=element] (254) at (1.2666, -1) {$The~students$};
		\node [style=element] (255) at (3.7666, -1) {$read$};
		\node [style=element] (256) at (6.2666, -1) {$the~books$};
		\node [style=element] (257) at (8.7666, -1) {$They$};
		\node [style=element] (258) at (11.0166, -1) {$were$};
		\node [style=element] (259) at (13.5166, -1) {$learning$};
		\node [style=none] (341) at (3.6833, -6.5) {};
		\node [style=none] (342) at (10.6833, -6.5) {};
		\node [style=none] (343) at (7.1833, -6.75) {};
		\node [style=none] (344) at (7.1833, -8) {};
		\node [circle, fill=black, scale=0.309] (345) at (7.1833, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (191.center) to (192.center);
		\draw [in=90, out=-90] (194.center) to (195.center);
		\draw [in=90, out=-90] (197.center) to (198.center);
		\draw [in=90, out=-90] (199.center) to (200.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (206.center);
		\draw [in=90, out=-90] (208.center) to (209.center);
		\draw [in=90, out=-90] (211.center) to (212.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=90, out=-90] (216.center) to (217.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (223.center);
		\draw [in=180, out=-90, looseness=1.08] (195.center) to (224.center);
		\draw [in=0, out=-90, looseness=1.08] (198.center) to (224.center);
		\draw [in=90, out=180, looseness=1.08] (224.center) to (225.center);
		\draw [in=90, out=0, looseness=1.08] (224.center) to (226.center);
		\draw [in=180, out=-90, looseness=1.08] (212.center) to (227.center);
		\draw [in=0, out=-90, looseness=1.08] (215.center) to (227.center);
		\draw [in=180, out=-90, looseness=0.94] (220.center) to (228.center);
		\draw [in=0, out=-90, looseness=0.94] (223.center) to (228.center);
		\draw [in=180, out=-90, looseness=1.16] (229.center) to (230.center);
		\draw [in=0, out=-90, looseness=1.16] (225.center) to (230.center);
		\draw [in=90, out=-90] (192.center) to (229.center);
		\draw [in=180, out=-90, looseness=0.94] (226.center) to (231.center);
		\draw [in=0, out=-90, looseness=0.94] (232.center) to (231.center);
		\draw [in=90, out=180, looseness=0.94] (231.center) to (233.center);
		\draw [in=90, out=0, looseness=0.94] (231.center) to (234.center);
		\draw [in=90, out=-90] (200.center) to (232.center);
		\draw [in=180, out=-90, looseness=0.94] (234.center) to (235.center);
		\draw [in=0, out=-90, looseness=0.94] (236.center) to (235.center);
		\draw [in=90, out=180, looseness=0.94] (235.center) to (237.center);
		\draw [in=90, out=0, looseness=0.94] (235.center) to (238.center);
		\draw [in=90, out=-90] (203.center) to (236.center);
		\draw [in=180, out=-90, looseness=0.94] (238.center) to (239.center);
		\draw [in=0, out=-90, looseness=0.94] (240.center) to (239.center);
		\draw [in=90, out=180, looseness=0.94] (239.center) to (241.center);
		\draw [in=90, out=0, looseness=0.94] (239.center) to (242.center);
		\draw [in=90, out=-90] (206.center) to (240.center);
		\draw [in=180, out=-90, looseness=0.94] (243.center) to (244.center);
		\draw [in=0, out=-90, looseness=0.94] (241.center) to (244.center);
		\draw [in=90, out=-90] (237.center) to (243.center);
		\draw [in=180, out=-90, looseness=0.88] (242.center) to (245.center);
		\draw [in=0, out=-90, looseness=0.88] (246.center) to (245.center);
		\draw [in=90, out=-90] (209.center) to (246.center);
		\draw [in=90, out=-90] (233.center) to (247.center);
		\draw [in=90, out=-90] (217.center) to (249.center);
		\draw [in=90, out=-90] (343.center) to (344.center);
		\draw [in=180, out=-30, looseness=0.25] (341.center) to (343.center);
		\draw [in=0, out=-150, looseness=0.25] (342.center) to (343.center);
		\draw [bend right, looseness=1.25] (247.center) to (341.center);
		\draw [bend left] (249.center) to (342.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example1_c.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (261) at (2.1833, -1.25) {};
		\node [style=none] (262) at (2.1833, -2.75) {};
		\node [style=none, fill=white, right] (263) at (1.5333, -1.6) {$N$};
		\node [style=none] (264) at (6.1833, -1.25) {};
		\node [style=none] (265) at (6.1833, -4.25) {};
		\node [style=none, fill=white, right] (266) at (6.2833, -1.6) {$N$};
		\node [style=none] (267) at (3.1833, -2.25) {};
		\node [style=none] (268) at (3.1833, -2.75) {};
		\node [style=none, fill=white, right] (269) at (2.5333, -2.6) {$N$};
		\node [style=none] (270) at (3.4333, -2.25) {};
		\node [style=none] (271) at (3.4333, -6) {};
		\node [style=none] (272) at (3.6833, -2.25) {};
		\node [style=none] (273) at (3.6833, -4) {};
		\node [style=none, fill=white, right] (274) at (3.7833, -2.6) {$N$};
		\node [style=none] (276) at (4.9333, -3.5) {};
		\node [style=none] (277) at (4.9333, -4) {};
		\node [style=none, fill=white, right] (278) at (5.0333, -3.85) {$N$};
		\node [style=none, fill=white, right] (282) at (7.2833, -4.1) {$N$};
		\node [style=none] (284) at (7.1833, -5.25) {};
		\node [style=none, fill=white, right] (285) at (6.2833, -4.1) {$N$};
		\node [style=none] (287) at (8.1833, -4.5) {};
		\node [style=none] (288) at (8.1833, -5.25) {};
		\node [style=none, fill=white, right] (289) at (7.5333, -5.1) {$N$};
		\node [style=none] (290) at (8.4333, -4.5) {};
		\node [style=none] (291) at (8.4333, -6) {};
		\node [style=none] (292) at (8.6833, -4.5) {};
		\node [style=none, fill=white, right] (294) at (8.7833, -5.1) {$N$};
		\node [style=none] (296) at (5.9333, -6.25) {};
		\node [style=none] (297) at (5.9333, -6.5) {};
		\node [style=none] (298) at (5.9333, -7.75) {};
		\node [style=none, fill=white, right] (299) at (6.2833, -7.35) {$S$};
		\node [circle, fill=black, scale=0.309] (300) at (5.9333, -6.25) {};
		\node [style=none] (307) at (3.9333, -2.25) {};
		\node [style=element] (331) at (3.9333, -1) {$ ~~~~~~~~~~~The~students ~~~~~~~~~~~~~~~~$};
		\node [style=element] (332) at (3.6833, -2) {$read$};
		\node [style=element] (333) at (4.9333, -3.25) {$the~books$};
		\node [style=element] (334) at (7.1833, -3.5) {$They$};
		\node [style=none] (335) at (6.9333, -3.5) {};
		\node [style=none] (336) at (6.9333, -4.25) {};
		\node [style=none] (337) at (7.1833, -3.5) {};
		\node [style=none] (338) at (7.1833, -5.25) {};
		\node [style=element] (339) at (8.4333, -4.5) {$were$};
		\node [style=none] (365) at (7.25, -6.5) {};
		\node [style=none] (366) at (7.5, -7) {};
		\node [style=none] (367) at (9.75, -7) {};
		\node [style=none] (368) at (10, -6.5) {};
		\node [style=none] (369) at (8.75, -6.75) {$learning$};
		\node [style=none] (370) at (8.75, -4.5) {};
		\node [style=none] (371) at (8.75, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (261.center) to (262.center);
		\draw [in=90, out=-90] (264.center) to (265.center);
		\draw [in=90, out=-90] (267.center) to (268.center);
		\draw [in=90, out=-90] (270.center) to (271.center);
		\draw [in=90, out=-90] (272.center) to (273.center);
		\draw [in=90, out=-90] (276.center) to (277.center);
		\draw [in=90, out=-90] (287.center) to (288.center);
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (296.center) to (297.center);
		\draw [in=180, out=-90, looseness=0.15] (271.center) to (296.center);
		\draw [in=0, out=-90, looseness=0.15] (291.center) to (296.center);
		\draw [in=90, out=-90] (297.center) to (298.center);
		\draw [in=-90, out=-90, looseness=1.25] (262.center) to (268.center);
		\draw [in=-90, out=-90, looseness=0.75] (273.center) to (277.center);
		\draw [in=90, out=-90] (335.center) to (336.center);
		\draw [in=90, out=-90] (337.center) to (338.center);
		\draw [in=-90, out=-90] (265.center) to (336.center);
		\draw [bend right=90] (338.center) to (288.center);
		\draw (365.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (366.center);
		\draw (366.center) to (365.center);
		\draw (370.center) to (371.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/example1_d.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=process] (372) at (2.6833, -4.5) {$H$};
		\node [style=process] (373) at (1.4333, -1.75) {$H$};
		\node [style=process] (374) at (3.9333, -4.5) {$H$};
		\node [style=control] (375) at (1.4333, -2.5) {};
		\node [style=control] (376) at (2.6833, -5.25) {};
		\node [style=process] (378) at (3.9333, -5.25) {$R_z({\theta_r}_{01})$};
		\node [style=none] (380) at (3.9333, -12.25) {};
		\node [style=state] (381) at (1.4333, -1) {$0$};
		\node [style=state] (382) at (2.6833, -3.75) {$0$};
		\node [style=state] (383) at (3.9333, -3.75) {$0$};
		\node [style=effect] (389) at (7.1833, -10.1) {0};
		\node [style=plus] (390) at (7.1833, -8.6) {};
		\node [style=process] (391) at (8.6833, -1.75) {$H$};
		\node [style=process] (394) at (8.6833, -2.5) {$R_z({\theta_s}_{01})$};
		\node [style=state] (396) at (8.6833, -1) {$0$};
		\node [style=process] (397) at (8.6833, -6.1) {$H$};
		\node [style=control] (398) at (8.6833, -5.35) {};
		\node [style=effect] (399) at (8.6833, -6.85) {0};
		\node [style=effect] (400) at (10.1833, -6.85) {0};
		\node [style=plus] (401) at (10.1833, -5.35) {};
		\node [style=process] (402) at (11.6833, -4) {$H$};
		\node [style=process] (403) at (10.1833, -4) {$H$};
		\node [style=state] (404) at (10.1833, -3.25) {$0$};
		\node [style=state] (405) at (11.6833, -3.25) {$0$};
		\node [style=process] (406) at (11.6833, -7.35) {$H$};
		\node [style=control] (407) at (11.6833, -6.6) {};
		\node [style=effect] (408) at (11.6833, -8.1) {0};
		\node [style=effect] (409) at (13.1833, -8.1) {0};
		\node [style=plus] (410) at (13.1833, -6.6) {};
		\node [style=process] (411) at (14.6833, -5.25) {$H$};
		\node [style=process] (412) at (13.1833, -5.25) {$H$};
		\node [style=process] (413) at (16.1833, -5.25) {$H$};
		\node [style=control] (414) at (13.1833, -6) {};
		\node [style=control] (415) at (14.6833, -6.75) {};
		\node [style=process] (416) at (14.6833, -6) {$R_z({\theta_w}_{01})$};
		\node [style=process] (417) at (16.1833, -6.75) {$R_z({\theta_w}_{12})$};
		\node [style=state] (418) at (13.1833, -4.5) {$0$};
		\node [style=state] (419) at (14.6833, -4.5) {$0$};
		\node [style=state] (420) at (16.1833, -4.5) {$0$};
		\node [style=effect] (421) at (16.1833, -12) {$0$};
		\node [style=process] (422) at (16.1833, -11.25) {$R_x(-{\theta_l}_1)$};
		\node [style=process] (423) at (16.1833, -10.5) {$R_x(-{\theta_l}_2)$};
		\node [style=process] (424) at (16.1833, -9.75) {$R_x(-{\theta_l}_3)$};
		\node [style=plus] (425) at (14.6833, -11.1) {};
		\node [style=control] (426) at (3.9333, -11.1) {};
		\node [style=plus] (427) at (14.6833, -11.1) {};
		\node [style=none] (428) at (10.1833, -4.85) {};
		\node [style=control] (429) at (10.1833, -4.75) {};
		\node [style=process] (430) at (11.6833, -4.75) {$R_z({\theta_t}_{01})$};
		\node [style=effect] (431) at (14.6833, -12) {$0$};
		\node [style=process] (437) at (1.4333, -7.6) {$H$};
		\node [style=control] (438) at (1.4333, -6.85) {};
		\node [style=effect] (439) at (1.4333, -8.35) {0};
		\node [style=plus] (441) at (2.6833, -6.85) {};
		\node [style=process] (442) at (5.1833, -9.35) {$H$};
		\node [style=control] (443) at (5.1833, -8.6) {};
		\node [style=effect] (444) at (5.1833, -10.1) {0};
		\node [style=process] (445) at (5.1833, -4.5) {$H$};
		\node [style=state] (447) at (5.1833, -3.75) {$0$};
		\node [style=process] (448) at (5.1833, -6) {$R_z({\theta_r}_{12})$};
		\node [style=control] (449) at (3.9333, -6) {};
		\node [style=process] (450) at (2.6833, -7.6) {$H$};
		\node [style=effect] (451) at (2.6833, -8.35) {0};
		\node [style=process] (452) at (7.1833, -6.25) {$R_x({\theta_b}_1)$};
		\node [style=process] (453) at (7.1833, -7) {$R_x({\theta_b}_2)$};
		\node [style=process] (454) at (7.1833, -7.75) {$R_x({\theta_b}_3)$};
		\node [style=process] (456) at (7.1833, -5.5) {$H$};
		\node [style=state] (457) at (7.1833, -4.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (376) to (378);
		\draw (396) to (391);
		\draw (391) to (394);
		\draw [style=simple] (399) to (397);
		\draw [style=simple] (398) to (401);
		\draw (394) to (398);
		\draw (398) to (397);
		\draw (404) to (403);
		\draw (405) to (402);
		\draw [style=simple] (408) to (406);
		\draw [style=simple] (407) to (410);
		\draw (407) to (406);
		\draw [style=simple] (414) to (416);
		\draw [style=simple] (415) to (417);
		\draw (419) to (411);
		\draw (411) to (416);
		\draw (416) to (415);
		\draw (418) to (412);
		\draw (412) to (414);
		\draw (414) to (410);
		\draw (415) to (425);
		\draw [style=simple] (426) to (427);
		\draw [style=simple] (429) to (430);
		\draw (403) to (429);
		\draw (429) to (401);
		\draw (401) to (400);
		\draw (402) to (430);
		\draw (430) to (407);
		\draw (410) to (409);
		\draw (427) to (431);
		\draw (421) to (422);
		\draw (422) to (423);
		\draw (423) to (424);
		\draw (424) to (417);
		\draw (417) to (413);
		\draw (413) to (420);
		\draw (381) to (373);
		\draw (373) to (375);
		\draw [style=simple] (439) to (437);
		\draw [style=simple] (438) to (441);
		\draw (375) to (438);
		\draw (438) to (437);
		\draw (390) to (389);
		\draw [style=simple] (444) to (442);
		\draw (383) to (374);
		\draw (374) to (378);
		\draw (449) to (448);
		\draw (447) to (445);
		\draw (445) to (448);
		\draw [style=simple] (451) to (450);
		\draw (441) to (450);
		\draw (426) to (380.center);
		\draw (448) to (443);
		\draw (443) to (442);
		\draw (382) to (441);
		\draw (378) to (449);
		\draw (449) to (426);
		\draw (443) to (390);
		\draw (457) to (454);
		\draw (454) to (390);
		\draw (375) to (394);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example2_a.tikz <==
\begin{tikzpicture}[baseline={(0.base)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (126) at (6.5, -1) {$the~books$};
		\node [style=new style 0] (127) at (6.5, -2) {$p_2$};
		\node [style=none, fill=white, anchor=west] (280) at (1.6, -1.7) {$N$};
		\node [style=none] (281) at (1.5, -1.25) {};
		\node [style=none] (282) at (1.5, -1.65) {};
		\node [style=none, fill=white, anchor=west] (289) at (2.85, -1.7) {$N$};
		\node [style=none] (290) at (3.5, -1.25) {};
		\node [style=none] (291) at (3.5, -1.65) {};
		\node [style=none] (293) at (4, -1.25) {};
		\node [style=none] (294) at (4, -1.65) {};
		\node [style=none, fill=white, anchor=west] (295) at (4.85, -1.7) {$N$};
		\node [style=none] (296) at (4.5, -1.25) {};
		\node [style=none] (297) at (4.5, -2.4) {};
		\node [style=none, fill=white, anchor=west] (304) at (5.51667, -1.7) {$N$};
		\node [style=none] (305) at (6.16667, -2) {};
		\node [style=none] (306) at (6.16667, -2.4) {};
		\node [style=none, fill=white, anchor=west] (307) at (7.1833, -2.45) {$N$};
		\node [style=none] (308) at (6.8333, -2) {};
		\node [style=none] (309) at (6.8333, -2.4) {};
		\node [style=none, fill=white, anchor=west] (316) at (8.0167, -1.7) {$N$};
		\node [style=none] (317) at (8.6667, -1.25) {};
		\node [style=none] (318) at (8.6667, -2.4) {};
		\node [style=none, fill=white, anchor=west] (319) at (9.4333, -1.7) {$N$};
		\node [style=none] (320) at (9.3333, -1.25) {};
		\node [style=none] (321) at (9.3333, -1.65) {};
		\node [style=none, fill=white, anchor=west] (328) at (10.35, -1.7) {$N$};
		\node [style=none] (329) at (11, -1.25) {};
		\node [style=none] (330) at (11, -1.65) {};
		\node [style=none] (332) at (11.25, -1.25) {};
		\node [style=none] (333) at (11.25, -1.65) {};
		\node [style=none, fill=white, anchor=west] (334) at (11.6, -1.7) {$N$};
		\node [style=none] (335) at (11.5, -1.25) {};
		\node [style=none] (336) at (11.5, -1.65) {};
		\node [style=none, fill=white, anchor=west] (343) at (12.85, -1.7) {$N$};
		\node [style=none] (344) at (13.5, -1.25) {};
		\node [style=none] (345) at (13.5, -1.65) {};
		\node [style=none] (352) at (2.5, -2.4) {};
		\node [style=none] (355) at (10.1667, -2.4) {};
		\node [style=none] (356) at (12.5, -2.4) {};
		\node [style=none] (357) at (4, -3.15) {};
		\node [style=none] (359) at (11.25, -2.9) {};
		\node [style=element] (364) at (1.5, -1) {$The~students$};
		\node [style=element] (365) at (4, -1) {$read$};
		\node [style=element] (367) at (9, -1) {$They$};
		\node [style=element] (368) at (11.25, -1) {$were$};
		\node [style=element] (369) at (13.5, -1) {$interesting$};
		\node [style=none] (455) at (4, -3.25) {};
		\node [style=none] (456) at (11.25, -3.25) {};
		\node [style=none] (458) at (7.75, -3.75) {};
		\node [style=none] (459) at (7.75, -4) {};
		\node [style=none] (460) at (7.75, -5.25) {};
		\node [style=none, fill=white, right] (461) at (8.1, -4.85) {$S$};
		\node [circle, fill=black, scale=0.324] (462) at (7.75, -3.75) {};
		\node [style=none, fill=white, anchor=west] (574) at (5.25, -2.45) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickArr] (126) to (127);
		\draw [in=90, out=-90] (281.center) to (282.center);
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (293.center) to (294.center);
		\draw [in=90, out=-90] (296.center) to (297.center);
		\draw [in=90, out=-90] (305.center) to (306.center);
		\draw [in=90, out=-90] (308.center) to (309.center);
		\draw [in=90, out=-90] (317.center) to (318.center);
		\draw [in=90, out=-90] (320.center) to (321.center);
		\draw [in=90, out=-90] (329.center) to (330.center);
		\draw [in=90, out=-90] (332.center) to (333.center);
		\draw [in=90, out=-90] (335.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=180, out=-90, looseness=0.94] (282.center) to (352.center);
		\draw [in=0, out=-90, looseness=0.94] (291.center) to (352.center);
		\draw [in=180, out=-90, looseness=1.08] (321.center) to (355.center);
		\draw [in=0, out=-90, looseness=1.08] (330.center) to (355.center);
		\draw [in=180, out=-90, looseness=0.94] (336.center) to (356.center);
		\draw [in=0, out=-90, looseness=0.94] (345.center) to (356.center);
		\draw [in=90, out=-90] (294.center) to (357.center);
		\draw [in=90, out=-90] (333.center) to (359.center);
		\draw [in=90, out=-90] (458.center) to (459.center);
		\draw [in=180, out=-90, looseness=0.25] (455.center) to (458.center);
		\draw [in=0, out=-90, looseness=0.25] (456.center) to (458.center);
		\draw [in=90, out=-90] (459.center) to (460.center);
		\draw (359.center) to (456.center);
		\draw (455.center) to (357.center);
		\draw [bend right=90] (297.center) to (306.center);
		\draw [bend right=90] (309.center) to (318.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example2_b.tikz <==
\begin{tikzpicture}[baseline={(0.base)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, fill=white, anchor=west] (280) at (1.6, -1.95) {$N$};
		\node [style=none] (281) at (1.5, -1.5) {};
		\node [style=none] (282) at (1.5, -1.9) {};
		\node [style=none, fill=white, anchor=west] (289) at (2.85, -1.95) {$N$};
		\node [style=none] (290) at (3.5, -1.5) {};
		\node [style=none] (291) at (3.5, -1.9) {};
		\node [style=none] (293) at (4, -1.5) {};
		\node [style=none] (294) at (4, -1.9) {};
		\node [style=none, fill=white, anchor=west] (295) at (4.85, -1.95) {$N$};
		\node [style=none] (296) at (4.5, -1.5) {};
		\node [style=none] (297) at (4.5, -1.9) {};
		\node [style=none, fill=white, anchor=west] (304) at (5.51667, -1.95) {$N$};
		\node [style=none] (305) at (6.16667, -1.5) {};
		\node [style=none] (306) at (6.16667, -1.9) {};
		\node [style=none, fill=white, anchor=west] (307) at (6.9333, -1.95) {$N$};
		\node [style=none] (308) at (6.8333, -1.5) {};
		\node [style=none] (309) at (6.8333, -1.9) {};
		\node [style=none, fill=white, anchor=west] (316) at (8.0167, -1.95) {$N$};
		\node [style=none] (317) at (8.6667, -1.5) {};
		\node [style=none] (318) at (8.6667, -1.9) {};
		\node [style=none, fill=white, anchor=west] (319) at (9.4333, -1.95) {$N$};
		\node [style=none] (320) at (9.3333, -1.5) {};
		\node [style=none] (321) at (9.3333, -1.9) {};
		\node [style=none, fill=white, anchor=west] (328) at (10.35, -1.95) {$N$};
		\node [style=none] (329) at (11, -1.5) {};
		\node [style=none] (330) at (11, -1.9) {};
		\node [style=none] (332) at (11.25, -1.5) {};
		\node [style=none] (333) at (11.25, -1.9) {};
		\node [style=none, fill=white, anchor=west] (334) at (11.6, -1.95) {$N$};
		\node [style=none] (335) at (11.5, -1.5) {};
		\node [style=none] (336) at (11.5, -1.9) {};
		\node [style=none, fill=white, anchor=west] (343) at (12.85, -1.95) {$N$};
		\node [style=none] (344) at (13.5, -1.5) {};
		\node [style=none] (345) at (13.5, -1.9) {};
		\node [style=none] (352) at (2.5, -2.65) {};
		\node [style=none] (353) at (5.33333, -2.65) {};
		\node [style=none] (354) at (7.75, -2.65) {};
		\node [style=none] (355) at (10.1667, -2.65) {};
		\node [style=none] (356) at (12.5, -2.65) {};
		\node [style=none] (357) at (4, -2.65) {};
		\node [style=none] (359) at (11.25, -2.4) {};
		\node [style=element] (364) at (1.5, -1.25) {$The~students$};
		\node [style=element] (365) at (4, -1.25) {$read$};
		\node [style=element] (366) at (6.5, -1.25) {$the~books$};
		\node [style=element] (367) at (9, -1.25) {$They$};
		\node [style=element] (368) at (11.25, -1.25) {$were$};
		\node [style=element] (369) at (13.5, -1.25) {$interesting$};
		\node [style=none] (455) at (4, -3) {};
		\node [style=none] (456) at (11.25, -3) {};
		\node [style=none] (458) at (7.75, -3.5) {};
		\node [style=none] (459) at (7.75, -3.75) {};
		\node [style=none] (460) at (7.75, -5) {};
		\node [style=none, fill=white, right] (461) at (8.1, -4.6) {$S$};
		\node [circle, fill=black, scale=0.324] (462) at (7.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (281.center) to (282.center);
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (293.center) to (294.center);
		\draw [in=90, out=-90] (296.center) to (297.center);
		\draw [in=90, out=-90] (305.center) to (306.center);
		\draw [in=90, out=-90] (308.center) to (309.center);
		\draw [in=90, out=-90] (317.center) to (318.center);
		\draw [in=90, out=-90] (320.center) to (321.center);
		\draw [in=90, out=-90] (329.center) to (330.center);
		\draw [in=90, out=-90] (332.center) to (333.center);
		\draw [in=90, out=-90] (335.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=180, out=-90, looseness=0.94] (282.center) to (352.center);
		\draw [in=0, out=-90, looseness=0.94] (291.center) to (352.center);
		\draw [in=180, out=-90, looseness=1.08] (297.center) to (353.center);
		\draw [in=0, out=-90, looseness=1.08] (306.center) to (353.center);
		\draw [in=180, out=-90, looseness=1.01] (309.center) to (354.center);
		\draw [in=0, out=-90, looseness=1.01] (318.center) to (354.center);
		\draw [in=180, out=-90, looseness=1.08] (321.center) to (355.center);
		\draw [in=0, out=-90, looseness=1.08] (330.center) to (355.center);
		\draw [in=180, out=-90, looseness=0.94] (336.center) to (356.center);
		\draw [in=0, out=-90, looseness=0.94] (345.center) to (356.center);
		\draw [in=90, out=-90] (294.center) to (357.center);
		\draw [in=90, out=-90] (333.center) to (359.center);
		\draw [in=90, out=-90] (458.center) to (459.center);
		\draw [in=180, out=-90, looseness=0.25] (455.center) to (458.center);
		\draw [in=0, out=-90, looseness=0.25] (456.center) to (458.center);
		\draw [in=90, out=-90] (459.center) to (460.center);
		\draw (359.center) to (456.center);
		\draw (455.center) to (357.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example2_c.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (371) at (2, -1) {};
		\node [style=none, fill=white, right] (373) at (1.1, -1.35) {$N$};
		\node [style=none] (374) at (3, -1) {};
		\node [style=none] (375) at (3, -5.25) {};
		\node [style=none] (377) at (3.5, -1) {};
		\node [style=none] (378) at (3.5, -3) {};
		\node [style=none, fill=white, right] (379) at (3.6, -1.35) {$N$};
		\node [style=none] (380) at (4.25, -2.5) {};
		\node [style=none] (381) at (4.25, -3) {};
		\node [style=none, fill=white, right] (382) at (3.6, -2.85) {$N$};
		\node [style=none] (383) at (5, -2.5) {};
		\node [style=none] (384) at (5, -3.75) {};
		\node [style=none, fill=white, right] (385) at (5.1, -2.85) {$N$};
		\node [style=none] (387) at (6.25, -3.25) {};
		\node [style=none] (388) at (6.25, -3.75) {};
		\node [style=none, fill=white, right] (389) at (5.6, -3.6) {$N$};
		\node [style=none] (390) at (6.75, -3.25) {};
		\node [style=none] (391) at (6.75, -4.75) {};
		\node [style=none, fill=white, right] (392) at (6.85, -3.6) {$N$};
		\node [style=none] (393) at (5.75, -4) {};
		\node [style=none] (394) at (7.75, -4) {};
		\node [style=none] (395) at (7.75, -4.75) {};
		\node [style=none, fill=white, right] (396) at (7.1, -4.6) {$N$};
		\node [style=none] (397) at (8.25, -4) {};
		\node [style=none] (398) at (8.25, -5.25) {};
		\node [style=none] (400) at (8.75, -4) {};
		\node [style=none, fill=white, right] (402) at (8.85, -4.6) {$N$};
		\node [style=none] (403) at (7.25, -5) {};
		\node [style=none] (404) at (5.5, -5.5) {};
		\node [style=none] (405) at (5.5, -5.75) {};
		\node [style=none] (406) at (5.5, -7) {};
		\node [style=none, fill=white, right] (407) at (5.85, -6.6) {$S$};
		\node [circle, fill=black, scale=0.324] (408) at (5.5, -5.5) {};
		\node [style=none] (420) at (5.25, -2.5) {};
		\node [style=element] (439) at (2.75, -0.75) {$~~~~read~~~~$};
		\node [style=element] (440) at (4.75, -2.25) {$the~books$};
		\node [style=element] (441) at (6.5, -3) {$They$};
		\node [style=element] (442) at (8.25, -4) {$were$};
		\node [style=none] (443) at (-0.25, -1.75) {};
		\node [style=none] (444) at (0, -2.25) {};
		\node [style=none] (445) at (2.5, -2.25) {};
		\node [style=none] (446) at (2.75, -1.75) {};
		\node [style=none] (447) at (1.25, -2) {$The~students$};
		\node [style=none] (448) at (2, -1.75) {};
		\node [style=none] (449) at (7.5, -5.75) {};
		\node [style=none] (450) at (7.75, -6.25) {};
		\node [style=none] (451) at (9.75, -6.25) {};
		\node [style=none] (452) at (10, -5.75) {};
		\node [style=none] (453) at (8.75, -6) {$~~~~~interesting~~~~~$};
		\node [style=none] (454) at (8.75, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (374.center) to (375.center);
		\draw [in=90, out=-90] (377.center) to (378.center);
		\draw [in=90, out=-90] (380.center) to (381.center);
		\draw [in=90, out=-90] (383.center) to (384.center);
		\draw [in=90, out=-90] (387.center) to (388.center);
		\draw [in=90, out=-90] (390.center) to (391.center);
		\draw [in=180, out=-90, looseness=0.94] (384.center) to (393.center);
		\draw [in=0, out=-90, looseness=0.94] (388.center) to (393.center);
		\draw [in=90, out=-90] (394.center) to (395.center);
		\draw [in=90, out=-90] (397.center) to (398.center);
		\draw [in=180, out=-90, looseness=0.94] (391.center) to (403.center);
		\draw [in=0, out=-90, looseness=0.94] (395.center) to (403.center);
		\draw [in=90, out=-90] (404.center) to (405.center);
		\draw [in=180, out=-90, looseness=0.15] (375.center) to (404.center);
		\draw [in=0, out=-90, looseness=0.15] (398.center) to (404.center);
		\draw [in=90, out=-90] (405.center) to (406.center);
		\draw (443.center) to (446.center);
		\draw (446.center) to (445.center);
		\draw (445.center) to (444.center);
		\draw (444.center) to (443.center);
		\draw (449.center) to (452.center);
		\draw (452.center) to (451.center);
		\draw (451.center) to (450.center);
		\draw (450.center) to (449.center);
		\draw (400.center) to (454.center);
		\draw (371.center) to (448.center);
		\draw [bend right=90] (378.center) to (381.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example2_d.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=process] (490) at (2.75, -1.5) {$H$};
		\node [style=process] (491) at (1.25, -1.5) {$H$};
		\node [style=process] (492) at (4.25, -1.5) {$H$};
		\node [style=control] (493) at (1.25, -2.25) {};
		\node [style=control] (494) at (2.75, -3) {};
		\node [style=process] (495) at (2.75, -2.25) {$R_z({\theta_r}_{01})$};
		\node [style=process] (496) at (4.25, -3) {$R_z({\theta_r}_{12})$};
		\node [style=none] (497) at (4.25, -2.25) {};
		\node [style=none] (498) at (2.75, -10.25) {};
		\node [style=state] (500) at (1.25, -0.75) {$0$};
		\node [style=state] (501) at (2.75, -0.75) {$0$};
		\node [style=state] (502) at (4.25, -0.75) {$0$};
		\node [style=process] (503) at (4.25, -4.85) {$H$};
		\node [style=control] (504) at (4.25, -4.1) {};
		\node [style=none] (505) at (4.25, -2.1) {};
		\node [style=none] (506) at (5.75, -3.6) {};
		\node [style=effect] (507) at (4.25, -5.6) {0};
		\node [style=effect] (508) at (5.75, -5.6) {0};
		\node [style=plus] (509) at (5.75, -4.1) {};
		\node [style=process] (510) at (7.25, -2.75) {$H$};
		\node [style=process] (511) at (5.75, -2.75) {$H$};
		\node [style=control] (512) at (5.75, -3.5) {};
		\node [style=process] (513) at (7.25, -3.5) {$R_z({\theta_b}_{01})$};
		\node [style=state] (514) at (5.75, -2) {$0$};
		\node [style=state] (515) at (7.25, -2) {$0$};
		\node [style=process] (516) at (7.25, -5.85) {$H$};
		\node [style=control] (517) at (7.25, -5.1) {};
		\node [style=effect] (518) at (7.25, -6.6) {0};
		\node [style=effect] (519) at (8.75, -6.6) {0};
		\node [style=plus] (520) at (8.75, -5.1) {};
		\node [style=process] (522) at (10.25, -3.75) {$H$};
		\node [style=process] (523) at (8.75, -3.75) {$H$};
		\node [style=state] (526) at (8.75, -3) {$0$};
		\node [style=state] (527) at (10.25, -3) {$0$};
		\node [style=process] (528) at (10.25, -7.1) {$H$};
		\node [style=control] (529) at (10.25, -6.35) {};
		\node [style=effect] (530) at (10.25, -7.85) {0};
		\node [style=effect] (531) at (11.75, -7.85) {0};
		\node [style=plus] (532) at (11.75, -6.35) {};
		\node [style=process] (541) at (13.25, -5) {$H$};
		\node [style=process] (542) at (11.75, -5) {$H$};
		\node [style=process] (543) at (14.75, -5) {$H$};
		\node [style=control] (544) at (11.75, -5.75) {};
		\node [style=control] (545) at (13.25, -6.5) {};
		\node [style=process] (546) at (13.25, -5.75) {$R_z({\theta_w}_{01})$};
		\node [style=process] (547) at (14.75, -6.5) {$R_z({\theta_w}_{12})$};
		\node [style=state] (550) at (11.75, -4.25) {$0$};
		\node [style=state] (551) at (13.25, -4.25) {$0$};
		\node [style=state] (552) at (14.75, -4.25) {$0$};
		\node [style=effect] (554) at (14.75, -10) {$0$};
		\node [style=process] (555) at (14.75, -9.25) {$R_x(-{\theta_i}_1)$};
		\node [style=process] (556) at (14.75, -8.5) {$R_x(-{\theta_i}_2)$};
		\node [style=process] (557) at (14.75, -7.75) {$R_x(-{\theta_i}_3)$};
		\node [style=plus] (562) at (13.25, -9.1) {};
		\node [style=control] (564) at (2.75, -9.1) {};
		\node [style=plus] (565) at (13.25, -9.1) {};
		\node [style=none] (566) at (8.75, -4.6) {};
		\node [style=control] (567) at (8.75, -4.5) {};
		\node [style=process] (568) at (10.25, -4.5) {$R_z({\theta_t}_{01})$};
		\node [style=effect] (569) at (13.25, -10) {$0$};
		\node [style=effect] (570) at (1.25, -5.5) {$0$};
		\node [style=process] (571) at (1.25, -4.75) {$R_x(-{\theta_s}_1)$};
		\node [style=process] (572) at (1.25, -4) {$R_x(-{\theta_s}_2)$};
		\node [style=process] (573) at (1.25, -3.25) {$R_x(-{\theta_s}_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (493) to (495);
		\draw [style=simple] (494) to (496);
		\draw [style=regular] (501) to (498.center);
		\draw [style=regular] (502) to (497.center);
		\draw [style=simple] (503) to (505.center);
		\draw [style=simple] (507) to (503);
		\draw [style=simple] (504) to (509);
		\draw [style=simple] (508) to (506.center);
		\draw [style=simple] (512) to (513);
		\draw (514) to (511);
		\draw (511) to (512);
		\draw (515) to (510);
		\draw (510) to (513);
		\draw [style=simple] (518) to (516);
		\draw [style=simple] (517) to (520);
		\draw (513) to (517);
		\draw (517) to (516);
		\draw (526) to (523);
		\draw (527) to (522);
		\draw [style=simple] (530) to (528);
		\draw [style=simple] (529) to (532);
		\draw (529) to (528);
		\draw [style=simple] (544) to (546);
		\draw [style=simple] (545) to (547);
		\draw (551) to (541);
		\draw (541) to (546);
		\draw (546) to (545);
		\draw (550) to (542);
		\draw (542) to (544);
		\draw (544) to (532);
		\draw (545) to (562);
		\draw [style=simple] (564) to (565);
		\draw [style=simple] (567) to (568);
		\draw (523) to (567);
		\draw (567) to (520);
		\draw (520) to (519);
		\draw (522) to (568);
		\draw (568) to (529);
		\draw (532) to (531);
		\draw (565) to (569);
		\draw (554) to (555);
		\draw (555) to (556);
		\draw (556) to (557);
		\draw (557) to (547);
		\draw (547) to (543);
		\draw (543) to (552);
		\draw (570) to (571);
		\draw (571) to (572);
		\draw (572) to (573);
		\draw (500) to (491);
		\draw (491) to (493);
		\draw (493) to (573);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example3.tikz <==
\begin{tikzpicture}[baseline={(0.base)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (265) at (2.68333, -1) {};
		\node [style=none] (266) at (2.68333, -2) {};
		\node [style=none] (268) at (4.43333, -1) {};
		\node [style=none] (269) at (4.43333, -2) {};
		\node [style=none] (271) at (6.68333, -1) {};
		\node [style=none] (272) at (6.68333, -2.25) {};
		\node [style=none] (274) at (8.68333, -1) {};
		\node [style=none] (275) at (8.68333, -2) {};
		\node [style=none] (277) at (10.6833, -1) {};
		\node [style=none] (278) at (10.6833, -2) {};
		\node [style=none] (280) at (6.68333, -2.5) {};
		\node [style=none] (281) at (6.68333, -2.75) {};
		\node [style=none] (282) at (6.68333, -3.5) {};
		\node [style=none, fill=white, right] (283) at (6.78333, -2.85) {s};
		\node [circle, fill=black, scale=0.283] (285) at (6.68333, -2.5) {};
		\node [style=element] (289) at (2.68333, -1) {$The$};
		\node [style=element] (290) at (4.43333, -1) {$sniper$};
		\node [style=element] (291) at (6.68333, -1) {$eliminated$};
		\node [style=element] (292) at (8.68333, -1) {$the$};
		\node [style=element] (293) at (10.6833, -1) {$terrorist$};
		\node [style=none] (298) at (14.1166, -1) {};
		\node [style=none] (299) at (14.1166, -2) {};
		\node [style=none] (301) at (15.8666, -1) {};
		\node [style=none] (302) at (15.8666, -2.25) {};
		\node [style=none] (304) at (17.3666, -1) {};
		\node [style=none] (305) at (17.3666, -2) {};
		\node [style=none] (307) at (19.6166, -1) {};
		\node [style=none] (308) at (19.6166, -2) {};
		\node [style=none] (310) at (15.8666, -2.5) {};
		\node [style=none] (311) at (15.8666, -2.75) {};
		\node [style=none] (312) at (15.8666, -3.5) {};
		\node [style=none, fill=white, right] (313) at (15.9666, -2.85) {s};
		\node [circle, fill=black, scale=0.283] (314) at (15.8666, -2.5) {};
		\node [style=element] (319) at (14.1166, -1) {$He$};
		\node [style=element] (320) at (15.8666, -1) {$was$};
		\node [style=element] (321) at (17.3666, -1) {$a$};
		\node [style=element] (322) at (19.6166, -1) {$sharpshooter$};
		\node [style=none] (323) at (15.8666, -3.5) {};
		\node [style=element] (387) at (15.7999, -4.75) {$sniper$};
		\node [style=element] (388) at (11.2999, -4.75) {$sniper$};
		\node [style=new style 0] (389) at (11.2999, -5.75) {$p_2$};
		\node [style=none] (390) at (10.5499, -6.75) {};
		\node [style=none] (391) at (12.0499, -6.75) {};
		\node [style=none] (392) at (15.0499, -6.75) {};
		\node [style=none] (393) at (16.5499, -6.75) {};
		\node [style=none] (394) at (13.5499, -5.75) {$\Rightarrow$};
		\node [style=none] (395) at (11.7999, -5.35) {$N$};
		\node [style=none] (396) at (12.5499, -6.5) {$N$};
		\node [style=none] (397) at (14.5499, -6.5) {$N$};
		\node [style=none] (398) at (17.0499, -6.5) {$N$};
		\node [style=none] (399) at (10.0999, -6.5) {$N$};
		\node [style=element] (400) at (8.29987, -4.75) {$sniper$};
		\node [style=none] (401) at (9.54987, -5.75) {$\Rightarrow$};
		\node [style=none] (402) at (8.34987, -6.75) {};
		\node [style=none] (403) at (8.34987, -4.75) {};
		\node [style=none] (404) at (8.79987, -5.5) {$N$};
		\node [style=none] (659) at (2.48317, -9.4) {};
		\node [style=none] (670) at (4.8165, -9) {};
		\node [style=none] (671) at (4.8165, -9.4) {};
		\node [style=none] (679) at (6.48317, -9) {};
		\node [style=none] (680) at (6.48317, -9.4) {};
		\node [style=none] (688) at (9.23317, -9) {};
		\node [style=none] (689) at (9.23317, -9.4) {};
		\node [style=none] (697) at (11.7332, -9) {};
		\node [style=none] (698) at (11.7332, -9.4) {};
		\node [style=none] (741) at (5.64984, -9.9) {};
		\node [style=none] (743) at (6.23317, -10.4) {};
		\node [style=none] (747) at (7.73317, -10.9) {};
		\node [style=none] (748) at (9.23317, -10.4) {};
		\node [style=none] (749) at (6.48317, -11.4) {};
		\node [style=none] (750) at (9.23317, -11.4) {};
		\node [style=none] (751) at (10.4832, -11.9) {};
		\node [style=none] (752) at (11.7332, -11.4) {};
		\node [style=none] (753) at (9.23317, -12.4) {};
		\node [style=none] (754) at (11.7332, -12.4) {};
		\node [style=none] (763) at (11.7332, -12.4) {};
		\node [style=none] (764) at (12.7332, -12.9) {};
		\node [style=none] (765) at (13.7332, -12.4) {};
		\node [style=none] (766) at (13.7332, -9) {};
		\node [style=none] (767) at (2.48317, -9.15) {};
		\node [style=none] (768) at (2.48317, -12.15) {};
		\node [style=element] (784) at (2.48317, -9) {$The$};
		\node [style=element] (785) at (4.23317, -9) {$sniper$};
		\node [style=element] (786) at (6.73317, -9) {$eliminated$};
		\node [style=element] (787) at (9.23317, -9) {$the$};
		\node [style=element] (788) at (11.7332, -9) {$terrorist$};
		\node [style=none] (792) at (9.23317, -12.5) {};
		\node [style=none] (797) at (3.98317, -12.25) {};
		\node [style=none] (799) at (3.98317, -9) {};
		\node [style=none] (800) at (2.48317, -12.75) {};
		\node [style=none] (801) at (2.48317, -12) {};
		\node [style=none] (802) at (2.48317, -12.5) {};
		\node [style=none] (804) at (3.98317, -12.25) {};
		\node [style=none] (805) at (3.98317, -12.5) {};
		\node [style=none] (807) at (4.98317, -10.5) {};
		\node [style=none] (808) at (4.98317, -12.5) {};
		\node [style=none] (810) at (6.48317, -11.75) {};
		\node [style=none] (811) at (6.48317, -12.5) {};
		\node [style=none] (813) at (9.23317, -12.5) {};
		\node [style=none] (814) at (9.23317, -12.5) {};
		\node [style=none] (816) at (4.98317, -12.75) {};
		\node [style=none] (817) at (4.98317, -13) {};
		\node [style=none] (818) at (4.98317, -13.5) {};
		\node [style=none] (821) at (14.2332, -9) {};
		\node [style=none] (822) at (14.2332, -12.25) {};
		\node [style=none] (824) at (15.9832, -9) {};
		\node [style=none] (825) at (15.9832, -12.5) {};
		\node [style=none] (827) at (17.4832, -9) {};
		\node [style=none] (828) at (17.4832, -12.25) {};
		\node [style=none] (830) at (19.7332, -9) {};
		\node [style=none] (831) at (19.7332, -12.25) {};
		\node [style=none] (833) at (15.9832, -12.75) {};
		\node [style=none] (834) at (15.9832, -13) {};
		\node [style=none] (835) at (15.9832, -13.5) {};
		\node [style=none, fill=white, right] (836) at (11.3332, -14.6) {s};
		\node [circle, fill=black, scale=0.283] (837) at (15.9832, -12.75) {};
		\node [style=element] (841) at (13.9832, -9) {$He$};
		\node [style=element] (842) at (15.9832, -9) {$was$};
		\node [style=element] (843) at (17.4832, -9) {$a$};
		\node [style=element] (844) at (19.7332, -9) {$sharpshooter$};
		\node [circle, fill=black, scale=0.283] (846) at (4.98317, -12.75) {};
		\node [style=none] (848) at (4.98317, -13.5) {};
		\node [style=none] (852) at (15.9832, -13.5) {};
		\node [style=none] (853) at (10.7332, -14.25) {};
		\node [circle, fill=black, scale=0.283] (854) at (10.7332, -14.25) {};
		\node [style=none] (855) at (10.75, -15.25) {};
		\node [style=none] (857) at (1.3165, -16.75) {};
		\node [style=none] (858) at (1.3165, -17.15) {};
		\node [style=none] (859) at (2.98317, -16.75) {};
		\node [style=none] (860) at (2.98317, -17.15) {};
		\node [style=none] (861) at (5.73317, -16.75) {};
		\node [style=none] (862) at (5.73317, -17.15) {};
		\node [style=none] (865) at (2.14984, -17.65) {};
		\node [style=none] (866) at (2.73317, -18.15) {};
		\node [style=none] (867) at (4.23317, -18.65) {};
		\node [style=none] (868) at (5.73317, -18.15) {};
		\node [style=none] (869) at (2.98317, -19.15) {};
		\node [style=none] (870) at (5.73317, -19.15) {};
		\node [style=none] (874) at (5.7332, -19.4) {};
		\node [style=none] (875) at (5.7332, -19.4) {};
		\node [style=none] (876) at (6.7332, -19.9) {};
		\node [style=none] (877) at (7.7332, -19.4) {};
		\node [style=none] (878) at (7.7332, -16.75) {};
		\node [style=element] (882) at (0.73317, -16.75) {$sniper$};
		\node [style=element] (883) at (3.23317, -16.75) {$eliminated$};
		\node [style=element] (884) at (5.73317, -16.75) {$terrorist$};
		\node [style=none] (887) at (0.48317, -19.25) {};
		\node [style=none] (888) at (0.48317, -16.75) {};
		\node [style=none] (892) at (0.48317, -19.25) {};
		\node [style=none] (893) at (0.48317, -19.5) {};
		\node [style=none] (894) at (1.48317, -18.25) {};
		\node [style=none] (895) at (1.48317, -19.5) {};
		\node [style=none] (897) at (2.98317, -19.5) {};
		\node [style=none] (900) at (1.48317, -19.75) {};
		\node [style=none] (901) at (1.48317, -20) {};
		\node [style=none] (902) at (1.48317, -20.5) {};
		\node [style=none] (903) at (8.2332, -16.75) {};
		\node [style=none] (904) at (8.2332, -19.25) {};
		\node [style=none] (905) at (9.4832, -16.75) {};
		\node [style=none] (906) at (9.4832, -19.5) {};
		\node [style=none] (907) at (11.7332, -16.75) {};
		\node [style=none] (908) at (11.7332, -19.25) {};
		\node [style=none] (911) at (9.4832, -19.75) {};
		\node [style=none] (912) at (9.4832, -20) {};
		\node [style=none] (913) at (9.4832, -20.5) {};
		\node [style=none, fill=white, right] (914) at (6.08317, -21.6) {s};
		\node [circle, fill=black, scale=0.283] (915) at (9.4832, -19.75) {};
		\node [style=element] (917) at (7.9832, -16.75) {$He$};
		\node [style=element] (918) at (9.4832, -16.75) {$was$};
		\node [style=element] (919) at (11.7332, -16.75) {$sharpshooter$};
		\node [circle, fill=black, scale=0.283] (921) at (1.48317, -19.75) {};
		\node [style=none] (922) at (1.48317, -20.5) {};
		\node [style=none] (923) at (9.4832, -20.5) {};
		\node [style=none] (924) at (5.48317, -21.25) {};
		\node [circle, fill=black, scale=0.283] (925) at (5.48317, -21.25) {};
		\node [style=none] (926) at (5.5, -22.25) {};
		\node [style=none] (1023) at (18.2332, -16.75) {};
		\node [style=element] (1037) at (17.9832, -16.75) {$~~~~~~~~~~~~~~~~~~~sniper~~~~~~~~~~~~~~~~~~~~~~~$};
		\node [style=none] (1041) at (21.9165, -18) {};
		\node [style=none] (1042) at (21.9165, -19) {};
		\node [style=none] (1045) at (25.9165, -18) {};
		\node [style=none] (1046) at (25.9165, -19) {};
		\node [style=none] (1049) at (23.6665, -19.5) {};
		\node [style=none, fill=white, right] (1052) at (24.2665, -19.85) {s};
		\node [style=element] (1056) at (25.9165, -18) {$sharpshooter$};
		\node [style=none] (1059) at (20.6665, -17) {};
		\node [style=none] (1060) at (20.6665, -19) {};
		\node [style=none] (1061) at (21.6665, -18) {};
		\node [style=none] (1062) at (21.6665, -19) {};
		\node [style=none] (1063) at (21.1665, -19.25) {};
		\node [style=element] (1064) at (21.6665, -18) {$He$};
		\node [style=none] (1067) at (15.2332, -17) {};
		\node [style=none] (1068) at (15.2332, -19) {};
		\node [style=none] (1069) at (16.7332, -18) {};
		\node [style=none] (1070) at (16.7332, -19.25) {};
		\node [style=none] (1071) at (19.2332, -18) {};
		\node [style=none] (1072) at (19.2332, -19) {};
		\node [style=none] (1075) at (16.7332, -19.5) {};
		\node [style=none] (1076) at (16.7332, -19.75) {};
		\node [style=none, fill=white, right] (1078) at (17.3332, -19.85) {s};
		\node [style=element] (1082) at (16.7332, -18) {$eliminated$};
		\node [style=element] (1083) at (19.2332, -18) {$terrorist$};
		\node [style=control] (1097) at (7.2332, -28.85) {};
		\node [style=process] (1098) at (7.2332, -23.75) {$H$};
		\node [style=control] (1099) at (7.2332, -24.5) {};
		\node [style=state] (1100) at (7.2332, -23) {$0$};
		\node [style=process] (1101) at (12.7332, -23.75) {$H$};
		\node [style=process] (1102) at (12.7332, -24.5) {$R_z(\theta_{01})$};
		\node [style=state] (1103) at (12.7332, -23) {$0$};
		\node [style=process] (1104) at (12.7332, -29.6) {$H$};
		\node [style=control] (1105) at (12.7332, -28.85) {};
		\node [style=effect] (1106) at (12.7332, -30.35) {0};
		\node [style=plus] (1107) at (13.9832, -28.85) {};
		\node [style=effect] (1108) at (13.9832, -30.35) {0};
		\node [style=process] (1109) at (13.9832, -26) {$H$};
		\node [style=control] (1110) at (13.9832, -26.75) {};
		\node [style=state] (1111) at (13.9832, -25.25) {$0$};
		\node [style=process] (1112) at (15.7332, -26) {$H$};
		\node [style=process] (1113) at (15.7332, -26.75) {$R_z(\theta_{01})$};
		\node [style=state] (1114) at (15.7332, -25.25) {$0$};
		\node [style=process] (1115) at (17.7332, -26) {$R_x(\theta_1)$};
		\node [style=process] (1116) at (17.7332, -26.75) {$R_z(\theta_2)$};
		\node [style=process] (1117) at (17.7332, -27.5) {$R_x(\theta_3)$};
		\node [style=state] (1118) at (17.7332, -25.25) {$0$};
		\node [style=process] (1119) at (19.4832, -26) {$R_x(\theta_1)$};
		\node [style=process] (1120) at (19.4832, -26.75) {$R_z(\theta_2)$};
		\node [style=process] (1121) at (19.4832, -27.5) {$R_x(\theta_3)$};
		\node [style=state] (1122) at (19.4832, -25.25) {$0$};
		\node [style=effect] (1123) at (19.4832, -30.85) {0};
		\node [style=plus] (1124) at (19.4832, -30.1) {};
		\node [style=effect] (1125) at (17.7332, -29.1) {0};
		\node [style=effect] (1126) at (15.7332, -32.1) {0};
		\node [style=control] (1127) at (15.7332, -30.1) {};
		\node [style=plus] (1128) at (15.7332, -31.35) {};
		\node [style=control] (1129) at (7.2332, -31.35) {};
		\node [style=plus] (1130) at (17.7332, -28.35) {};
		\node [style=control] (1131) at (15.7332, -28.35) {};
		\node [style=none] (1132) at (7.2332, -32.6) {};
		\node [style=process] (1133) at (8.7332, -26) {$R_x(\theta_1)$};
		\node [style=process] (1134) at (8.7332, -26.75) {$R_z(\theta_2)$};
		\node [style=process] (1135) at (8.7332, -27.5) {$R_x(\theta_3)$};
		\node [style=state] (1136) at (8.7332, -25.25) {$0$};
		\node [style=process] (1137) at (10.4832, -27.25) {$R_x(\theta_1)$};
		\node [style=process] (1138) at (10.4832, -28) {$R_z(\theta_2)$};
		\node [style=process] (1139) at (10.4832, -28.75) {$R_x(\theta_3)$};
		\node [style=state] (1140) at (10.4832, -26.5) {$0$};
		\node [style=effect] (1141) at (10.4832, -30.85) {0};
		\node [style=plus] (1142) at (10.4832, -30.1) {};
		\node [style=control] (1143) at (8.7332, -28.85) {};
		\node [style=control] (1144) at (7.2332, -30.1) {};
		\node [style=none] (1151) at (16.7332, -19.25) {};
		\node [style=none] (1153) at (16.7332, -19.5) {};
		\node [style=none] (1154) at (16.7332, -19.75) {};
		\node [style=none] (1155) at (16.7332, -20.25) {};
		\node [style=none] (1157) at (23.7333, -18) {};
		\node [style=none] (1158) at (23.7333, -19.5) {};
		\node [style=none] (1159) at (23.7333, -19.75) {};
		\node [style=none] (1160) at (23.7333, -20.25) {};
		\node [style=none, fill=white, right] (1161) at (21.3332, -21.35) {s};
		\node [circle, fill=black, scale=0.283] (1162) at (23.7333, -19.5) {};
		\node [circle, fill=black, scale=0.283] (1163) at (16.7332, -19.5) {};
		\node [style=none] (1164) at (16.7332, -20.25) {};
		\node [style=none] (1165) at (23.7333, -20.25) {};
		\node [style=none] (1166) at (20.7332, -21) {};
		\node [circle, fill=black, scale=0.283] (1167) at (20.7332, -21) {};
		\node [style=none] (1168) at (20.7501, -22) {};
		\node [style=none] (1169) at (23.7332, -18) {};
		\node [style=element] (1170) at (23.7332, -18) {$was$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (265.center) to (266.center);
		\draw [in=90, out=-90] (268.center) to (269.center);
		\draw [in=90, out=-90] (271.center) to (272.center);
		\draw [in=90, out=-90] (274.center) to (275.center);
		\draw [in=90, out=-90] (277.center) to (278.center);
		\draw [in=90, out=-90] (280.center) to (281.center);
		\draw [in=180, out=-90, looseness=0.26] (266.center) to (280.center);
		\draw [in=180, out=-90, looseness=0.51] (269.center) to (280.center);
		\draw [in=90, out=-90] (272.center) to (280.center);
		\draw [in=0, out=-90, looseness=0.51] (275.center) to (280.center);
		\draw [in=0, out=-90, looseness=0.26] (278.center) to (280.center);
		\draw [in=90, out=-90] (281.center) to (282.center);
		\draw [in=90, out=-90] (298.center) to (299.center);
		\draw [in=90, out=-90] (301.center) to (302.center);
		\draw [in=90, out=-90] (304.center) to (305.center);
		\draw [in=90, out=-90] (307.center) to (308.center);
		\draw [in=90, out=-90] (310.center) to (311.center);
		\draw [in=180, out=-90, looseness=0.51] (299.center) to (310.center);
		\draw [in=90, out=-90] (302.center) to (310.center);
		\draw [in=0, out=-90, looseness=0.51] (305.center) to (310.center);
		\draw [in=0, out=-90, looseness=0.26] (308.center) to (310.center);
		\draw [in=90, out=-90] (311.center) to (312.center);
		\draw [style=downArrow, in=90, out=-105] (387) to (392.center);
		\draw [style=downArrow, in=90, out=-75] (387) to (393.center);
		\draw [style=downArrow, in=90, out=-135] (389) to (390.center);
		\draw [style=downArrow, in=90, out=-45] (389) to (391.center);
		\draw [style=thickArr] (388) to (389);
		\draw (403.center) to (402.center);
		\draw [in=90, out=-90] (670.center) to (671.center);
		\draw [in=90, out=-90] (679.center) to (680.center);
		\draw [in=90, out=-90] (688.center) to (689.center);
		\draw [in=90, out=-90] (697.center) to (698.center);
		\draw [in=180, out=-90, looseness=0.88] (671.center) to (741.center);
		\draw [in=0, out=-90, looseness=0.88] (680.center) to (741.center);
		\draw [in=90, out=0, looseness=0.88] (741.center) to (743.center);
		\draw [in=180, out=-90, looseness=0.78] (743.center) to (747.center);
		\draw [in=0, out=-90, looseness=0.78] (748.center) to (747.center);
		\draw [in=90, out=180, looseness=0.78] (747.center) to (749.center);
		\draw [in=90, out=0, looseness=0.78] (747.center) to (750.center);
		\draw [in=90, out=-90] (689.center) to (748.center);
		\draw [in=180, out=-90, looseness=0.78] (750.center) to (751.center);
		\draw [in=0, out=-90, looseness=0.78] (752.center) to (751.center);
		\draw [in=90, out=180, looseness=0.78] (751.center) to (753.center);
		\draw [in=90, out=0, looseness=0.78] (751.center) to (754.center);
		\draw [in=90, out=-90] (698.center) to (752.center);
		\draw [in=180, out=-90, looseness=0.78] (763.center) to (764.center);
		\draw [in=0, out=-90, looseness=0.78] (765.center) to (764.center);
		\draw (766.center) to (765.center);
		\draw [in=90, out=-90] (767.center) to (768.center);
		\draw (799.center) to (797.center);
		\draw (753.center) to (792.center);
		\draw [in=90, out=-90] (801.center) to (802.center);
		\draw [in=90, out=-90] (804.center) to (805.center);
		\draw [in=90, out=-90] (807.center) to (808.center);
		\draw [in=90, out=-90] (810.center) to (811.center);
		\draw [in=90, out=-90] (813.center) to (814.center);
		\draw [in=90, out=-90] (816.center) to (817.center);
		\draw [in=180, out=-90, looseness=0.26] (802.center) to (816.center);
		\draw [in=180, out=-90, looseness=0.51] (805.center) to (816.center);
		\draw [in=90, out=-90] (808.center) to (816.center);
		\draw [in=0, out=-90, looseness=0.51] (811.center) to (816.center);
		\draw [in=0, out=-90, looseness=0.26] (814.center) to (816.center);
		\draw [in=90, out=-90] (817.center) to (818.center);
		\draw (749.center) to (810.center);
		\draw [bend right=45] (741.center) to (807.center);
		\draw [in=90, out=-90] (821.center) to (822.center);
		\draw [in=90, out=-90] (824.center) to (825.center);
		\draw [in=90, out=-90] (827.center) to (828.center);
		\draw [in=90, out=-90] (830.center) to (831.center);
		\draw [in=90, out=-90] (833.center) to (834.center);
		\draw [in=180, out=-90, looseness=0.51] (822.center) to (833.center);
		\draw [in=90, out=-90] (825.center) to (833.center);
		\draw [in=0, out=-90, looseness=0.51] (828.center) to (833.center);
		\draw [in=0, out=-90, looseness=0.26] (831.center) to (833.center);
		\draw [in=90, out=-90] (834.center) to (835.center);
		\draw [in=180, out=-90, looseness=0.26] (848.center) to (853.center);
		\draw [in=0, out=-90, looseness=0.26] (852.center) to (853.center);
		\draw (854) to (855.center);
		\draw [in=90, out=-90] (857.center) to (858.center);
		\draw [in=90, out=-90] (859.center) to (860.center);
		\draw [in=90, out=-90] (861.center) to (862.center);
		\draw [in=180, out=-90, looseness=0.88] (858.center) to (865.center);
		\draw [in=0, out=-90, looseness=0.88] (860.center) to (865.center);
		\draw [in=90, out=0, looseness=0.88] (865.center) to (866.center);
		\draw [in=180, out=-90, looseness=0.78] (866.center) to (867.center);
		\draw [in=0, out=-90, looseness=0.78] (868.center) to (867.center);
		\draw [in=90, out=180, looseness=0.78] (867.center) to (869.center);
		\draw [in=90, out=0, looseness=0.78] (867.center) to (870.center);
		\draw [in=90, out=-90] (862.center) to (868.center);
		\draw [in=180, out=-90, looseness=0.78] (875.center) to (876.center);
		\draw [in=0, out=-90, looseness=0.78] (877.center) to (876.center);
		\draw (878.center) to (877.center);
		\draw (888.center) to (887.center);
		\draw [in=90, out=-90] (892.center) to (893.center);
		\draw [in=90, out=-90] (894.center) to (895.center);
		\draw [in=90, out=-90] (900.center) to (901.center);
		\draw [in=180, out=-90, looseness=0.51] (893.center) to (900.center);
		\draw [in=90, out=-90] (895.center) to (900.center);
		\draw [in=0, out=-90, looseness=0.51] (897.center) to (900.center);
		\draw [in=90, out=-90] (901.center) to (902.center);
		\draw [bend right=45] (865.center) to (894.center);
		\draw [in=90, out=-90] (903.center) to (904.center);
		\draw [in=90, out=-90] (905.center) to (906.center);
		\draw [in=90, out=-90] (907.center) to (908.center);
		\draw [in=90, out=-90] (911.center) to (912.center);
		\draw [in=180, out=-90, looseness=0.51] (904.center) to (911.center);
		\draw [in=90, out=-90] (906.center) to (911.center);
		\draw [in=0, out=-90, looseness=0.51] (908.center) to (911.center);
		\draw [in=90, out=-90] (912.center) to (913.center);
		\draw [in=180, out=-90, looseness=0.26] (922.center) to (924.center);
		\draw [in=0, out=-90, looseness=0.26] (923.center) to (924.center);
		\draw (925) to (926.center);
		\draw (870.center) to (875.center);
		\draw (869.center) to (897.center);
		\draw [in=90, out=-90] (1041.center) to (1042.center);
		\draw [in=90, out=-90] (1045.center) to (1046.center);
		\draw [in=180, out=-90, looseness=0.51] (1042.center) to (1049.center);
		\draw [in=0, out=-90, looseness=0.51] (1046.center) to (1049.center);
		\draw [in=90, out=-90] (1059.center) to (1060.center);
		\draw [in=90, out=-90] (1061.center) to (1062.center);
		\draw [in=180, out=-90, looseness=0.94] (1060.center) to (1063.center);
		\draw [in=0, out=-90, looseness=0.94] (1062.center) to (1063.center);
		\draw [in=90, out=-90] (1067.center) to (1068.center);
		\draw [in=90, out=-90] (1069.center) to (1070.center);
		\draw [in=90, out=-90] (1071.center) to (1072.center);
		\draw [in=90, out=-90] (1075.center) to (1076.center);
		\draw [in=180, out=-90, looseness=0.51] (1068.center) to (1075.center);
		\draw [in=90, out=-90] (1070.center) to (1075.center);
		\draw [in=0, out=-90, looseness=0.51] (1072.center) to (1075.center);
		\draw (1103) to (1101);
		\draw (1101) to (1102);
		\draw (1100) to (1098);
		\draw (1098) to (1099);
		\draw (1099) to (1102);
		\draw [style=simple] (1106) to (1104);
		\draw [style=simple] (1105) to (1107);
		\draw (1105) to (1104);
		\draw (1102) to (1105);
		\draw (1107) to (1108);
		\draw (1114) to (1112);
		\draw (1112) to (1113);
		\draw (1111) to (1109);
		\draw (1109) to (1110);
		\draw (1110) to (1113);
		\draw (1110) to (1107);
		\draw (1118) to (1117);
		\draw (1122) to (1121);
		\draw (1124) to (1123);
		\draw (1124) to (1121);
		\draw (1127) to (1124);
		\draw (1129) to (1128);
		\draw (1131) to (1130);
		\draw (1113) to (1131);
		\draw (1131) to (1127);
		\draw (1127) to (1128);
		\draw (1117) to (1130);
		\draw (1130) to (1125);
		\draw (1128) to (1126);
		\draw (1097) to (1129);
		\draw (1129) to (1132.center);
		\draw (1136) to (1135);
		\draw (1140) to (1139);
		\draw (1142) to (1141);
		\draw (1142) to (1139);
		\draw (1135) to (1143);
		\draw (1097) to (1143);
		\draw (1144) to (1142);
		\draw (1099) to (1097);
		\draw [in=90, out=-90] (1153.center) to (1154.center);
		\draw [in=90, out=-90] (1151.center) to (1153.center);
		\draw [in=90, out=-90] (1154.center) to (1155.center);
		\draw [in=90, out=-90] (1158.center) to (1159.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [in=90, out=-90] (1159.center) to (1160.center);
		\draw [in=180, out=-90, looseness=0.26] (1164.center) to (1166.center);
		\draw [in=0, out=-90, looseness=0.26] (1165.center) to (1166.center);
		\draw (1167) to (1168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example3_a.tikz <==
\begin{tikzpicture}[baseline={(0.base)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1097) at (16.2332, -6.35) {};
		\node [style=process] (1098) at (16.2332, -1.75) {$H$};
		\node [style=control] (1099) at (16.2332, -2.5) {};
		\node [style=state] (1100) at (16.2332, -1) {$0$};
		\node [style=process] (1101) at (21.7332, -1.75) {$H$};
		\node [style=process] (1102) at (21.7332, -2.5) {$R_z({\theta_s}_{01})$};
		\node [style=state] (1103) at (21.7332, -1) {$0$};
		\node [style=process] (1104) at (21.7332, -7.6) {$H$};
		\node [style=control] (1105) at (21.7332, -6.85) {};
		\node [style=effect] (1106) at (21.7332, -8.35) {0};
		\node [style=plus] (1107) at (22.9832, -6.85) {};
		\node [style=effect] (1108) at (22.9832, -8.35) {0};
		\node [style=process] (1109) at (22.9832, -4) {$H$};
		\node [style=control] (1110) at (22.9832, -4.75) {};
		\node [style=state] (1111) at (22.9832, -3.25) {$0$};
		\node [style=process] (1112) at (24.7332, -4) {$H$};
		\node [style=process] (1113) at (24.7332, -4.75) {$R_z({\theta_t}_{01})$};
		\node [style=state] (1114) at (24.7332, -3.25) {$0$};
		\node [style=process] (1115) at (26.7332, -4) {$R_x({\theta_w}_1)$};
		\node [style=process] (1116) at (26.7332, -4.75) {$R_x({\theta_w}_2)$};
		\node [style=process] (1117) at (26.7332, -5.5) {$R_x({\theta_w}_3)$};
		\node [style=state] (1118) at (26.7332, -3.25) {$0$};
		\node [style=process] (1119) at (28.4832, -4) {$R_x({\theta_l}_1)$};
		\node [style=process] (1120) at (28.4832, -4.75) {$R_x({\theta_l}_2)$};
		\node [style=process] (1121) at (28.4832, -5.5) {$R_x({\theta_l}_3)$};
		\node [style=state] (1122) at (28.4832, -3.25) {$0$};
		\node [style=effect] (1123) at (28.4832, -8.85) {0};
		\node [style=plus] (1124) at (28.4832, -8.1) {};
		\node [style=effect] (1125) at (26.7332, -7.1) {0};
		\node [style=effect] (1126) at (24.7332, -10.1) {0};
		\node [style=control] (1127) at (24.7332, -8.1) {};
		\node [style=plus] (1128) at (24.7332, -9.35) {};
		\node [style=control] (1129) at (16.2332, -9.35) {};
		\node [style=plus] (1130) at (26.7332, -6.35) {};
		\node [style=control] (1131) at (24.7332, -6.35) {};
		\node [style=none] (1132) at (16.2332, -10.6) {};
		\node [style=process] (1133) at (17.7332, -4) {$R_x({\theta_r}_1)$};
		\node [style=process] (1134) at (17.7332, -4.75) {$R_x({\theta_r}_2)$};
		\node [style=process] (1135) at (17.7332, -5.5) {$R_x({\theta_r}_3)$};
		\node [style=state] (1136) at (17.7332, -3.25) {$0$};
		\node [style=process] (1137) at (19.4832, -5.25) {$R_x({\theta_b}_1)$};
		\node [style=process] (1138) at (19.4832, -6) {$R_x({\theta_b}_2)$};
		\node [style=process] (1139) at (19.4832, -6.75) {$R_x({\theta_b}_3)$};
		\node [style=state] (1140) at (19.4832, -4.5) {$0$};
		\node [style=effect] (1141) at (19.4832, -8.6) {0};
		\node [style=plus] (1142) at (19.4832, -7.85) {};
		\node [style=control] (1144) at (16.2332, -7.85) {};
		\node [style=none] (1145) at (6.4832, -3.25) {};
		\node [style=element] (1146) at (6.2332, -3.25) {$~~~~~~~~~~~~~~~~~~~The~students~~~~~~~~~~~~~~~~~~~~~~~$};
		\node [style=none] (1147) at (9.6665, -4.5) {};
		\node [style=none] (1148) at (9.6665, -5.5) {};
		\node [style=none] (1149) at (13.4165, -4.5) {};
		\node [style=none] (1150) at (13.4165, -5.5) {};
		\node [style=none] (1151) at (11.4165, -6) {};
		\node [style=element] (1152) at (13.4165, -4.5) {$learning$};
		\node [style=none] (1153) at (8.4165, -3.5) {};
		\node [style=none] (1154) at (8.4165, -5.5) {};
		\node [style=none] (1155) at (9.4165, -4.5) {};
		\node [style=none] (1156) at (9.4165, -5.5) {};
		\node [style=none] (1157) at (8.9165, -5.75) {};
		\node [style=element] (1158) at (9.4165, -4.5) {$They$};
		\node [style=none] (1159) at (3.4832, -3.5) {};
		\node [style=none] (1160) at (3.4832, -5.5) {};
		\node [style=none] (1161) at (4.9832, -4.5) {};
		\node [style=none] (1162) at (4.9832, -5.75) {};
		\node [style=none] (1163) at (6.9832, -4.5) {};
		\node [style=none] (1164) at (6.9832, -5.5) {};
		\node [style=none] (1165) at (4.9832, -6) {};
		\node [style=none] (1166) at (4.9832, -6.25) {};
		\node [style=element] (1167) at (4.9832, -4.5) {$read$};
		\node [style=element] (1168) at (6.9832, -4.5) {$the~books$};
		\node [style=none] (1169) at (4.9832, -5.75) {};
		\node [style=none] (1170) at (4.9832, -6) {};
		\node [style=none] (1171) at (4.9832, -6.25) {};
		\node [style=none] (1172) at (4.9832, -6.5) {};
		\node [style=none] (1173) at (11.4833, -4.5) {};
		\node [style=none] (1174) at (11.4833, -6) {};
		\node [style=none] (1175) at (11.4833, -6.25) {};
		\node [style=none] (1176) at (11.4833, -6.5) {};
		\node [circle, fill=black, scale=0.283] (1177) at (11.4833, -6) {};
		\node [circle, fill=black, scale=0.283] (1178) at (4.9832, -6) {};
		\node [style=none] (1179) at (4.9832, -6.5) {};
		\node [style=none] (1180) at (11.4833, -6.5) {};
		\node [style=none] (1181) at (8.2332, -7.25) {};
		\node [circle, fill=black, scale=0.283] (1182) at (8.2332, -7.25) {};
		\node [style=none] (1183) at (8.2501, -8.25) {};
		\node [style=none] (1184) at (11.4832, -4.5) {};
		\node [style=element] (1185) at (11.4832, -4.5) {$were$};
		\node [style=effect] (1190) at (17.7332, -7.1) {0};
		\node [style=plus] (1191) at (17.7332, -6.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1103) to (1101);
		\draw (1101) to (1102);
		\draw (1100) to (1098);
		\draw (1098) to (1099);
		\draw (1099) to (1102);
		\draw [style=simple] (1106) to (1104);
		\draw [style=simple] (1105) to (1107);
		\draw (1105) to (1104);
		\draw (1102) to (1105);
		\draw (1107) to (1108);
		\draw (1114) to (1112);
		\draw (1112) to (1113);
		\draw (1111) to (1109);
		\draw (1109) to (1110);
		\draw (1110) to (1113);
		\draw (1110) to (1107);
		\draw (1118) to (1117);
		\draw (1122) to (1121);
		\draw (1124) to (1123);
		\draw (1124) to (1121);
		\draw (1127) to (1124);
		\draw (1129) to (1128);
		\draw (1131) to (1130);
		\draw (1113) to (1131);
		\draw (1131) to (1127);
		\draw (1127) to (1128);
		\draw (1117) to (1130);
		\draw (1130) to (1125);
		\draw (1128) to (1126);
		\draw (1097) to (1129);
		\draw (1129) to (1132.center);
		\draw (1136) to (1135);
		\draw (1140) to (1139);
		\draw (1142) to (1141);
		\draw (1142) to (1139);
		\draw (1144) to (1142);
		\draw (1099) to (1097);
		\draw [in=90, out=-90] (1147.center) to (1148.center);
		\draw [in=90, out=-90] (1149.center) to (1150.center);
		\draw [in=180, out=-90, looseness=0.51] (1148.center) to (1151.center);
		\draw [in=0, out=-90, looseness=0.51] (1150.center) to (1151.center);
		\draw [in=90, out=-90] (1153.center) to (1154.center);
		\draw [in=90, out=-90] (1155.center) to (1156.center);
		\draw [in=180, out=-90, looseness=0.94] (1154.center) to (1157.center);
		\draw [in=0, out=-90, looseness=0.94] (1156.center) to (1157.center);
		\draw [in=90, out=-90] (1159.center) to (1160.center);
		\draw [in=90, out=-90] (1161.center) to (1162.center);
		\draw [in=90, out=-90] (1163.center) to (1164.center);
		\draw [in=90, out=-90] (1165.center) to (1166.center);
		\draw [in=180, out=-90, looseness=0.51] (1160.center) to (1165.center);
		\draw [in=90, out=-90] (1162.center) to (1165.center);
		\draw [in=0, out=-90, looseness=0.51] (1164.center) to (1165.center);
		\draw [in=90, out=-90] (1170.center) to (1171.center);
		\draw [in=90, out=-90] (1169.center) to (1170.center);
		\draw [in=90, out=-90] (1171.center) to (1172.center);
		\draw [in=90, out=-90] (1174.center) to (1175.center);
		\draw [in=90, out=-90] (1173.center) to (1174.center);
		\draw [in=90, out=-90] (1175.center) to (1176.center);
		\draw [in=180, out=-90, looseness=0.26] (1179.center) to (1181.center);
		\draw [in=0, out=-90, looseness=0.26] (1180.center) to (1181.center);
		\draw (1182) to (1183.center);
		\draw (1191) to (1190);
		\draw (1135) to (1191);
		\draw (1097) to (1191);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example4.tikz <==
\begin{tikzpicture}[baseline={(0.base)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (265) at (0.68333, -1) {};
		\node [style=none] (266) at (0.68333, -2) {};
		\node [style=none] (268) at (2.43333, -1) {};
		\node [style=none] (269) at (2.43333, -2) {};
		\node [style=none] (271) at (4.68333, -1) {};
		\node [style=none] (272) at (4.68333, -2.25) {};
		\node [style=none] (274) at (6.68333, -1) {};
		\node [style=none] (275) at (6.68333, -2) {};
		\node [style=none] (277) at (8.68333, -1) {};
		\node [style=none] (278) at (8.68333, -2) {};
		\node [style=none] (280) at (4.68333, -2.5) {};
		\node [style=none] (281) at (4.68333, -2.75) {};
		\node [style=none] (282) at (4.68333, -3.5) {};
		\node [style=none, fill=white, right] (283) at (5.03333, -3.35) {$S$};
		\node [circle, fill=black, scale=0.283] (285) at (4.68333, -2.5) {};
		\node [style=none] (286) at (4.93333, -1) {};
		\node [style=element] (289) at (0.68333, -1) {$The$};
		\node [style=element] (290) at (2.43333, -1) {$sniper$};
		\node [style=element] (291) at (4.68333, -1) {$targeted$};
		\node [style=element] (292) at (6.68333, -1) {$the$};
		\node [style=element] (293) at (8.68333, -1) {$terrorist$};
		\node [style=none] (298) at (12.1166, -1) {};
		\node [style=none] (299) at (12.1166, -2) {};
		\node [style=none] (301) at (13.8666, -1) {};
		\node [style=none] (302) at (13.8666, -2.25) {};
		\node [style=none] (304) at (15.3666, -1) {};
		\node [style=none] (305) at (15.3666, -2) {};
		\node [style=none] (307) at (17.1166, -1) {};
		\node [style=none] (308) at (17.1166, -2) {};
		\node [style=none] (310) at (13.8666, -2.5) {};
		\node [style=none] (311) at (13.8666, -2.75) {};
		\node [style=none] (312) at (13.8666, -3.5) {};
		\node [style=none, fill=white, right] (313) at (14.2166, -3.35) {$S$};
		\node [circle, fill=black, scale=0.283] (314) at (13.8666, -2.5) {};
		\node [style=element] (319) at (12.1166, -1) {$He$};
		\node [style=element] (320) at (13.8666, -1) {$was$};
		\node [style=element] (321) at (15.3666, -1) {$a$};
		\node [style=element] (322) at (17.1166, -1) {$criminal$};
		\node [style=none] (323) at (13.8666, -3.5) {};
		\node [style=element] (387) at (13.7999, -4.75) {$terrorist$};
		\node [style=element] (388) at (9.29987, -4.75) {$terrorist$};
		\node [style=new style 0] (389) at (9.29987, -5.75) {$p_2$};
		\node [style=none] (390) at (8.54987, -6.75) {};
		\node [style=none] (391) at (10.0499, -6.75) {};
		\node [style=none] (392) at (13.0499, -6.75) {};
		\node [style=none] (393) at (14.5499, -6.75) {};
		\node [style=none] (394) at (11.5499, -5.75) {$\Rightarrow$};
		\node [style=none] (395) at (9.79987, -5.35) {$N$};
		\node [style=none] (396) at (10.5499, -6.5) {$N$};
		\node [style=none] (397) at (12.5499, -6.5) {$N$};
		\node [style=none] (398) at (15.0499, -6.5) {$N$};
		\node [style=none] (399) at (8.09987, -6.5) {$N$};
		\node [style=element] (400) at (6.29987, -4.75) {$terrorist$};
		\node [style=none] (401) at (7.54987, -5.75) {$\Rightarrow$};
		\node [style=none] (402) at (6.34987, -6.75) {};
		\node [style=none] (403) at (6.34987, -4.75) {};
		\node [style=none] (404) at (6.79987, -5.5) {$N$};
		\node [style=none] (856) at (0.7332, -8.75) {};
		\node [style=none] (857) at (0.7332, -9.75) {};
		\node [style=none] (859) at (2.4832, -8.75) {};
		\node [style=none] (860) at (2.4832, -9.75) {};
		\node [style=none] (862) at (4.7332, -8.75) {};
		\node [style=none] (863) at (4.7332, -10) {};
		\node [style=none] (865) at (6.7332, -8.75) {};
		\node [style=none] (866) at (6.7332, -9.75) {};
		\node [style=none, fill=white, right] (867) at (6.8332, -8.85) {s};
		\node [style=none] (868) at (8.7332, -8.75) {};
		\node [style=none] (869) at (8.7332, -9.75) {};
		\node [style=none] (871) at (4.7332, -10.25) {};
		\node [style=none] (872) at (4.7332, -10.5) {};
		\node [style=none] (873) at (4.7332, -11) {};
		\node [circle, fill=black, scale=0.283] (875) at (4.7332, -10.25) {};
		\node [style=none] (876) at (4.9832, -8.75) {};
		\node [style=none] (877) at (6.9832, -8.75) {};
		\node [style=none] (878) at (8.9832, -8.75) {};
		\node [style=element] (879) at (0.7332, -8.75) {$The$};
		\node [style=element] (880) at (2.4832, -8.75) {$sniper$};
		\node [style=element] (881) at (4.7332, -8.75) {$targeted$};
		\node [style=element] (882) at (6.7332, -8.75) {$the$};
		\node [style=element] (883) at (8.7332, -8.75) {$terrorist$};
		\node [style=none] (884) at (12.1665, -8.75) {};
		\node [style=none] (885) at (12.1665, -9.75) {};
		\node [style=none] (890) at (15.4165, -8.75) {};
		\node [style=none] (891) at (15.4165, -9.75) {};
		\node [style=none] (893) at (17.1665, -8.75) {};
		\node [style=none] (894) at (17.1665, -9.75) {};
		\node [style=none] (896) at (13.9165, -10.25) {};
		\node [style=element] (904) at (12.1665, -8.75) {$He$};
		\node [style=element] (905) at (13.9165, -8.75) {$was$};
		\node [style=element] (906) at (15.4165, -8.75) {$a$};
		\node [style=element] (907) at (17.1665, -8.75) {$criminal$};
		\node [style=none] (909) at (8.9832, -8.75) {};
		\node [style=none] (910) at (8.9832, -9.75) {};
		\node [style=none] (916) at (11.9832, -8.75) {};
		\node [style=none] (917) at (11.9832, -9.75) {};
		\node [style=none] (919) at (4.7332, -11) {};
		\node [style=none, fill=white, right] (921) at (9.8332, -12.35) {$S$};
		\node [style=none] (922) at (4.7332, -11) {};
		\node [style=none] (924) at (9.9832, -11.5) {};
		\node [style=none] (927) at (14.0165, -8.75) {};
		\node [style=none] (928) at (14.0165, -10.25) {};
		\node [style=none] (929) at (14.0165, -10.5) {};
		\node [style=none] (930) at (14.0165, -11) {};
		\node [circle, fill=black, scale=0.283] (932) at (14.0165, -10.25) {};
		\node [style=none] (935) at (14.0165, -11) {};
		\node [style=none] (937) at (14.0165, -11) {};
		\node [style=none] (938) at (9.51647, -11.5) {};
		\node [circle, fill=black, scale=0.283] (939) at (9.51647, -11.5) {};
		\node [style=none] (940) at (9.49967, -12.5) {};
		\node [style=none] (944) at (4.16647, -13.5) {};
		\node [style=none] (945) at (4.16647, -14.5) {};
		\node [style=none] (947) at (6.41647, -13.5) {};
		\node [style=none] (948) at (6.41647, -14.75) {};
		\node [style=none] (950) at (8.91647, -13.5) {};
		\node [style=none] (951) at (8.91647, -14.5) {};
		\node [style=none] (955) at (6.41647, -15) {};
		\node [style=none] (956) at (6.41647, -15.25) {};
		\node [style=none] (957) at (6.41647, -15.75) {};
		\node [circle, fill=black, scale=0.283] (958) at (6.41647, -15) {};
		\node [style=none] (960) at (9.16647, -13.5) {};
		\node [style=none] (961) at (9.16647, -13.5) {};
		\node [style=element] (963) at (4.16647, -13.5) {$sniper$};
		\node [style=element] (964) at (6.41647, -13.5) {$targeted$};
		\node [style=element] (965) at (8.91647, -13.5) {$terrorist$};
		\node [style=none] (967) at (11.8498, -13.5) {};
		\node [style=none] (968) at (11.8498, -14.5) {};
		\node [style=none] (970) at (15.5998, -13.5) {};
		\node [style=none] (971) at (15.5998, -14.5) {};
		\node [style=none] (976) at (13.5998, -15) {};
		\node [style=element] (979) at (11.8498, -13.5) {$He$};
		\node [style=element] (980) at (13.5998, -13.5) {$was$};
		\node [style=element] (981) at (15.5998, -13.5) {$criminal$};
		\node [style=none] (983) at (9.16647, -13.5) {};
		\node [style=none] (984) at (9.16647, -14.5) {};
		\node [style=none] (985) at (11.6665, -13.5) {};
		\node [style=none] (986) at (11.6665, -14.5) {};
		\node [style=none] (987) at (6.41647, -15.75) {};
		\node [style=none, fill=white, right] (988) at (9.76647, -17.1) {$S$};
		\node [style=none] (989) at (6.41647, -15.75) {};
		\node [style=none] (990) at (9.91647, -16.25) {};
		\node [style=none] (991) at (13.6998, -13.5) {};
		\node [style=none] (992) at (13.6998, -15) {};
		\node [style=none] (993) at (13.6998, -15.25) {};
		\node [style=none] (994) at (13.6998, -15.75) {};
		\node [circle, fill=black, scale=0.283] (995) at (13.6998, -15) {};
		\node [style=none] (996) at (13.6998, -15.75) {};
		\node [style=none] (997) at (13.6998, -15.75) {};
		\node [style=none] (998) at (9.44974, -16.25) {};
		\node [circle, fill=black, scale=0.283] (999) at (9.44974, -16.25) {};
		\node [style=none] (1000) at (9.43294, -17.25) {};
		\node [style=process] (1071) at (3.91647, -19.5) {$R_x(\theta_1)$};
		\node [style=process] (1072) at (3.91647, -20.25) {$R_z(\theta_2)$};
		\node [style=process] (1073) at (3.91647, -21) {$R_x(\theta_3)$};
		\node [style=state] (1075) at (3.91647, -18.75) {$0$};
		\node [style=process] (1078) at (5.91647, -19.5) {$R_x(\theta_1)$};
		\node [style=process] (1079) at (5.91647, -20.25) {$R_z(\theta_2)$};
		\node [style=process] (1080) at (5.91647, -21) {$R_x(\theta_3)$};
		\node [style=state] (1081) at (5.91647, -18.75) {$0$};
		\node [style=effect] (1082) at (5.91647, -23.1) {0};
		\node [style=plus] (1083) at (5.91647, -22.35) {};
		\node [style=control] (1085) at (3.91647, -22.35) {};
		\node [style=effect] (1090) at (7.66647, -24.85) {0};
		\node [style=plus] (1091) at (7.66647, -24.1) {};
		\node [style=control] (1092) at (3.91647, -24.1) {};
		\node [style=process] (1093) at (7.66647, -19.5) {$H$};
		\node [style=control] (1094) at (7.66647, -20.25) {};
		\node [style=state] (1095) at (7.66647, -18.75) {$0$};
		\node [style=process] (1096) at (9.41647, -19.5) {$H$};
		\node [style=process] (1097) at (9.41647, -20.25) {$R_z(\theta_{01})$};
		\node [style=state] (1098) at (9.41647, -18.75) {$0$};
		\node [style=process] (1099) at (9.41647, -24.85) {$H$};
		\node [style=control] (1100) at (9.41647, -24.1) {};
		\node [style=effect] (1101) at (9.41647, -25.6) {0};
		\node [style=plus] (1102) at (10.6665, -24.1) {};
		\node [style=effect] (1104) at (10.6665, -25.6) {0};
		\node [style=process] (1105) at (10.6665, -21.25) {$H$};
		\node [style=control] (1106) at (10.6665, -22) {};
		\node [style=state] (1107) at (10.6665, -20.5) {$0$};
		\node [style=process] (1108) at (12.4165, -21.25) {$H$};
		\node [style=process] (1109) at (12.4165, -22) {$R_z(\theta_{01})$};
		\node [style=state] (1110) at (12.4165, -20.5) {$0$};
		\node [style=process] (1111) at (14.4165, -21.25) {$R_x(\theta_1)$};
		\node [style=process] (1112) at (14.4165, -22) {$R_z(\theta_2)$};
		\node [style=process] (1113) at (14.4165, -22.75) {$R_x(\theta_3)$};
		\node [style=state] (1114) at (14.4165, -20.5) {$0$};
		\node [style=process] (1115) at (16.1665, -21.25) {$R_x(\theta_1)$};
		\node [style=process] (1116) at (16.1665, -22) {$R_z(\theta_2)$};
		\node [style=process] (1117) at (16.1665, -22.75) {$R_x(\theta_3)$};
		\node [style=state] (1118) at (16.1665, -20.5) {$0$};
		\node [style=effect] (1119) at (16.1665, -26.1) {0};
		\node [style=plus] (1120) at (16.1665, -25.35) {};
		\node [style=effect] (1122) at (14.4165, -24.35) {0};
		\node [style=effect] (1124) at (12.4165, -27.35) {0};
		\node [style=control] (1125) at (12.4165, -25.35) {};
		\node [style=plus] (1127) at (12.4165, -26.6) {};
		\node [style=control] (1128) at (3.91647, -26.6) {};
		\node [style=plus] (1129) at (14.4165, -23.6) {};
		\node [style=control] (1130) at (12.4165, -23.6) {};
		\node [style=none] (1131) at (3.91647, -27.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (265.center) to (266.center);
		\draw [in=90, out=-90] (268.center) to (269.center);
		\draw [in=90, out=-90] (271.center) to (272.center);
		\draw [in=90, out=-90] (274.center) to (275.center);
		\draw [in=90, out=-90] (277.center) to (278.center);
		\draw [in=90, out=-90] (280.center) to (281.center);
		\draw [in=180, out=-90, looseness=0.26] (266.center) to (280.center);
		\draw [in=180, out=-90, looseness=0.51] (269.center) to (280.center);
		\draw [in=90, out=-90] (272.center) to (280.center);
		\draw [in=0, out=-90, looseness=0.51] (275.center) to (280.center);
		\draw [in=0, out=-90, looseness=0.26] (278.center) to (280.center);
		\draw [in=90, out=-90] (281.center) to (282.center);
		\draw [in=90, out=-90] (298.center) to (299.center);
		\draw [in=90, out=-90] (301.center) to (302.center);
		\draw [in=90, out=-90] (304.center) to (305.center);
		\draw [in=90, out=-90] (307.center) to (308.center);
		\draw [in=90, out=-90] (310.center) to (311.center);
		\draw [in=180, out=-90, looseness=0.51] (299.center) to (310.center);
		\draw [in=90, out=-90] (302.center) to (310.center);
		\draw [in=0, out=-90, looseness=0.51] (305.center) to (310.center);
		\draw [in=0, out=-90, looseness=0.26] (308.center) to (310.center);
		\draw [in=90, out=-90] (311.center) to (312.center);
		\draw [style=downArrow, in=90, out=-105] (387) to (392.center);
		\draw [style=downArrow, in=90, out=-75] (387) to (393.center);
		\draw [style=downArrow, in=90, out=-135] (389) to (390.center);
		\draw [style=downArrow, in=90, out=-45] (389) to (391.center);
		\draw [style=thickArr] (388) to (389);
		\draw (403.center) to (402.center);
		\draw [in=90, out=-90] (856.center) to (857.center);
		\draw [in=90, out=-90] (859.center) to (860.center);
		\draw [in=90, out=-90] (862.center) to (863.center);
		\draw [in=90, out=-90] (865.center) to (866.center);
		\draw [in=90, out=-90] (868.center) to (869.center);
		\draw [in=90, out=-90] (871.center) to (872.center);
		\draw [in=180, out=-90, looseness=0.26] (857.center) to (871.center);
		\draw [in=180, out=-90, looseness=0.51] (860.center) to (871.center);
		\draw [in=90, out=-90] (863.center) to (871.center);
		\draw [in=0, out=-90, looseness=0.51] (866.center) to (871.center);
		\draw [in=0, out=-90, looseness=0.26] (869.center) to (871.center);
		\draw [in=90, out=-90] (872.center) to (873.center);
		\draw [in=90, out=-90] (884.center) to (885.center);
		\draw [in=90, out=-90] (890.center) to (891.center);
		\draw [in=90, out=-90] (893.center) to (894.center);
		\draw [in=180, out=-90, looseness=0.51] (885.center) to (896.center);
		\draw [in=0, out=-90, looseness=0.51] (891.center) to (896.center);
		\draw [in=0, out=-90, looseness=0.26] (894.center) to (896.center);
		\draw [in=90, out=-90] (909.center) to (910.center);
		\draw [in=90, out=-90] (916.center) to (917.center);
		\draw [in=180, out=-90, looseness=0.26] (922.center) to (924.center);
		\draw [in=90, out=-90] (928.center) to (929.center);
		\draw [in=90, out=-90] (927.center) to (928.center);
		\draw [in=90, out=-90] (929.center) to (930.center);
		\draw [in=0, out=-90, looseness=0.26] (937.center) to (938.center);
		\draw (939) to (940.center);
		\draw [in=-90, out=-90, looseness=0.50] (917.center) to (910.center);
		\draw [in=90, out=-90] (944.center) to (945.center);
		\draw [in=90, out=-90] (947.center) to (948.center);
		\draw [in=90, out=-90] (950.center) to (951.center);
		\draw [in=90, out=-90] (955.center) to (956.center);
		\draw [in=180, out=-90, looseness=0.51] (945.center) to (955.center);
		\draw [in=90, out=-90] (948.center) to (955.center);
		\draw [in=0, out=-90, looseness=0.51] (951.center) to (955.center);
		\draw [in=90, out=-90] (956.center) to (957.center);
		\draw [in=90, out=-90] (967.center) to (968.center);
		\draw [in=90, out=-90] (970.center) to (971.center);
		\draw [in=180, out=-90, looseness=0.51] (968.center) to (976.center);
		\draw [in=0, out=-90, looseness=0.51] (971.center) to (976.center);
		\draw [in=90, out=-90] (983.center) to (984.center);
		\draw [in=90, out=-90] (985.center) to (986.center);
		\draw [in=180, out=-90, looseness=0.26] (989.center) to (990.center);
		\draw [in=90, out=-90] (992.center) to (993.center);
		\draw [in=90, out=-90] (991.center) to (992.center);
		\draw [in=90, out=-90] (993.center) to (994.center);
		\draw [in=0, out=-90, looseness=0.26] (997.center) to (998.center);
		\draw (999) to (1000.center);
		\draw [in=-90, out=-90, looseness=0.50] (986.center) to (984.center);
		\draw (1075) to (1073);
		\draw (1081) to (1080);
		\draw (1083) to (1082);
		\draw (1085) to (1083);
		\draw (1083) to (1080);
		\draw (1073) to (1085);
		\draw (1091) to (1090);
		\draw (1092) to (1091);
		\draw (1098) to (1096);
		\draw (1096) to (1097);
		\draw (1095) to (1093);
		\draw (1093) to (1094);
		\draw (1094) to (1097);
		\draw (1094) to (1091);
		\draw [style=simple] (1101) to (1099);
		\draw [style=simple] (1100) to (1102);
		\draw (1100) to (1099);
		\draw (1097) to (1100);
		\draw (1102) to (1104);
		\draw (1110) to (1108);
		\draw (1108) to (1109);
		\draw (1107) to (1105);
		\draw (1105) to (1106);
		\draw (1106) to (1109);
		\draw (1106) to (1102);
		\draw (1114) to (1113);
		\draw (1118) to (1117);
		\draw (1120) to (1119);
		\draw (1120) to (1117);
		\draw (1125) to (1120);
		\draw (1128) to (1127);
		\draw (1130) to (1129);
		\draw (1109) to (1130);
		\draw (1130) to (1125);
		\draw (1125) to (1127);
		\draw (1113) to (1129);
		\draw (1129) to (1122);
		\draw (1127) to (1124);
		\draw (1085) to (1092);
		\draw (1092) to (1128);
		\draw (1128) to (1131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example4_a.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (944) at (0.91647, -3.5) {};
		\node [style=none] (945) at (0.91647, -4.5) {};
		\node [style=none] (947) at (3.16647, -3.5) {};
		\node [style=none] (948) at (3.16647, -4.75) {};
		\node [style=none] (950) at (5.41647, -3.5) {};
		\node [style=none] (951) at (5.41647, -4.5) {};
		\node [style=none] (955) at (3.16647, -5) {};
		\node [style=none] (956) at (3.16647, -5.25) {};
		\node [style=none] (957) at (3.16647, -5.5) {};
		\node [circle, fill=black, scale=0.283] (958) at (3.16647, -5) {};
		\node [style=none] (960) at (5.66647, -3.5) {};
		\node [style=none] (961) at (5.66647, -3.5) {};
		\node [style=element] (963) at (0.91647, -3.5) {$The~students$};
		\node [style=element] (964) at (3.16647, -3.5) {$read$};
		\node [style=element] (965) at (5.41647, -3.5) {$the~books$};
		\node [style=none] (967) at (8.3498, -3.5) {};
		\node [style=none] (968) at (8.3498, -4.5) {};
		\node [style=none] (970) at (12.0998, -3.5) {};
		\node [style=none] (971) at (12.0998, -4.5) {};
		\node [style=none] (976) at (10.0998, -5) {};
		\node [style=element] (979) at (8.3498, -3.5) {$The students$};
		\node [style=element] (980) at (10.0998, -3.5) {$were$};
		\node [style=element] (981) at (12.0998, -3.5) {$learning$};
		\node [style=none] (983) at (5.66647, -3.5) {};
		\node [style=none] (984) at (5.66647, -4.5) {};
		\node [style=none] (985) at (8.1665, -3.5) {};
		\node [style=none] (987) at (3.16647, -5.5) {};
		\node [style=none] (989) at (3.16647, -5.5) {};
		\node [style=none] (990) at (6.66647, -6) {};
		\node [style=none] (991) at (10.1998, -3.5) {};
		\node [style=none] (992) at (10.1998, -5) {};
		\node [style=none] (993) at (10.1998, -5.25) {};
		\node [style=none] (994) at (10.1998, -5.5) {};
		\node [circle, fill=black, scale=0.283] (995) at (10.1998, -5) {};
		\node [style=none] (996) at (10.1998, -5.5) {};
		\node [style=none] (997) at (10.1998, -5.5) {};
		\node [style=none] (998) at (6.69974, -6) {};
		\node [circle, fill=black, scale=0.283] (999) at (6.69974, -6) {};
		\node [style=none] (1000) at (6.68294, -7) {};
		\node [style=process] (1071) at (14.6665, -1.75) {$R_x({\theta_s}_1)$};
		\node [style=process] (1072) at (14.6665, -2.5) {$R_x({\theta_s}_2)$};
		\node [style=process] (1073) at (14.6665, -3.25) {$R_x({\theta_s}_3)$};
		\node [style=state] (1075) at (14.6665, -1) {$0$};
		\node [style=process] (1078) at (16.9165, -1.75) {$R_x({\theta_r}_1)$};
		\node [style=process] (1079) at (16.9165, -2.5) {$R_x({\theta_r}_2)$};
		\node [style=process] (1080) at (16.9165, -3.25) {$R_x({\theta_r}_3)$};
		\node [style=state] (1081) at (16.9165, -1) {$0$};
		\node [style=effect] (1082) at (16.9165, -5.35) {0};
		\node [style=plus] (1083) at (16.9165, -4.6) {};
		\node [style=control] (1085) at (14.6665, -4.6) {};
		\node [style=control] (1092) at (14.6665, -6.35) {};
		\node [style=process] (1111) at (23.9165, -3.75) {$R_x({\theta_w}_1)$};
		\node [style=process] (1112) at (23.9165, -4.5) {$R_x({\theta_w}_2)$};
		\node [style=process] (1113) at (23.9165, -5.25) {$R_x({\theta_w}_3)$};
		\node [style=state] (1114) at (23.9165, -3) {$0$};
		\node [style=process] (1115) at (26.1665, -3.75) {$R_x({\theta_l}_1)$};
		\node [style=process] (1116) at (26.1665, -4.5) {$R_x({\theta_l}_2)$};
		\node [style=process] (1117) at (26.1665, -5.25) {$R_x({\theta_l}_3)$};
		\node [style=state] (1118) at (26.1665, -3) {$0$};
		\node [style=effect] (1119) at (26.1665, -8.6) {0};
		\node [style=plus] (1120) at (26.1665, -7.85) {};
		\node [style=effect] (1122) at (23.9165, -6.85) {0};
		\node [style=effect] (1124) at (21.6665, -9.35) {0};
		\node [style=control] (1125) at (21.6665, -7.85) {};
		\node [style=plus] (1127) at (21.6665, -8.6) {};
		\node [style=control] (1128) at (14.6665, -8.6) {};
		\node [style=plus] (1129) at (23.9165, -6.1) {};
		\node [style=none] (1131) at (14.6665, -9.85) {};
		\node [style=process] (1132) at (19.1665, -1.75) {$R_x({\theta_b}_1)$};
		\node [style=process] (1133) at (19.1665, -2.5) {$R_x({\theta_b}_2)$};
		\node [style=process] (1134) at (19.1665, -3.25) {$R_x({\theta_b}_3)$};
		\node [style=state] (1135) at (19.1665, -1) {$0$};
		\node [style=effect] (1136) at (19.1665, -7.1) {0};
		\node [style=plus] (1137) at (19.1665, -6.35) {};
		\node [style=process] (1138) at (21.6665, -3.75) {$R_x({\theta_s}_1)$};
		\node [style=process] (1139) at (21.6665, -4.5) {$R_x({\theta_s}_2)$};
		\node [style=process] (1140) at (21.6665, -5.25) {$R_x({\theta_s}_3)$};
		\node [style=state] (1141) at (21.6665, -3) {$0$};
		\node [style=control] (1143) at (21.6665, -6.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (944.center) to (945.center);
		\draw [in=90, out=-90] (947.center) to (948.center);
		\draw [in=90, out=-90] (950.center) to (951.center);
		\draw [in=90, out=-90] (955.center) to (956.center);
		\draw [in=180, out=-90, looseness=0.51] (945.center) to (955.center);
		\draw [in=90, out=-90] (948.center) to (955.center);
		\draw [in=0, out=-90, looseness=0.51] (951.center) to (955.center);
		\draw [in=90, out=-90] (956.center) to (957.center);
		\draw [in=90, out=-90] (967.center) to (968.center);
		\draw [in=90, out=-90] (970.center) to (971.center);
		\draw [in=180, out=-90, looseness=0.51] (968.center) to (976.center);
		\draw [in=0, out=-90, looseness=0.51] (971.center) to (976.center);
		\draw [in=180, out=-90, looseness=0.26] (989.center) to (990.center);
		\draw [in=90, out=-90] (992.center) to (993.center);
		\draw [in=90, out=-90] (991.center) to (992.center);
		\draw [in=90, out=-90] (993.center) to (994.center);
		\draw [in=0, out=-90, looseness=0.26] (997.center) to (998.center);
		\draw (999) to (1000.center);
		\draw (1075) to (1073);
		\draw (1081) to (1080);
		\draw (1083) to (1082);
		\draw (1085) to (1083);
		\draw (1083) to (1080);
		\draw (1073) to (1085);
		\draw (1114) to (1113);
		\draw (1118) to (1117);
		\draw (1120) to (1119);
		\draw (1120) to (1117);
		\draw (1125) to (1120);
		\draw (1128) to (1127);
		\draw (1125) to (1127);
		\draw (1113) to (1129);
		\draw (1129) to (1122);
		\draw (1127) to (1124);
		\draw (1085) to (1092);
		\draw (1092) to (1128);
		\draw (1128) to (1131.center);
		\draw (1135) to (1134);
		\draw (1134) to (1137);
		\draw (1137) to (1136);
		\draw (1092) to (1137);
		\draw (1141) to (1140);
		\draw (1140) to (1125);
		\draw (1143) to (1129);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/translation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=process] (4) at (12.5, -15.35) {$H$};
		\node [style=control] (7) at (12.5, -14.6) {};
		\node [style=none] (9) at (12.5, -14.1) {};
		\node [style=none] (10) at (13.75, -14.1) {};
		\node [style=effect] (17) at (12.5, -16.1) {0};
		\node [style=effect] (18) at (13.75, -16.1) {0};
		\node [style=plus] (19) at (13.75, -14.6) {};
		\node [style=none] (21) at (8.5, -15.25) {};
		\node [style=none] (22) at (9.75, -15.25) {};
		\node [style=none] (23) at (11, -15.5) {$\mapsto$};
		\node [style=process] (43) at (5.75, -14.75) {$H$};
		\node [style=process] (44) at (4.5, -14.75) {$H$};
		\node [style=process] (45) at (7, -14.75) {$H$};
		\node [style=control] (46) at (4.5, -15.5) {};
		\node [style=control] (47) at (5.75, -16.25) {};
		\node [style=process] (48) at (5.75, -15.5) {$R_z(\theta_{01})$};
		\node [style=process] (49) at (7, -16.25) {$R_z(\theta_{12})$};
		\node [style=none] (50) at (7, -16.75) {};
		\node [style=none] (51) at (5.75, -16.75) {};
		\node [style=none] (52) at (4.5, -16.75) {};
		\node [style=state] (53) at (4.5, -14) {$0$};
		\node [style=state] (54) at (5.75, -14) {$0$};
		\node [style=state] (55) at (7, -14) {$0$};
		\node [style=state] (82) at (-8.5, -14) {$0$};
		\node [style=process] (83) at (-8.5, -14.75) {$R_x(\theta_1)$};
		\node [style=process] (84) at (-8.5, -15.5) {$R_z(\theta_2)$};
		\node [style=process] (85) at (-8.5, -16.25) {$R_x(\theta_3)$};
		\node [style=none] (86) at (-8.5, -16.75) {};
		\node [style=none] (112) at (0, -16) {};
		\node [style=none] (113) at (0.75, -16) {};
		\node [style=none] (114) at (1.5, -16) {};
		\node [style=none] (115) at (0, -15.25) {};
		\node [style=none] (116) at (0.75, -15.25) {};
		\node [style=none] (117) at (1.5, -15.25) {};
		\node [style=none] (121) at (3, -15.5) {$\mapsto$};
		\node [style=none] (122) at (-10.25, -15.5) {$\mapsto$};
		\node [style=none] (123) at (-11.75, -16) {};
		\node [style=none] (124) at (-11.75, -15.25) {};
		\node [style=1storage] (126) at (-11.75, -15.25) {};
		\node [style=3storage] (127) at (0.75, -15.25) {};
		\node [style=process] (128) at (-2, -14.75) {$H$};
		\node [style=process] (129) at (-3.25, -14.75) {$H$};
		\node [style=control] (131) at (-3.25, -15.5) {};
		\node [style=process] (133) at (-2, -15.5) {$R_z(\theta_{01})$};
		\node [style=none] (136) at (-2, -16.75) {};
		\node [style=none] (137) at (-3.25, -16.75) {};
		\node [style=state] (138) at (-3.25, -14) {$0$};
		\node [style=state] (139) at (-2, -14) {$0$};
		\node [style=none] (141) at (-6.75, -16) {};
		\node [style=none] (142) at (-5.75, -16) {};
		\node [style=none] (144) at (-6.75, -15.25) {};
		\node [style=none] (145) at (-5.75, -15.25) {};
		\node [style=none] (147) at (-4.5, -15.5) {$\mapsto$};
		\node [style=2storage] (148) at (-6.25, -15.25) {};
		\node [style=none] (209) at (17.25, -15.6) {$\mapsto$};
		\node [style=control] (210) at (18.75, -15.25) {};
		\node [style=none] (211) at (18.75, -14.5) {};
		\node [style=none] (212) at (20, -14.5) {};
		\node [style=plus] (213) at (20, -15.25) {};
		\node [style=none] (214) at (18.75, -16.1) {};
		\node [style=effect] (215) at (20, -16.1) {0};
		\node [style=control] (216) at (15.5, -15.6) {};
		\node [style=none] (217) at (15, -15.1) {};
		\node [style=none] (218) at (16, -15.1) {};
		\node [style=none] (219) at (15.5, -16.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (17) to (4);
		\draw [style=simple] (7) to (19);
		\draw [style=simple] (18) to (10.center);
		\draw [style=regular, bend right=90, looseness=1.50] (21.center) to (22.center);
		\draw [style=simple] (46) to (48);
		\draw [style=simple] (47) to (49);
		\draw [style=regular] (53) to (52.center);
		\draw [style=regular] (54) to (51.center);
		\draw [style=regular] (55) to (50.center);
		\draw [style=regular] (82) to (86.center);
		\draw [style=regular] (115.center) to (112.center);
		\draw [style=regular] (116.center) to (113.center);
		\draw [style=regular] (117.center) to (114.center);
		\draw [style=regular] (124.center) to (123.center);
		\draw [style=simple] (131) to (133);
		\draw [style=regular] (138) to (137.center);
		\draw [style=regular] (139) to (136.center);
		\draw [style=regular] (144.center) to (141.center);
		\draw [style=regular] (145.center) to (142.center);
		\draw [style=simple] (210) to (213);
		\draw [style=simple] (215) to (212.center);
		\draw [style=regular, bend right, looseness=0.75] (216) to (218.center);
		\draw [style=regular, bend right, looseness=0.75] (217.center) to (216);
		\draw [style=regular] (216) to (219.center);
		\draw [style=regular] (214.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}

